The XMM-Newton Optical Monitor Survey of the Taurus Molecular Cloud

The Optical Monitor (OM) on-board XMM-Newton obtained optical/ultraviolet data for the XMM-Newton Extended Survey of the Taurus Molecular Cloud (XEST), simultaneously with the X-ray detectors. With the XEST OM data, we aim to study the optical and ultraviolet properties of TMC members, and to do correlative studies between the X-ray and OM light curves. In particular, we aim to determine whether accretion plays a significant role in the optical/ultraviolet and X-ray emissions. The Neupert effect in stellar flares is also investigated. Coordinates, average count rates and magnitudes were extracted from OM images, together with light curves with low time resolution (a few kiloseconds). For a few sources, OM FAST mode data were also available, and we extracted OM light curves with high time resolution. The OM data were correlated with Two Micron All Sky Survey (2MASS) data and with the XEST catalogue in the X-rays. The XEST OM catalogue contains 2,148 entries of which 1,893 have 2MASS counterparts. However, only 98 entries have X-ray counterparts, of which 51 of them are known TMC members and 12 additional are TMC candidates. The OM data indicate that accreting stars are statistically brighter in the U band than non-accreting stars after correction for extinction, and have U-band excesses, most likely due to accretion. The OM emission of accreting stars is variable, probably due to accretion spots, but it does not correlate with the X-ray light curve, suggesting that accretion does not contribute significantly to the X-ray emission of most accreting stars. In some cases, flares were detected in both X-ray and OM light curves and followed a Neupert effect pattern, in which the optical/ultraviolet emission precedes the X-ray emission of a flare, whereas the X-ray flux is proportional to the integral of the optical flux.

==> OMcatfull_paper.tex <==
\begin{table*}
\caption{XEST OM Catalogue}
\label{table:OMcatfull}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag$^a$   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM          &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
   1  &      04 03 59.95     &      +26 23 31.8         &   0.60    &  06-OM-001  & 04035989+2623319 &  0.73  &          &        &$  20.62 \pm    0.09         $      &  15.2   \\
   2  &      04 04 00.62     &      +26 24 43.9         &   0.60    &  06-OM-002  & 04040056+2624441 &  0.81  &          &        &$  19.05 \pm    0.04         $      &  21.4   \\
   3  &      04 04 00.78     &      +26 23 29.8         &   0.57    &  06-OM-003  & 04040075+2623295 &  0.45  &          &        &$  16.79 \pm    0.01         $      & 114.3   \\
   4  &      04 04 02.24     &      +26 24 59.7         &   0.57    &  06-OM-004  & 04040217+2624595 &  0.84  &          &        &$  16.02 \pm    0.00         $      & 176.6   \\
   5  &      04 04 03.27     &      +26 22 24.6         &   0.63    &  06-OM-005  & 04040327+2622244 &  0.13  &          &        &$  19.95 \pm    0.09         $      &  10.4   \\
   6  &      04 04 03.59     &      +26 25 02.8         &   0.60    &  06-OM-006  &                  &        &          &        &$  18.33 \pm    0.03         $      &  38.5   \\
   7  &      04 04 04.69     &      +26 24 48.7         &   0.63    &  06-OM-007  & 04040467+2624478 &  0.84  &          &        &$  20.15 \pm    0.10         $      &   8.5   \\
   8  &      04 04 07.46     &      +26 19 10.4         &   0.61    &  06-OM-008  & 04040741+2619102 &  0.60  &          &        &$  19.19 \pm    0.04         $      &  19.6   \\
   9  &      04 04 08.17     &      +26 17 50.7         &   0.59    &  06-OM-009  & 04040814+2617508 &  0.33  &          &        &$  18.38 \pm    0.01         $      &  37.5   \\
  10  &      04 04 08.31     &      +26 19 18.6         &   0.63    &  06-OM-010  &                  &        &          &        &$  20.46 \pm    0.17         $      &   6.2   \\
  11  &      04 04 08.43     &      +26 19 49.0         &   0.63    &  06-OM-011  &                  &        &          &        &$  20.15 \pm    0.12         $      &   8.4   \\
  12  &      04 04 09.26     &      +26 19 10.1         &   0.61    &  06-OM-012  & 04040919+2619098 &  0.88  &          &        &$  19.26 \pm    0.12         $      &  18.1   \\
  13  &      04 04 09.35     &      +26 14 06.2         &   0.59    &  06-OM-013  & 04040936+2614059 &  0.32  &          &        &$  18.65 \pm    0.03         $      &  29.7   \\
  14  &      04 04 09.50     &      +26 15 16.7         &   0.64    &  06-OM-014  &                  &        &          &        &$  20.87 \pm    0.08         $      &   4.4   \\
  15  &      04 04 09.57     &      +26 22 03.8         &   0.58    &  06-OM-015  & 04040952+2622034 &  0.62  &          &        &$  17.38 \pm    0.02         $      &  78.6   \\
  16  &      04 04 09.87     &      +26 19 00.6         &   0.64    &  06-OM-016  &                  &        &          &        &$  20.51 \pm    0.16         $      &   6.0   \\
  17  &      04 04 10.24     &      +26 21 58.7         &   0.60    &  06-OM-017  & 04041018+2621581 &  0.98  &          &        &$  18.94 \pm    0.05         $      &  24.4   \\
  18  &      04 04 10.44     &      +26 22 57.3         &   0.64    &  06-OM-018  &                  &        &          &        &$  20.84 \pm    0.14         $      &   4.7   \\
  19  &      04 04 10.53     &      +26 19 01.3         &   0.58    &  06-OM-019  & 04041051+2619011 &  0.33  &          &        &$  17.67 \pm    0.03         $      &  63.8   \\
  20  &      04 04 11.02     &      +26 10 57.7         &   0.61    &  06-OM-020  & 04041104+2610573 &  0.51  &          &        &$  19.19 \pm    0.06         $      &  19.6   \\
  21  &      04 04 11.19     &      +26 20 04.0         &   0.61    &  06-OM-021  & 04041116+2620036 &  0.50  &          &        &$  19.57 \pm    0.05         $      &  14.3   \\
  22  &      04 04 11.22     &      +26 10 47.7         &   0.63    &  06-OM-022  &                  &        &          &        &$  20.21 \pm    0.19         $      &   7.7   \\
  23  &      04 04 11.34     &      +26 25 16.4         &   0.57    &  06-OM-023  & 04041129+2625162 &  0.65  &          &        &$  16.77 \pm    0.01         $      & 115.6   \\
  24  &      04 04 11.82     &      +26 11 41.1         &   0.64    &  06-OM-024  &                  &        &          &        &$  20.92 \pm    0.17         $      &   4.1   \\
  25  &      04 04 11.83     &      +26 25 03.8         &   0.62    &  06-OM-025  & 04041178+2625035 &  0.64  &          &        &$  19.62 \pm    0.13         $      &  13.3   \\
  26  &      04 04 11.85     &      +26 12 03.2         &   0.62    &  06-OM-026  &                  &        &          &        &$  19.63 \pm    0.09         $      &  13.5   \\
  27  &      04 04 11.89     &      +26 11 24.4         &   0.59    &  06-OM-027  & 04041191+2611239 &  0.58  &          &        &$  18.59 \pm    0.04         $      &  32.1   \\
  28  &      04 04 11.93     &      +26 19 12.0         &   0.60    &  06-OM-028  & 04041190+2619118 &  0.25  &          &        &$  19.00 \pm    0.05         $      &  22.8   \\
  29  &      04 04 12.66     &      +26 12 44.4         &   0.63    &  06-OM-029  &                  &        &  06-029  &  2.86  &$  20.13 \pm    0.12         $      &   8.7   \\
  30  &      04 04 13.03     &      +26 11 41.6         &   0.58    &  06-OM-030  & 04041305+2611414 &  0.27  &          &        &$  18.00 \pm    0.02         $      &  50.3   \\
  31  &      04 04 13.31     &      +26 22 07.2         &   0.63    &  06-OM-031  & 04041331+2622067 &  0.42  &          &        &$  20.27 \pm    0.12         $      &   7.7   \\
  32  &      04 04 13.89     &      +26 11 19.5         &   0.61    &  06-OM-032  & 04041393+2611191 &  0.75  &          &        &$  19.42 \pm    0.11         $      &  15.8   \\
  33  &      04 04 13.96     &      +26 13 20.8         &   0.64    &  06-OM-033  &                  &        &          &        &$  20.74 \pm    0.37         $      &   5.0   \\
  34  &      04 04 14.09     &      +26 17 33.0         &   0.60    &  06-OM-034  & 04041407+2617326 &  0.42  &          &        &$  18.93 \pm    0.07         $      &  24.2   \\
  35  &      04 04 14.21     &      +26 10 35.1         &   0.63    &  06-OM-035  &                  &        &          &        &$  20.58 \pm    0.03         $      &   5.8   \\
  36  &      04 04 14.37     &      +26 17 12.9         &   0.64    &  06-OM-036  &                  &        &          &        &$  21.25 \pm    0.59         $      &   3.2   \\
  37  &      04 04 14.77     &      +26 09 26.6         &   0.57    &  06-OM-037  & 04041480+2609264 &  0.52  &          &        &$  16.94 \pm    0.01         $      & 103.0   \\
  38  &      04 04 15.13     &      +26 12 49.4         &   0.62    &  06-OM-038  & 04041513+2612491 &  0.21  &          &        &$  20.02 \pm    0.11         $      &   9.4   \\
  39  &      04 04 15.19     &      +26 12 39.1         &   0.63    &  06-OM-039  &                  &        &          &        &$  20.01 \pm    0.07         $      &   9.7   \\
  40  &      04 04 15.63     &      +26 09 38.7         &   0.63    &  06-OM-040  &                  &        &          &        &$  21.87 \pm    0.55         $      &   3.4   \\
  41  &      04 04 15.67     &      +26 09 03.7         &   0.59    &  06-OM-041  & 04041570+2609036 &  0.43  &          &        &$  18.48 \pm    0.04         $      &  34.2   \\
  42  &      04 04 15.79     &      +26 20 44.4         &   0.60    &  06-OM-042  & 04041575+2620443 &  0.48  &          &        &$  19.26 \pm    0.11         $      &  18.2   \\
  43  &      04 04 15.98     &      +26 17 40.1         &   0.64    &  06-OM-043  &                  &        &          &        &$  20.61 \pm    0.33         $      &   5.0   \\
  44  &      04 04 16.18     &      +26 15 29.3         &   0.63    &  06-OM-044  &                  &        &          &        &$  20.91 \pm    0.20         $      &   4.1   \\
  45  &      04 04 16.37     &      +26 12 31.2         &   0.64    &  06-OM-045  &                  &        &          &        &$  21.33 \pm    0.58         $      &   3.2   \\
  46  &      04 04 16.38     &      +26 20 34.8         &   0.63    &  06-OM-046  & 04041636+2620341 &  0.63  &          &        &$  20.34 \pm    0.18         $      &   7.0   \\
  47  &      04 04 16.72     &      +26 15 21.7         &   0.63    &  06-OM-047  & 04041671+2615213 &  0.34  &          &        &$  20.02 \pm    0.24         $      &   8.8   \\
  48  &      04 04 16.76     &      +26 20 01.0         &   0.61    &  06-OM-048  & 04041672+2620011 &  0.47  &          &        &$  19.34 \pm    0.10         $      &  17.1   \\
  49  &      04 04 16.84     &      +26 11 26.1         &   0.58    &  06-OM-049  & 04041684+2611258 &  0.27  &          &        &$  17.38 \pm    0.01         $      &  77.9   \\
  50  &      04 04 16.88     &      +26 12 41.1         &   0.57    &  06-OM-050  & 04041688+2612409 &  0.13  &          &        &$  16.76 \pm    0.01         $      & 115.6   \\
  51  &      04 04 17.10     &      +26 19 43.9         &   0.63    &  06-OM-051  &                  &        &          &        &$  20.40 \pm    0.21         $      &   6.5   \\
  52  &      04 04 17.55     &      +26 15 31.1         &   0.63    &  06-OM-052  &                  &        &          &        &$  20.55 \pm    0.23         $      &   5.5   \\
  53  &      04 04 17.92     &      +26 12 33.4         &   0.59    &  06-OM-053  & 04041792+2612332 &  0.21  &          &        &$  18.69 \pm    0.04         $      &  29.4   \\
  54  &      04 04 17.97     &      +26 12 17.8         &   0.63    &  06-OM-054  & 04041797+2612173 &  0.49  &          &        &$  20.53 \pm    0.24         $      &   5.8   \\
  55  &      04 04 18.12     &      +26 22 21.6         &   0.60    &  06-OM-055  & 04041807+2622210 &  0.79  &          &        &$  19.03 \pm    0.09         $      &  23.3   \\
  56  &      04 04 18.68     &      +26 10 15.1         &   0.60    &  06-OM-056  & 04041872+2610154 &  0.68  &          &        &$  18.89 \pm    0.04         $      &  25.1   \\
  57  &      04 04 18.85     &      +26 11 24.5         &   0.57    &  06-OM-057  & 04041886+2611244 &  0.18  &          &        &$  16.12 \pm    0.00         $      & 167.9   \\
  58  &      04 04 19.08     &      +26 25 06.7         &   0.61    &  06-OM-058  & 04041901+2625062 &  0.91  &          &        &$  19.52 \pm    0.13         $      &  14.7   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
  59  &      04 04 19.10     &      +26 10 59.7         &   0.63    &  06-OM-059  &                  &        &          &        &$  20.13 \pm    0.10         $      &   8.6   \\
  60  &      04 04 19.21     &      +26 10 07.9         &   0.60    &  06-OM-060  & 04041924+2610081 &  0.48  &          &        &$  19.00 \pm    0.07         $      &  22.8   \\
  61  &      04 04 19.34     &      +26 25 36.5         &   0.64    &  06-OM-061  & 04041932+2625362 &  0.32  &          &        &$  20.82 \pm    0.26         $      &   4.3   \\
  62  &      04 04 19.94     &      +26 25 51.8         &   0.57    &  06-OM-062  & 04041989+2625514 &  0.67  &          &        &$  17.03 \pm    0.00         $      &  98.7   \\
  63  &      04 04 20.31     &      +26 09 02.8         &   0.59    &  06-OM-063  &                  &        &          &        &$  19.34 \pm    0.04         $      &  23.1   \\
  64  &      04 04 20.79     &      +26 17 37.9         &   0.64    &  06-OM-064  & 04042076+2617384 &  0.64  &          &        &$  20.68 \pm    0.38         $      &   4.5   \\
  65  &      04 04 21.01     &      +26 25 45.7         &   0.60    &  06-OM-065  & 04042099+2625452 &  0.46  &          &        &$  19.22 \pm    0.06         $      &  19.3   \\
  66  &      04 04 21.29     &      +26 24 17.8         &   0.64    &  06-OM-066  &                  &        &          &        &$  20.97 \pm    0.16         $      &   4.0   \\
  67  &      04 04 21.49     &      +26 10 09.1         &   0.58    &  06-OM-067  & 04042152+2610091 &  0.49  &          &        &$  18.12 \pm    0.03         $      &  46.2   \\
  68  &      04 04 21.62     &      +26 19 13.5         &   0.62    &  06-OM-068  & 04042159+2619134 &  0.41  &          &        &$  19.85 \pm    0.14         $      &  10.8   \\
  69  &      04 04 22.30     &      +26 21 48.7         &   0.58    &  06-OM-069  & 04042226+2621483 &  0.58  &          &        &$  17.78 \pm    0.02         $      &  59.2   \\
  70  &      04 04 22.58     &      +26 12 42.6         &   0.57    &  06-OM-070  & 04042257+2612423 &  0.27  &          &        &$  17.10 \pm    0.01         $      &  93.2   \\
  71  &      04 04 22.73     &      +26 21 31.2         &   0.62    &  06-OM-071  & 04042273+2621314 &  0.28  &          &        &$  19.69 \pm    0.02         $      &  13.0   \\
  72  &      04 04 22.83     &      +26 10 41.9         &   0.63    &  06-OM-072  &                  &        &          &        &$  20.86 \pm    0.45         $      &   4.2   \\
  73  &      04 04 22.92     &      +26 23 47.5         &   0.63    &  06-OM-073  & 04042292+2623466 &  0.86  &          &        &$  19.91 \pm    0.09         $      &  10.6   \\
  74  &      04 04 22.94     &      +26 17 27.4         &   0.63    &  06-OM-074  & 04042299+2617267 &  1.00  &          &        &$  20.64 \pm    0.17         $      &   5.3   \\
  75  &      04 04 23.05     &      +26 26 14.8         &   0.58    &  06-OM-075  & 04042303+2626144 &  0.36  &          &        &$  19.26 \pm    0.03         $      &  34.8   \\
  76  &      04 04 23.24     &      +26 17 53.9         &   0.58    &  06-OM-076  & 04042321+2617536 &  0.46  &          &        &$  18.16 \pm    0.05         $      &  44.2   \\
  77  &      04 04 23.24     &      +26 11 11.1         &   0.57    &  06-OM-077  & 04042325+2611108 &  0.36  &          &        &$  12.99 \pm    0.14         $      & 770.1   \\
  78  &      04 04 23.63     &      +26 12 24.2         &   0.57    &  06-OM-078  & 04042362+2612238 &  0.34  &          &        &$  15.77 \pm    0.05         $      & 202.2   \\
  79  &      04 04 24.45     &      +26 11 12.0         &   0.59    &  06-OM-079  & 04042449+2611119 &  0.61  &  06-041  &  0.99  &$  18.02 \pm    0.05         $      &  43.2   \\
  80  &      04 04 24.88     &      +26 18 43.2         &   0.59    &  06-OM-080  & 04042486+2618434 &  0.30  &          &        &$  18.41 \pm    0.02         $      &  36.4   \\
  81  &      04 04 25.21     &      +26 15 13.6         &   0.62    &  06-OM-081  &                  &        &          &        &$  19.87 \pm    0.07         $      &  10.8   \\
  82  &      04 04 25.23     &      +26 12 07.2         &   0.62    &  06-OM-082  &                  &        &          &        &$  20.05 \pm    0.04         $      &   9.3   \\
  83  &      04 04 25.55     &      +26 25 10.0         &   0.64    &  06-OM-083  & 04042553+2625089 &  1.14  &          &        &$  20.86 \pm    0.11         $      &   4.6   \\
  84  &      04 04 25.64     &      +26 15 29.0         &   0.63    &  06-OM-084  & 04042574+2615287 &  1.47  &          &        &$  20.56 \pm    0.10         $      &   5.8   \\
  85  &      04 04 25.75     &      +26 18 47.2         &   0.63    &  06-OM-085  &                  &        &          &        &$  19.96 \pm    0.12         $      &   9.8   \\
  86  &      04 04 25.78     &      +26 11 45.4         &   0.61    &  06-OM-086  &                  &        &          &        &$  19.68 \pm    0.07         $      &  12.6   \\
  87  &      04 04 25.88     &      +26 25 02.8         &   0.64    &  06-OM-087  &                  &        &          &        &$  20.63 \pm    0.32         $      &   5.8   \\
  88  &      04 04 26.20     &      +26 14 22.2         &   0.62    &  06-OM-088  & 04042624+2614219 &  0.62  &          &        &$  19.65 \pm    0.09         $      &  13.1   \\
  89  &      04 04 26.30     &      +26 21 12.0         &   0.59    &  06-OM-089  & 04042626+2621115 &  0.67  &          &        &$  18.66 \pm    0.03         $      &  30.3   \\
  90  &      04 04 26.33     &      +26 17 00.4         &   0.64    &  06-OM-090  &                  &        &          &        &$  20.75 \pm    0.10         $      &   4.9   \\
  91  &      04 04 26.40     &      +26 16 07.6         &   0.58    &  06-OM-091  & 04042640+2616078 &  0.25  &          &        &$  17.29 \pm    0.01         $      &  82.5   \\
  92  &      04 04 26.52     &      +26 10 41.6         &   0.63    &  06-OM-092  & 04042655+2610409 &  0.83  &          &        &$  19.97 \pm    0.05         $      &  10.0   \\
  93  &      04 04 26.64     &      +26 09 09.8         &   0.63    &  06-OM-093  & 04042669+2609094 &  0.90  &          &        &$  20.68 \pm    0.08         $      &   5.3   \\
  94  &      04 04 27.21     &      +26 11 31.4         &   0.63    &  06-OM-094  &                  &        &          &        &$  20.01 \pm    0.29         $      &   8.4   \\
  95  &      04 04 27.21     &      +26 11 46.1         &   0.58    &  06-OM-095  & 04042721+2611457 &  0.39  &          &        &$  17.80 \pm    0.08         $      &  59.1   \\
  96  &      04 04 27.46     &      +26 23 39.7         &   0.59    &  06-OM-096  & 04042743+2623394 &  0.37  &          &        &$  18.78 \pm    0.02         $      &  28.0   \\
  97  &      04 04 28.20     &      +26 26 01.2         &   0.57    &  06-OM-097  & 04042818+2626011 &  0.13  &          &        &$  16.87 \pm    0.01         $      & 109.2   \\
  98  &      04 04 28.37     &      +26 11 25.3         &   0.62    &  06-OM-098  & 04042837+2611252 &  0.16  &          &        &$  20.35 \pm    0.05         $      &   7.1   \\
  99  &      04 04 28.40     &      +26 16 56.1         &   0.59    &  06-OM-099  & 04042840+2616562 &  0.24  &          &        &$  18.39 \pm    0.03         $      &  37.0   \\
 100  &      04 04 28.58     &      +26 25 30.7         &   0.58    &  06-OM-100  & 04042857+2625307 &  0.08  &          &        &$  18.27 \pm    0.01         $      &  41.7   \\
 101  &      04 04 28.80     &      +26 12 01.1         &   0.58    &  06-OM-101  & 04042879+2612007 &  0.37  &          &        &$  17.98 \pm    0.02         $      &  51.5   \\
 102  &      04 04 28.83     &      +26 24 02.3         &   0.63    &  06-OM-102  & 04042882+2624022 &  0.08  &          &        &$  20.12 \pm    0.16         $      &   8.6   \\
 103  &      04 04 29.11     &      +26 16 00.8         &   0.63    &  06-OM-103  &                  &        &          &        &$  20.62 \pm    0.06         $      &   5.5   \\
 104  &      04 04 29.26     &      +26 11 28.0         &   0.64    &  06-OM-104  &                  &        &          &        &$  20.44 \pm    0.11         $      &   6.7   \\
 105  &      04 04 29.45     &      +26 09 30.6         &   0.63    &  06-OM-105  &                  &        &          &        &$  20.01 \pm    0.08         $      &   9.7   \\
 106  &      04 04 29.59     &      +26 25 38.2         &   0.63    &  06-OM-106  & 04042962+2625376 &  0.69  &          &        &$  20.37 \pm    0.15         $      &   7.0   \\
 107  &      04 04 29.65     &      +26 11 33.2         &   0.62    &  06-OM-107  & 04042961+2611336 &  0.66  &          &        &$  19.79 \pm    0.02         $      &  11.7   \\
 108  &      04 04 29.95     &      +26 24 36.5         &   0.59    &  06-OM-108  & 04042991+2624366 &  0.38  &          &        &$  18.72 \pm    0.03         $      &  29.4   \\
 109  &      04 04 30.34     &      +26 24 12.5         &   0.64    &  06-OM-109  &                  &        &          &        &$  20.95 \pm    0.06         $      &   4.3   \\
 110  &      04 04 30.35     &      +26 09 31.2         &   0.57    &  06-OM-110  & 04043037+2609314 &  0.44  &          &        &$  16.09 \pm    0.00         $      & 171.2   \\
 111  &      04 04 30.36     &      +26 22 11.0         &   0.60    &  06-OM-111  & 04043035+2622113 &  0.33  &          &        &$  19.21 \pm    0.06         $      &  19.5   \\
 112  &      04 04 30.51     &      +26 10 25.3         &   0.64    &  06-OM-112  &                  &        &          &        &$  20.65 \pm    0.16         $      &   5.4   \\
 113  &      04 04 30.58     &      +26 21 56.5         &   0.64    &  06-OM-113  &                  &        &          &        &$  20.87 \pm    0.40         $      &   4.6   \\
 114  &      04 04 30.96     &      +26 15 25.2         &   0.61    &  06-OM-114  &                  &        &          &        &$  19.51 \pm    0.12         $      &  14.4   \\
 115  &      04 04 31.19     &      +26 12 31.3         &   0.59    &  06-OM-115  & 04043118+2612308 &  0.44  &          &        &$  18.35 \pm    0.02         $      &  38.8   \\
 116  &      04 04 31.19     &      +26 16 09.4         &   0.61    &  06-OM-116  &                  &        &          &        &$  19.38 \pm    0.09         $      &  16.3   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
 117  &      04 04 31.20     &      +26 16 38.6         &   0.58    &  06-OM-117  & 04043119+2616388 &  0.22  &          &        &$  17.42 \pm    0.02         $      &  75.0   \\
 118  &      04 04 31.23     &      +26 09 39.1         &   0.64    &  06-OM-118  &                  &        &          &        &$  20.92 \pm    0.16         $      &   4.2   \\
 119  &      04 04 31.60     &      +26 20 22.1         &   0.61    &  06-OM-119  & 04043162+2620222 &  0.36  &          &        &$  19.28 \pm    0.03         $      &  18.2   \\
 120  &      04 04 31.93     &      +26 18 30.5         &   0.61    &  06-OM-120  &                  &        &          &        &$  19.63 \pm    0.04         $      &  13.4   \\
 121  &      04 04 32.06     &      +26 12 42.3         &   0.63    &  06-OM-121  &                  &        &          &        &$  20.39 \pm    0.13         $      &   6.7   \\
 122  &      04 04 32.11     &      +26 19 56.7         &   0.63    &  06-OM-122  &                  &        &          &        &$  20.60 \pm    0.19         $      &   5.4   \\
 123  &      04 04 32.98     &      +26 11 33.4         &   0.58    &  06-OM-123  & 04043297+2611333 &  0.11  &          &        &$  17.60 \pm    0.01         $      &  66.9   \\
 124  &      04 04 33.01     &      +26 10 01.2         &   0.64    &  06-OM-124  &                  &        &          &        &$  20.44 \pm    0.20         $      &   6.1   \\
 125  &      04 04 33.26     &      +26 19 58.7         &   0.60    &  06-OM-125  & 04043324+2619581 &  0.55  &          &        &$  19.00 \pm    0.02         $      &  22.8   \\
 126  &      04 04 33.92     &      +26 16 10.8         &   0.59    &  06-OM-126  & 04043392+2616109 &  0.22  &          &        &$  18.33 \pm    0.02         $      &  38.2   \\
 127  &      04 04 34.24     &      +26 15 03.7         &   0.57    &  06-OM-127  & 04043423+2615038 &  0.16  &          &        &$  16.24 \pm    0.00         $      & 155.6   \\
 128  &      04 04 34.54     &      +26 12 47.4         &   0.64    &  06-OM-128  & 04043459+2612473 &  0.76  &  06-048  &  1.42  &$  20.55 \pm    0.00         $      &   6.0   \\
 129  &      04 04 34.55     &      +26 12 32.4         &   0.63    &  06-OM-129  &                  &        &          &        &$  20.04 \pm    0.12         $      &   9.1   \\
 130  &      04 04 34.69     &      +26 22 54.7         &   0.58    &  06-OM-130  & 04043466+2622544 &  0.42  &          &        &$  18.27 \pm    0.02         $      &  41.7   \\
 131  &      04 04 34.91     &      +26 12 21.1         &   0.57    &  06-OM-131  & 04043490+2612210 &  0.09  &          &        &$  15.48 \pm    0.00         $      & 236.8   \\
 132  &      04 04 34.91     &      +26 11 05.5         &   0.57    &  06-OM-132  & 04043491+2611053 &  0.17  &          &        &$  17.24 \pm    0.02         $      &  85.5   \\
 133  &      04 04 35.46     &      +26 09 51.9         &   0.63    &  06-OM-133  &                  &        &          &        &$  20.73 \pm    0.18         $      &   5.0   \\
 134  &      04 04 35.55     &      +26 18 03.3         &   0.60    &  06-OM-134  & 04043556+2618031 &  0.27  &          &        &$  18.95 \pm    0.05         $      &  22.0   \\
 135  &      04 04 35.98     &      +26 18 54.7         &   0.59    &  06-OM-135  & 04043600+2618548 &  0.37  &          &        &$  18.77 \pm    0.08         $      &  25.9   \\
 136  &      04 04 37.06     &      +26 12 16.4         &   0.59    &  06-OM-136  & 04043707+2612163 &  0.22  &          &        &$  18.54 \pm    0.02         $      &  33.1   \\
 137  &      04 04 37.57     &      +26 12 00.8         &   0.61    &  06-OM-137  & 04043761+2612005 &  0.71  &          &        &$  19.47 \pm    0.05         $      &  15.4   \\
 138  &      04 04 37.67     &      +26 11 20.7         &   0.64    &  06-OM-138  &                  &        &          &        &$  20.90 \pm    0.01         $      &   4.4   \\
 139  &      04 04 37.78     &      +26 11 45.3         &   0.58    &  06-OM-139  & 04043780+2611451 &  0.37  &          &        &$  18.38 \pm    0.01         $      &  37.7   \\
 140  &      04 04 38.75     &      +26 16 49.2         &   0.58    &  06-OM-140  & 04043874+2616495 &  0.33  &          &        &$  18.17 \pm    0.02         $      &  42.2   \\
 141  &      04 04 38.83     &      +26 24 13.2         &   0.57    &  06-OM-141  & 04043878+2624133 &  0.52  &          &        &$  12.97 \pm    0.00         $      & 798.1   \\
 142  &      04 04 38.91     &      +26 22 34.8         &   0.63    &  06-OM-142  & 04043889+2622349 &  0.34  &          &        &$  20.17 \pm    0.12         $      &   8.5   \\
 143  &      04 04 39.04     &      +26 12 28.1         &   0.61    &  06-OM-143  &                  &        &          &        &$  19.46 \pm    0.10         $      &  15.5   \\
 144  &      04 04 40.09     &      +26 13 09.7         &   0.61    &  06-OM-144  &                  &        &          &        &$  19.61 \pm    0.02         $      &  13.9   \\
 145  &      04 04 41.38     &      +26 12 09.0         &   0.64    &  06-OM-145  &                  &        &          &        &$  20.93 \pm    0.18         $      &   4.0   \\
 146  &      04 04 42.55     &      +26 16 58.2         &   0.62    &  06-OM-146  &                  &        &          &        &$  20.75 \pm    0.05         $      &   4.5   \\
 147  &      04 04 42.56     &      +26 15 11.5         &   0.64    &  06-OM-147  & 04044256+2615113 &  0.11  &          &        &$  20.76 \pm    0.23         $      &   4.6   \\
 148  &      04 04 43.09     &      +26 25 53.0         &   0.63    &  06-OM-148  & 04044307+2625535 &  0.61  &          &        &$  20.53 \pm    0.21         $      &   5.8   \\
 149  &      04 04 43.73     &      +26 13 07.9         &   0.63    &  06-OM-149  & 04044372+2613079 &  0.16  &          &        &$  20.15 \pm    0.22         $      &   7.8   \\
 150  &      04 04 44.42     &      +26 24 47.1         &   0.58    &  06-OM-150  & 04044439+2624472 &  0.44  &          &        &$  18.05 \pm    0.04         $      &  48.6   \\
 151  &      04 04 44.50     &      +26 13 47.4         &   0.63    &  06-OM-151  &                  &        &          &        &$  20.56 \pm    0.20         $      &   5.5   \\
 152  &      04 04 45.16     &      +26 13 32.5         &   0.61    &  06-OM-152  &                  &        &          &        &$  19.51 \pm    0.09         $      &  14.8   \\
 153  &      04 04 46.56     &      +26 12 01.8         &   0.57    &  06-OM-153  & 04044651+2612019 &  0.61  &          &        &$  12.70 \pm    0.14         $      & 890.4   \\
 154  &      04 04 46.66     &      +26 11 25.8         &   0.61    &  06-OM-154  &                  &        &          &        &$  19.40 \pm    0.09         $      &  15.7   \\
 155  &      04 04 46.76     &      +26 12 02.9         &   0.60    &  06-OM-155  &                  &        &          &        &$  12.17 \pm    0.06         $      &1064.3   \\
 156  &      04 04 47.12     &      +26 26 06.0         &   0.64    &  06-OM-156  & 04044712+2626061 &  0.22  &          &        &$  20.50 \pm    0.15         $      &   6.3   \\
 157  &      04 04 47.19     &      +26 10 17.6         &   0.63    &  06-OM-157  &                  &        &          &        &$  21.13 \pm    0.18         $      &   3.4   \\
 158  &      04 04 47.27     &      +26 10 43.2         &   0.60    &  06-OM-158  &                  &        &          &        &$  18.31 \pm    0.18         $      &  35.3   \\
 159  &      04 04 47.45     &      +26 13 44.6         &   0.63    &  06-OM-159  &                  &        &          &        &$  20.78 \pm    0.10         $      &   4.9   \\
 160  &      04 04 48.05     &      +26 11 24.0         &   0.62    &  06-OM-160  &                  &        &          &        &$  20.14 \pm    0.12         $      &   8.2   \\
 161  &      04 04 48.37     &      +26 13 59.2         &   0.63    &  06-OM-161  &                  &        &          &        &$  20.20 \pm    0.09         $      &   8.2   \\
 162  &      04 04 48.75     &      +26 11 05.6         &   0.61    &  06-OM-162  & 04044875+2611059 &  0.30  &          &        &$  19.65 \pm    0.10         $      &  12.8   \\
 163  &      04 04 48.82     &      +26 12 27.5         &   0.61    &  06-OM-163  &                  &        &          &        &$  19.76 \pm    0.21         $      &  10.3   \\
 164  &      04 04 49.31     &      +26 10 47.5         &   0.58    &  06-OM-164  & 04044932+2610476 &  0.27  &          &        &$  17.68 \pm    0.02         $      &  61.6   \\
 165  &      04 04 49.42     &      +26 14 38.2         &   0.57    &  06-OM-165  & 04044941+2614383 &  0.19  &          &        &$  17.21 \pm    0.01         $      &  87.7   \\
 166  &      04 04 49.59     &      +26 13 05.3         &   0.64    &  06-OM-166  & 04044959+2613049 &  0.37  &          &        &$  20.65 \pm    0.33         $      &   5.5   \\
 167  &      04 04 50.65     &      +26 15 20.8         &   0.64    &  06-OM-167  &                  &        &          &        &$  20.61 \pm    0.29         $      &   5.3   \\
 168  &      04 04 50.94     &      +26 11 29.4         &   0.57    &  06-OM-168  & 04045095+2611295 &  0.25  &          &        &$  15.87 \pm    0.00         $      & 191.8   \\
 169  &      04 04 51.03     &      +26 11 58.6         &   0.63    &  06-OM-169  &                  &        &          &        &$  20.43 \pm    0.28         $      &   6.6   \\
 170  &      04 04 51.27     &      +26 11 01.3         &   0.62    &  06-OM-170  & 04045123+2611020 &  0.86  &          &        &$  20.24 \pm    0.10         $      &   7.7   \\
 171  &      04 04 51.56     &      +26 12 28.3         &   0.57    &  06-OM-171  & 04045157+2612285 &  0.30  &          &        &$  16.42 \pm    0.01         $      & 140.5   \\
 172  &      04 04 51.82     &      +26 10 33.9         &   0.64    &  06-OM-172  &                  &        &          &        &$  21.27 \pm    0.58         $      &   3.2   \\
 173  &      04 04 51.97     &      +26 27 29.7         &   0.59    &  06-OM-173  & 04045193+2627297 &  0.41  &          &        &$  18.43 \pm    0.04         $      &  37.1   \\
 174  &      04 04 52.95     &      +26 14 56.9         &   0.61    &  06-OM-174  &                  &        &          &        &$  19.34 \pm    0.02         $      &  17.5   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
 175  &      04 04 53.01     &      +26 14 46.9         &   0.57    &  06-OM-175  & 04045300+2614469 &  0.18  &          &        &$  16.96 \pm    0.01         $      & 102.7   \\
 176  &      04 04 53.16     &      +26 15 28.0         &   0.64    &  06-OM-176  & 04045316+2615281 &  0.19  &          &        &$  20.82 \pm    0.17         $      &   4.6   \\
 177  &      04 04 53.41     &      +26 24 51.6         &   0.63    &  06-OM-177  & 04045338+2624512 &  0.50  &          &        &$  20.31 \pm    0.11         $      &   7.4   \\
 178  &      04 04 53.64     &      +26 13 13.0         &   0.62    &  06-OM-178  & 04045366+2613131 &  0.34  &          &        &$  19.90 \pm    0.13         $      &  10.4   \\
 179  &      04 04 54.45     &      +26 12 35.1         &   0.63    &  06-OM-179  & 04045445+2612349 &  0.19  &          &        &$  20.41 \pm    0.13         $      &   6.5   \\
 180  &      04 04 54.84     &      +26 15 44.1         &   0.64    &  06-OM-180  & 04045482+2615439 &  0.26  &          &        &$  21.00 \pm    0.03         $      &   4.1   \\
 181  &      04 04 54.86     &      +26 13 56.8         &   0.64    &  06-OM-181  & 04045488+2613574 &  0.63  &          &        &$  21.23 \pm    0.10         $      &   3.3   \\
 182  &      04 04 55.45     &      +26 12 04.0         &   0.58    &  06-OM-182  &                  &        &          &        &$  17.78 \pm    0.01         $      &  57.8   \\
 183  &      04 04 55.53     &      +26 13 30.3         &   0.59    &  06-OM-183  & 04045555+2613308 &  0.59  &          &        &$  18.42 \pm    0.02         $      &  37.0   \\
 184  &      04 04 55.64     &      +26 23 58.1         &   0.58    &  06-OM-184  & 04045561+2623588 &  0.80  &          &        &$  17.46 \pm    0.00         $      &  74.0   \\
 185  &      04 04 55.64     &      +26 12 51.6         &   0.59    &  06-OM-185  & 04045567+2612518 &  0.52  &          &        &$  18.68 \pm    0.03         $      &  29.5   \\
 186  &      04 04 56.12     &      +26 12 46.3         &   0.58    &  06-OM-186  & 04045611+2612470 &  0.79  &          &        &$  19.47 \pm    0.12         $      &  30.2   \\
 187  &      04 04 56.13     &      +26 27 38.5         &   0.64    &  06-OM-187  & 04045616+2627375 &  1.11  &          &        &$  20.52 \pm    0.24         $      &   5.9   \\
 188  &      04 04 56.19     &      +26 15 31.8         &   0.58    &  06-OM-188  & 04045621+2615317 &  0.27  &          &        &$  18.13 \pm    0.03         $      &  46.0   \\
 189  &      04 04 56.67     &      +26 15 00.5         &   0.62    &  06-OM-189  & 04045666+2615002 &  0.30  &          &        &$  20.05 \pm    0.10         $      &   9.4   \\
 190  &      04 04 56.82     &      +26 24 49.7         &   0.61    &  06-OM-190  & 04045679+2624498 &  0.39  &          &        &$  19.64 \pm    0.06         $      &  13.6   \\
 191  &      04 04 57.09     &      +26 22 58.3         &   0.62    &  06-OM-191  & 04045710+2622582 &  0.18  &          &        &$  20.01 \pm    0.10         $      &   9.6   \\
 192  &      04 04 57.19     &      +26 24 32.6         &   0.64    &  06-OM-192  & 04045726+2624327 &  1.02  &          &        &$  20.49 \pm    0.38         $      &   5.4   \\
 193  &      04 04 57.24     &      +26 14 25.0         &   0.59    &  06-OM-193  & 04045718+2614255 &  0.87  &          &        &$  18.61 \pm    0.01         $      &  31.9   \\
 194  &      04 04 57.25     &      +26 10 36.8         &   0.60    &  06-OM-194  &                  &        &          &        &$  19.13 \pm    0.07         $      &  20.6   \\
 195  &      04 04 57.60     &      +26 23 03.7         &   0.64    &  06-OM-195  &                  &        &          &        &$  21.28 \pm    0.59         $      &   3.2   \\
 196  &      04 04 58.16     &      +26 10 52.5         &   0.57    &  06-OM-196  & 04045818+2610528 &  0.54  &          &        &$  15.90 \pm    0.01         $      & 189.4   \\
 197  &      04 04 58.29     &      +26 26 32.9         &   0.57    &  06-OM-197  & 04045825+2626328 &  0.53  &          &        &$  15.60 \pm    0.01         $      & 223.4   \\
 198  &      04 04 58.32     &      +26 12 10.6         &   0.58    &  06-OM-198  & 04045836+2612106 &  0.57  &          &        &$  18.00 \pm    0.01         $      &  50.1   \\
 199  &      04 04 59.13     &      +26 26 03.0         &   0.63    &  06-OM-199  &                  &        &          &        &$  20.45 \pm    0.17         $      &   6.4   \\
 200  &      04 04 59.27     &      +26 16 38.1         &   0.63    &  06-OM-200  & 04045926+2616376 &  0.38  &          &        &$  20.17 \pm    0.17         $      &   8.2   \\
 201  &      04 04 59.28     &      +26 15 26.8         &   0.58    &  06-OM-201  & 04045928+2615268 &  0.05  &          &        &$  17.81 \pm    0.02         $      &  58.1   \\
 202  &      04 04 59.32     &      +26 12 20.5         &   0.61    &  06-OM-202  &                  &        &          &        &$  19.63 \pm    0.03         $      &  13.7   \\
 203  &      04 04 59.63     &      +26 14 14.2         &   0.64    &  06-OM-203  &                  &        &          &        &$  20.23 \pm    0.11         $      &   8.0   \\
 204  &      04 04 59.98     &      +26 14 38.6         &   0.62    &  06-OM-204  &                  &        &  06-075  &  0.98  &$  19.46 \pm    0.06         $      &  15.9   \\
 205  &      04 05 00.11     &      +26 14 21.3         &   0.64    &  06-OM-205  &                  &        &          &        &$  20.36 \pm    0.03         $      &   7.2   \\
 206  &      04 05 00.12     &      +26 26 55.6         &   0.58    &  06-OM-206  & 04050008+2626556 &  0.48  &          &        &$  17.47 \pm    0.01         $      &  74.3   \\
 207  &      04 05 00.39     &      +26 14 40.5         &   0.63    &  06-OM-207  &                  &        &          &        &$  19.56 \pm    0.17         $      &  13.8   \\
 208  &      04 05 00.54     &      +26 16 12.7         &   0.60    &  06-OM-208  & 04050053+2616123 &  0.38  &          &        &$  18.98 \pm    0.06         $      &  23.8   \\
 209  &      04 05 00.62     &      +26 24 42.0         &   0.61    &  06-OM-209  & 04050059+2624428 &  0.95  &          &        &$  19.23 \pm    0.05         $      &  19.3   \\
 210  &      04 05 00.98     &      +26 21 22.3         &   0.63    &  06-OM-210  & 04050104+2621223 &  0.87  &          &        &$  20.19 \pm    0.06         $      &   8.3   \\
 211  &      04 05 01.73     &      +26 12 11.1         &   0.58    &  06-OM-211  & 04050174+2612111 &  0.20  &          &        &$  18.15 \pm    0.01         $      &  45.6   \\
 212  &      04 05 01.75     &      +26 23 29.0         &   0.62    &  06-OM-212  & 04050179+2623298 &  0.98  &          &        &$  19.76 \pm    0.04         $      &  12.1   \\
 213  &      04 05 01.93     &      +26 18 09.9         &   0.60    &  06-OM-213  & 04050192+2618099 &  0.14  &          &        &$  19.18 \pm    0.03         $      &  20.1   \\
 214  &      04 05 02.04     &      +26 22 21.2         &   0.59    &  06-OM-214  &                  &        &          &        &$  18.49 \pm    0.04         $      &  34.8   \\
 215  &      04 05 02.13     &      +26 11 11.0         &   0.58    &  06-OM-215  & 04050213+2611112 &  0.32  &          &        &$  17.96 \pm    0.02         $      &  52.8   \\
 216  &      04 05 02.17     &      +26 26 43.4         &   0.59    &  06-OM-216  & 04050210+2626434 &  0.82  &          &        &$  18.62 \pm    0.04         $      &  31.9   \\
 217  &      04 05 02.42     &      +26 19 24.9         &   0.60    &  06-OM-217  & 04050240+2619245 &  0.48  &          &        &$  18.97 \pm    0.03         $      &  23.8   \\
 218  &      04 05 02.45     &      +26 12 47.7         &   0.59    &  06-OM-218  & 04050231+2612486 &  2.15  &          &        &$  18.62 \pm    0.02         $      &  31.7   \\
 219  &      04 05 02.57     &      +26 21 27.6         &   0.60    &  06-OM-219  &                  &        &          &        &$  18.93 \pm    0.04         $      &  24.6   \\
 220  &      04 05 02.59     &      +26 22 56.2         &   0.64    &  06-OM-220  & 04050255+2622571 &  1.04  &          &        &$  20.84 \pm    0.39         $      &   4.7   \\
 221  &      04 05 02.68     &      +26 27 01.0         &   0.63    &  06-OM-221  &                  &        &          &        &$  20.48 \pm    0.34         $      &   5.5   \\
 222  &      04 05 02.91     &      +26 23 19.1         &   0.61    &  06-OM-222  & 04050293+2623200 &  1.06  &          &        &$  19.38 \pm    0.02         $      &  16.9   \\
 223  &      04 05 02.91     &      +26 14 28.6         &   0.63    &  06-OM-223  &                  &        &          &        &$  20.17 \pm    0.06         $      &   8.3   \\
 224  &      04 05 02.98     &      +26 14 59.8         &   0.64    &  06-OM-224  &                  &        &          &        &$  20.82 \pm    0.39         $      &   4.8   \\
 225  &      04 05 03.18     &      +26 16 31.2         &   0.57    &  06-OM-225  & 04050317+2616314 &  0.21  &          &        &$  15.18 \pm    0.00         $      & 276.3   \\
 226  &      04 05 03.21     &      +26 27 28.4         &   0.60    &  06-OM-226  & 04050316+2627284 &  0.48  &          &        &$  19.18 \pm    0.03         $      &  19.8   \\
 227  &      04 05 03.54     &      +26 19 48.1         &   0.59    &  06-OM-227  & 04050353+2619484 &  0.36  &          &        &$  18.42 \pm    0.02         $      &  37.0   \\
 228  &      04 05 03.54     &      +26 22 17.1         &   0.64    &  06-OM-228  & 04050353+2622177 &  0.58  &          &        &$  20.92 \pm    0.14         $      &   4.2   \\
 229  &      04 05 03.55     &      +26 15 16.9         &   0.64    &  06-OM-229  &                  &        &          &        &$  20.89 \pm    0.42         $      &   4.5   \\
 230  &      04 05 03.83     &      +26 18 46.5         &   0.59    &  06-OM-230  & 04050383+2618466 &  0.19  &          &        &$  18.92 \pm    0.02         $      &  25.0   \\
 231  &      04 05 03.99     &      +26 14 56.0         &   0.64    &  06-OM-231  &                  &        &          &        &$  20.61 \pm    0.23         $      &   5.1   \\
 232  &      04 05 04.07     &      +26 14 25.1         &   0.63    &  06-OM-232  & 04050409+2614248 &  0.47  &          &        &$  20.39 \pm    0.11         $      &   6.8   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
 233  &      04 05 04.21     &      +26 11 13.7         &   0.59    &  06-OM-233  & 04050422+2611141 &  0.58  &          &        &$  18.89 \pm    0.05         $      &  25.7   \\
 234  &      04 05 04.30     &      +26 18 31.6         &   0.58    &  06-OM-234  & 04050430+2618318 &  0.28  &          &        &$  18.08 \pm    0.02         $      &  48.0   \\
 235  &      04 05 04.42     &      +26 13 33.2         &   0.57    &  06-OM-235  & 04050442+2613335 &  0.37  &          &        &$  16.14 \pm    0.00         $      & 158.1   \\
 236  &      04 05 04.63     &      +26 16 53.7         &   0.59    &  06-OM-236  & 04050465+2616536 &  0.38  &          &        &$  18.54 \pm    0.03         $      &  33.8   \\
 237  &      04 05 04.85     &      +26 11 34.2         &   0.58    &  06-OM-237  & 04050487+2611346 &  0.52  &          &        &$  17.83 \pm    0.02         $      &  57.5   \\
 238  &      04 05 04.87     &      +26 25 21.4         &   0.63    &  06-OM-238  & 04050483+2625212 &  0.37  &          &        &$  20.29 \pm    0.14         $      &   7.6   \\
 239  &      04 05 05.03     &      +26 13 00.9         &   0.61    &  06-OM-239  &                  &        &          &        &$  18.95 \pm    0.12         $      &  20.6   \\
 240  &      04 05 05.14     &      +26 11 56.1         &   0.59    &  06-OM-240  & 04050515+2611564 &  0.47  &          &        &$  18.81 \pm    0.04         $      &  27.2   \\
 241  &      04 05 05.27     &      +26 17 33.0         &   0.64    &  06-OM-241  &                  &        &          &        &$  20.81 \pm    0.38         $      &   4.9   \\
 242  &      04 05 05.41     &      +26 10 54.0         &   0.61    &  06-OM-242  & 04050543+2610539 &  0.29  &          &        &$  19.34 \pm    0.04         $      &  17.7   \\
 243  &      04 05 05.52     &      +26 13 22.0         &   0.57    &  06-OM-243  & 04050552+2613222 &  0.31  &          &        &$  13.06 \pm    0.26         $      & 730.4   \\
 244  &      04 05 05.73     &      +26 26 30.4         &   0.62    &  06-OM-244  &                  &        &          &        &$  19.94 \pm    0.12         $      &  10.3   \\
 245  &      04 05 05.77     &      +26 18 21.0         &   0.59    &  06-OM-245  & 04050577+2618210 &  0.07  &          &        &$  18.81 \pm    0.06         $      &  27.3   \\
 246  &      04 05 05.83     &      +26 16 51.3         &   0.63    &  06-OM-246  &                  &        &          &        &$  20.06 \pm    0.04         $      &   9.5   \\
 247  &      04 05 05.84     &      +26 19 22.5         &   0.64    &  06-OM-247  &                  &        &          &        &$  20.34 \pm    0.22         $      &   6.9   \\
 248  &      04 05 05.98     &      +26 22 00.5         &   0.63    &  06-OM-248  &                  &        &          &        &$  20.25 \pm    0.14         $      &   7.7   \\
 249  &      04 05 06.27     &      +26 18 05.2         &   0.58    &  06-OM-249  & 04050627+2618055 &  0.33  &          &        &$  18.06 \pm    0.01         $      &  48.8   \\
 250  &      04 05 06.29     &      +26 24 50.8         &   0.64    &  06-OM-250  &                  &        &          &        &$  20.58 \pm    0.33         $      &   5.2   \\
 251  &      04 05 06.77     &      +26 12 49.1         &   0.63    &  06-OM-251  &                  &        &          &        &$  20.45 \pm    0.15         $      &   6.2   \\
 252  &      04 05 06.89     &      +26 14 17.5         &   0.64    &  06-OM-252  &                  &        &          &        &$  20.64 \pm    0.33         $      &   5.6   \\
 253  &      04 05 06.96     &      +26 11 26.9         &   0.57    &  06-OM-253  & 04050696+2611271 &  0.32  &          &        &$  16.37 \pm    0.00         $      & 146.1   \\
 254  &      04 05 07.05     &      +26 13 27.9         &   0.61    &  06-OM-254  &                  &        &          &        &$  18.78 \pm    0.11         $      &  23.6   \\
 255  &      04 05 07.25     &      +26 20 06.1         &   0.57    &  06-OM-255  & 04050723+2620062 &  0.23  &          &        &$  17.30 \pm    0.02         $      &  82.6   \\
 256  &      04 05 07.30     &      +26 27 56.8         &   0.57    &  06-OM-256  & 04050724+2627580 &  1.44  &          &        &$  16.39 \pm    0.01         $      & 143.3   \\
 257  &      04 05 07.31     &      +26 13 18.5         &   0.61    &  06-OM-257  & 04050739+2613177 &  1.41  &          &        &$  19.21 \pm    0.16         $      &  16.2   \\
 258  &      04 05 07.60     &      +26 13 06.8         &   0.59    &  06-OM-258  & 04050767+2613072 &  1.18  &          &        &$  18.39 \pm    0.01         $      &  37.5   \\
 259  &      04 05 07.63     &      +26 21 48.6         &   0.63    &  06-OM-259  & 04050764+2621490 &  0.47  &          &        &$  20.34 \pm    0.13         $      &   7.2   \\
 260  &      04 05 07.76     &      +26 12 02.9         &   0.62    &  06-OM-260  &                  &        &          &        &$  20.04 \pm    0.11         $      &   9.6   \\
 261  &      04 05 07.90     &      +26 22 01.1         &   0.57    &  06-OM-261  & 04050787+2622013 &  0.34  &          &        &$  17.20 \pm    0.02         $      &  87.9   \\
 262  &      04 05 08.03     &      +26 20 53.8         &   0.64    &  06-OM-262  &                  &        &          &        &$  20.99 \pm    0.45         $      &   4.1   \\
 263  &      04 05 08.06     &      +26 25 30.6         &   0.60    &  06-OM-263  &                  &        &          &        &$  19.03 \pm    0.05         $      &  23.0   \\
 264  &      04 05 08.23     &      +26 13 26.9         &   0.58    &  06-OM-264  & 04050826+2613272 &  0.56  &          &        &$  17.94 \pm    0.02         $      &  52.4   \\
 265  &      04 05 08.39     &      +26 27 38.4         &   0.57    &  06-OM-265  & 04050833+2627393 &  1.21  &          &        &$  16.46 \pm    0.01         $      & 135.4   \\
 266  &      04 05 08.47     &      +26 16 12.6         &   0.64    &  06-OM-266  &                  &        &          &        &$  20.53 \pm    0.29         $      &   5.4   \\
 267  &      04 05 08.70     &      +26 13 01.7         &   0.62    &  06-OM-267  & 04050869+2613019 &  0.28  &          &        &$  20.16 \pm    0.10         $      &   8.5   \\
 268  &      04 05 08.88     &      +26 14 02.7         &   0.57    &  06-OM-268  & 04050888+2614028 &  0.22  &          &        &$  16.45 \pm    0.01         $      & 139.4   \\
 269  &      04 05 09.18     &      +26 25 46.5         &   0.58    &  06-OM-269  & 04050913+2625466 &  0.61  &          &        &$  17.88 \pm    0.01         $      &  55.7   \\
 270  &      04 05 09.28     &      +26 24 10.0         &   0.57    &  06-OM-270  & 04050925+2624101 &  0.46  &          &        &$  17.12 \pm    0.01         $      &  93.3   \\
 271  &      04 05 09.39     &      +26 26 21.3         &   0.62    &  06-OM-271  &                  &        &          &        &$  19.58 \pm    0.13         $      &  13.8   \\
 272  &      04 05 10.05     &      +26 16 20.2         &   0.61    &  06-OM-272  &                  &        &          &        &$  19.28 \pm    0.10         $      &  18.1   \\
 273  &      04 05 10.17     &      +26 14 13.9         &   0.64    &  06-OM-273  &                  &        &          &        &$  20.80 \pm    0.25         $      &   4.4   \\
 274  &      04 05 10.56     &      +26 21 46.8         &   0.58    &  06-OM-274  & 04051053+2621468 &  0.32  &          &        &$  18.29 \pm    0.03         $      &  40.9   \\
 275  &      04 05 10.85     &      +26 17 18.5         &   0.64    &  06-OM-275  &                  &        &          &        &$  20.52 \pm    0.29         $      &   6.3   \\
 276  &      04 05 11.06     &      +26 16 58.3         &   0.63    &  06-OM-276  & 04051106+2616586 &  0.28  &          &        &$  20.37 \pm    0.13         $      &   6.9   \\
 277  &      04 05 11.53     &      +26 16 29.8         &   0.62    &  06-OM-277  & 04051156+2616296 &  0.38  &          &        &$  19.24 \pm    0.04         $      &  18.8   \\
 278  &      04 05 11.56     &      +26 15 43.8         &   0.63    &  06-OM-278  &                  &        &          &        &$  20.68 \pm    0.13         $      &   5.1   \\
 279  &      04 05 12.40     &      +26 21 12.3         &   0.63    &  06-OM-279  &                  &        &          &        &$  20.09 \pm    0.07         $      &   9.1   \\
 280  &      04 05 12.42     &      +26 17 06.5         &   0.60    &  06-OM-280  &                  &        &          &        &$  18.89 \pm    0.05         $      &  25.4   \\
 281  &      04 05 12.70     &      +26 14 35.0         &   0.57    &  06-OM-281  & 04051270+2614350 &  0.09  &          &        &$  16.41 \pm    0.00         $      & 143.5   \\
 282  &      04 05 12.78     &      +26 15 55.3         &   0.57    &  06-OM-282  & 04051279+2615555 &  0.29  &          &        &$  14.61 \pm    0.00         $      & 366.0   \\
 283  &      04 05 12.79     &      +26 16 07.9         &   0.61    &  06-OM-283  & 04051279+2616080 &  0.16  &          &        &$  18.40 \pm    0.02         $      &  36.4   \\
 284  &      04 05 12.88     &      +26 17 14.8         &   0.60    &  06-OM-284  & 04051287+2617153 &  0.56  &          &        &$  19.00 \pm    0.07         $      &  23.0   \\
 285  &      04 05 13.29     &      +26 12 50.9         &   0.58    &  06-OM-285  & 04051331+2612507 &  0.31  &          &        &$  18.33 \pm    0.03         $      &  39.9   \\
 286  &      04 05 13.67     &      +26 19 33.8         &   0.64    &  06-OM-286  &                  &        &          &        &$  20.99 \pm    0.45         $      &   4.1   \\
 287  &      04 05 13.85     &      +26 17 43.3         &   0.57    &  06-OM-287  & 04051383+2617436 &  0.42  &          &        &$  15.90 \pm    0.00         $      & 189.5   \\
 288  &      04 05 13.87     &      +26 22 06.5         &   0.57    &  06-OM-288  & 04051385+2622062 &  0.26  &          &        &$  17.33 \pm    0.02         $      &  81.5   \\
 289  &      04 05 13.99     &      +26 17 56.9         &   0.63    &  06-OM-289  & 04051403+2617564 &  0.79  &          &        &$  20.19 \pm    0.20         $      &   7.6   \\
 290  &      04 05 13.99     &      +26 21 26.4         &   0.60    &  06-OM-290  & 04051394+2621261 &  0.63  &          &        &$  19.05 \pm    0.04         $      &  22.6   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
 291  &      04 05 14.15     &      +26 15 14.5         &   0.61    &  06-OM-291  &                  &        &          &        &$  19.63 \pm    0.03         $      &  13.8   \\
 292  &      04 05 14.27     &      +26 13 52.7         &   0.62    &  06-OM-292  & 04051429+2613524 &  0.41  &          &        &$  19.68 \pm    0.11         $      &  13.1   \\
 293  &      04 05 14.84     &      +26 17 46.7         &   0.63    &  06-OM-293  &                  &        &          &        &$  20.20 \pm    0.12         $      &   7.9   \\
 294  &      04 05 14.84     &      +26 13 26.8         &   0.61    &  06-OM-294  &                  &        &          &        &$  19.49 \pm    0.07         $      &  15.5   \\
 295  &      04 05 15.07     &      +26 16 23.2         &   0.58    &  06-OM-295  & 04051506+2616235 &  0.38  &          &        &$  17.45 \pm    0.01         $      &  75.0   \\
 296  &      04 05 15.08     &      +26 20 10.4         &   0.58    &  06-OM-296  & 04051506+2620104 &  0.18  &          &        &$  18.21 \pm    0.04         $      &  43.6   \\
 297  &      04 05 15.11     &      +26 13 51.4         &   0.64    &  06-OM-297  &                  &        &          &        &$  20.47 \pm    0.11         $      &   6.5   \\
 298  &      04 05 15.29     &      +26 15 27.3         &   0.63    &  06-OM-298  &                  &        &          &        &$  20.16 \pm    0.08         $      &   8.6   \\
 299  &      04 05 15.42     &      +26 15 38.0         &   0.63    &  06-OM-299  &                  &        &          &        &$  20.10 \pm    0.15         $      &   8.9   \\
 300  &      04 05 16.13     &      +26 18 05.3         &   0.57    &  06-OM-300  & 04051611+2618055 &  0.29  &          &        &$  14.39 \pm    0.01         $      & 408.5   \\
 301  &      04 05 16.26     &      +26 14 38.7         &   0.61    &  06-OM-301  & 04051625+2614385 &  0.22  &          &        &$  19.50 \pm    0.06         $      &  15.4   \\
 302  &      04 05 17.39     &      +26 13 01.1         &   0.60    &  06-OM-302  &                  &        &          &        &$  19.11 \pm    0.06         $      &  21.1   \\
 303  &      04 05 17.48     &      +26 11 31.4         &   0.57    &  06-OM-303  & 04051749+2611318 &  0.46  &          &        &$  17.35 \pm    0.01         $      &  78.5   \\
 304  &      04 05 18.04     &      +26 12 21.9         &   0.64    &  06-OM-304  &                  &        &          &        &$  20.62 \pm    0.20         $      &   5.3   \\
 305  &      04 05 18.23     &      +26 13 35.4         &   0.57    &  06-OM-305  & 04051822+2613353 &  0.07  &          &        &$  16.25 \pm    0.01         $      & 156.8   \\
 306  &      04 05 18.41     &      +26 12 54.2         &   0.61    &  06-OM-306  & 04051846+2612547 &  0.82  &          &        &$  19.73 \pm    0.04         $      &  12.4   \\
 307  &      04 05 18.49     &      +26 14 01.2         &   0.64    &  06-OM-307  &                  &        &          &        &$  20.65 \pm    0.10         $      &   5.5   \\
 308  &      04 05 19.02     &      +26 14 22.0         &   0.57    &  06-OM-308  & 04051901+2614224 &  0.47  &          &        &$  15.57 \pm    0.01         $      & 226.6   \\
 309  &      04 05 19.84     &      +26 15 16.1         &   0.64    &  06-OM-309  &                  &        &          &        &$  20.55 \pm    0.30         $      &   6.2   \\
 310  &      04 05 20.10     &      +26 14 49.6         &   0.59    &  06-OM-310  & 04052011+2614500 &  0.52  &          &        &$  17.89 \pm    0.01         $      &  55.3   \\
 311  &      04 05 20.52     &      +26 13 11.6         &   0.63    &  06-OM-311  &                  &        &          &        &$  20.73 \pm    0.12         $      &   5.0   \\
 312  &      04 05 20.80     &      +26 14 38.7         &   0.60    &  06-OM-312  &                  &        &          &        &$  19.35 \pm    0.02         $      &  17.3   \\
 313  &      04 05 20.97     &      +26 12 18.4         &   0.64    &  06-OM-313  &                  &        &          &        &$  20.55 \pm    0.12         $      &   5.7   \\
 314  &      04 05 21.98     &      +26 12 56.0         &   0.57    &  06-OM-314  & 04052198+2612564 &  0.48  &          &        &$  16.72 \pm    0.01         $      & 117.9   \\
 315  &      04 05 22.61     &      +26 11 55.2         &   0.61    &  06-OM-315  &                  &        &          &        &$  18.10 \pm    0.02         $      &  48.7   \\
 316  &      04 05 22.84     &      +26 13 22.0         &   0.57    &  06-OM-316  & 04052285+2613223 &  0.40  &          &        &$  17.13 \pm    0.01         $      &  91.1   \\
 317  &      04 13 43.56     &      +28 04 22.8         &   0.59    &  20-OM-001  & 04134352+2804228 &  0.45  &          &        &$  19.82 \pm    0.11         $      &   8.6   \\
 318  &      04 14 11.86     &      +28 11 53.7         &   0.65    &  20-OM-002  & 04141188+2811535 &  0.26  &          &        &$  18.72 \pm    0.23         $      &  12.8   \\
 319  &      04 14 12.92     &      +28 12 12.6         &   0.48    &  20-OM-003  & 04141291+2812124 &  0.15  &  20-042  &  0.84  &$  13.16 \pm    0.02         $      & 511.2   \\
 320  &      04 14 13.58     &      +28 12 49.4         &   0.48    &  20-OM-004  & 04141358+2812492 &  0.13  &  20-043  &  0.78  &$  14.44 \pm    0.07         $      & 278.7   \\
 321  &      04 14 17.02     &      +28 10 57.9         &   0.48    &  20-OM-005  & 04141700+2810578 &  0.29  &  20-046  &  2.75  &$  15.50 \pm    0.10         $      & 163.8   \\
 322  &      04 14 17.66     &      +28 06 09.8         &   0.50    &  20-OM-006  & 04141760+2806096 &  0.68  &  20-047  &  0.73  &$  18.04 \pm    0.15         $      &  35.3   \\
 323  &      04 14 41.01     &      +28 06 14.0         &   0.63    &  20-OM-007  & 04144101+2806140 &  0.04  &          &        &$  20.42 \pm    0.31         $      &   4.6   \\
 324  &      04 14 45.36     &      +28 05 03.7         &   0.60    &  20-OM-008  & 04144534+2805044 &  0.84  &          &        &$  19.85 \pm    0.20         $      &   8.2   \\
 325  &      04 14 50.88     &      +28 05 02.8         &   0.58    &  20-OM-009  & 04145091+2805031 &  0.56  &          &        &$  19.50 \pm    0.15         $      &  10.9   \\
 326  &      04 14 52.31     &      +28 05 59.7         &   0.60    &  20-OM-010  & 04145234+2805598 &  0.42  &  20-071  &  0.90  &$  19.87 \pm    0.25         $      &   7.7   \\
 327  &      04 18 31.10     &      +28 27 16.2         &   0.83    &  23-OM-001  & 04183110+2827162 &  0.00  &  23-032  &  0.89  &$  15.85 \pm    0.15^\ddagger$      &  17.7   \\
 328  &      04 18 31.10     &      +28 27 16.2         &   0.70    &  24-OM-001  & 04183110+2827162 &  0.00  &  24-028  &  0.59  &$  15.69 \pm    0.11^\ddagger$      &  20.4   \\
 329  &      04 19 05.93     &      +29 04 53.6         &   1.87    &  28-OM-001  & 04190591+2904536 &  0.27  &          &        &$  19.81 \pm    0.14^\dagger $      &   7.2   \\
 330  &      04 19 06.64     &      +29 05 32.6         &   2.03    &  28-OM-002  &                  &        &          &        &$  20.26 \pm    0.12^\dagger $      &   5.0   \\
 331  &      04 19 07.55     &      +29 04 01.8         &   1.06    &  28-OM-003  & 04190756+2904022 &  0.42  &          &        &$  17.97 \pm    0.04^\dagger $      &  31.6   \\
 332  &      04 19 08.55     &      +29 06 06.4         &   1.94    &  28-OM-004  & 04190857+2906063 &  0.33  &          &        &$  19.95 \pm    0.21^\dagger $      &   5.8   \\
 333  &      04 19 09.52     &      +29 07 26.3         &   1.03    &  28-OM-005  & 04190952+2907266 &  0.36  &          &        &$  17.73 \pm    0.03^\dagger $      &  37.6   \\
 334  &      04 19 10.26     &      +29 07 38.7         &   1.60    &  28-OM-006  & 04191024+2907386 &  0.17  &          &        &$  19.16 \pm    0.11^\dagger $      &  12.6   \\
 335  &      04 19 11.06     &      +29 05 24.3         &   1.70    &  28-OM-007  & 04191108+2905242 &  0.32  &          &        &$  19.23 \pm    0.15^\dagger $      &   9.3   \\
 336  &      04 19 11.37     &      +29 07 15.2         &   1.93    &  28-OM-008  & 04191143+2907148 &  0.97  &          &        &$  19.71 \pm    0.14^\dagger $      &   7.8   \\
 337  &      04 19 13.15     &      +29 07 41.6         &   1.58    &  28-OM-009  & 04191312+2907418 &  0.34  &          &        &$  19.10 \pm    0.09^\dagger $      &  13.3   \\
 338  &      04 19 13.50     &      +29 06 45.4         &   2.03    &  28-OM-010  & 04191354+2906445 &  1.10  &          &        &$  20.42 \pm    0.04^\dagger $      &   4.2   \\
 339  &      04 19 14.34     &      +29 08 08.6         &   1.13    &  28-OM-011  & 04191433+2908087 &  0.09  &          &        &$  18.05 \pm    0.04^\dagger $      &  30.0   \\
 340  &      04 19 14.44     &      +29 06 38.7         &   1.65    &  28-OM-012  & 04191440+2906380 &  0.83  &          &        &$  19.01 \pm    0.17^\dagger $      &  12.4   \\
 341  &      04 19 15.26     &      +29 08 42.3         &   1.76    &  28-OM-013  & 04191525+2908423 &  0.02  &          &        &$  19.40 \pm    0.19^\dagger $      &  10.3   \\
 342  &      04 19 15.84     &      +29 06 26.7         &   0.77    &  28-OM-014  & 04191583+2906269 &  0.21  &  28-100  &  0.81  &$  13.01 \pm    0.10^\dagger $      & 439.2   \\
 343  &      04 19 16.72     &      +29 07 12.6         &   1.93    &  28-OM-015  & 04191672+2907127 &  0.17  &          &        &$  20.05 \pm    0.18^\dagger $      &   5.6   \\
 344  &      04 19 16.78     &      +29 07 33.5         &   1.51    &  28-OM-016  & 04191679+2907332 &  0.34  &          &        &$  18.99 \pm    0.07^\dagger $      &  14.6   \\
 345  &      04 19 17.34     &      +29 06 34.7         &   1.83    &  28-OM-017  &                  &        &          &        &$  18.65 \pm    0.10^\dagger $      &  17.6   \\
 346  &      04 19 17.76     &      +29 08 12.8         &   2.04    &  28-OM-018  & 04191767+2908129 &  1.15  &          &        &$  20.05 \pm    0.17^\dagger $      &   5.9   \\
 347  &      04 19 18.30     &      +29 06 58.4         &   1.19    &  28-OM-019  & 04191830+2906587 &  0.28  &          &        &$  18.15 \pm    0.04^\dagger $      &  27.2   \\
 348  &      04 19 18.54     &      +29 05 20.5         &   1.97    &  28-OM-020  & 04191857+2905204 &  0.55  &          &        &$  19.87 \pm    0.14^\dagger $      &   6.5   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
 349  &      04 19 18.72     &      +29 07 01.8         &   1.41    &  28-OM-021  & 04191871+2907017 &  0.07  &          &        &$  18.40 \pm    0.07^\dagger $      &  22.6   \\
 350  &      04 19 19.98     &      +29 04 37.2         &   1.15    &  28-OM-022  & 04191997+2904373 &  0.20  &          &        &$  18.21 \pm    0.03^\dagger $      &  26.2   \\
 351  &      04 19 20.07     &      +29 08 23.8         &   2.12    &  28-OM-023  &                  &        &          &        &$  20.03 \pm    0.17^\dagger $      &   6.0   \\
 352  &      04 19 20.20     &      +29 05 21.3         &   1.90    &  28-OM-024  & 04192013+2905209 &  0.96  &          &        &$  19.77 \pm    0.18^\dagger $      &   7.1   \\
 353  &      04 19 21.15     &      +29 04 24.8         &   1.78    &  28-OM-025  & 04192114+2904251 &  0.36  &          &        &$  19.53 \pm    0.11^\dagger $      &   9.2   \\
 354  &      04 19 22.33     &      +29 06 48.2         &   2.14    &  28-OM-026  & 04192213+2906480 &  2.54  &          &        &$  20.44 \pm    0.24^\dagger $      &   4.1   \\
 355  &      04 19 24.89     &      +29 07 27.0         &   1.80    &  28-OM-027  & 04192493+2907263 &  0.83  &          &        &$  19.53 \pm    0.18^\dagger $      &   9.1   \\
 356  &      04 21 19.70     &      +26 54 33.8         &   0.64    &  11-OM-001  & 04211967+2654333 &  0.57  &          &        &$  19.28 \pm    0.04         $      &  17.1   \\
 357  &      04 21 20.46     &      +26 50 44.8         &   0.67    &  11-OM-002  & 04212047+2650456 &  0.92  &          &        &$  21.04 \pm    0.07         $      &   3.6   \\
 358  &      04 21 20.86     &      +26 50 58.7         &   0.66    &  11-OM-003  & 04212087+2650580 &  0.67  &          &        &$  20.52 \pm    0.14         $      &   5.5   \\
 359  &      04 21 21.28     &      +19 36 49.1         &   1.06    &  01-OM-001  & 04212131+1936494 &  0.54  &          &        &$  20.58 \pm    0.56^\dagger $      &   3.6   \\
 360  &      04 21 21.90     &      +26 51 33.1         &   0.62    &  11-OM-004  & 04212189+2651330 &  0.07  &          &        &$  17.98 \pm    0.01         $      &  48.7   \\
 361  &      04 21 22.85     &      +19 35 11.7         &   1.06    &  01-OM-002  & 04212290+1935106 &  1.34  &          &        &$  20.01 \pm    0.15^\dagger $      &   5.7   \\
 362  &      04 21 23.75     &      +19 34 01.1         &   1.06    &  01-OM-003  & 04212375+1934007 &  0.44  &          &        &$  20.44 \pm    0.03^\dagger $      &   4.0   \\
 363  &      04 21 24.37     &      +26 52 17.0         &   0.67    &  11-OM-005  &                  &        &          &        &$  20.78 \pm    0.41         $      &   4.6   \\
 364  &      04 21 25.48     &      +26 48 42.2         &   0.63    &  11-OM-006  & 04212547+2648423 &  0.19  &          &        &$  18.68 \pm    0.05         $      &  28.0   \\
 365  &      04 21 25.88     &      +19 35 54.8         &   1.06    &  01-OM-004  & 04212591+1935541 &  0.89  &          &        &$  20.24 \pm    0.03^\dagger $      &   4.8   \\
 366  &      04 21 26.11     &      +26 49 39.3         &   0.64    &  11-OM-007  & 04212615+2649390 &  0.65  &          &        &$  19.39 \pm    0.11         $      &  15.2   \\
 367  &      04 21 26.23     &      +19 37 31.5         &   1.07    &  01-OM-005  & 04212626+1937304 &  1.17  &          &        &$  20.51 \pm    0.12^\dagger $      &   3.7   \\
 368  &      04 21 26.40     &      +26 50 06.1         &   0.64    &  11-OM-008  & 04212643+2650061 &  0.53  &          &        &$  18.61 \pm    0.02         $      &  29.7   \\
 369  &      04 21 26.59     &      +26 52 55.4         &   0.67    &  11-OM-009  &                  &        &          &        &$  21.05 \pm    0.53         $      &   3.5   \\
 370  &      04 21 26.75     &      +19 38 42.1         &   0.96    &  01-OM-006  & 04212675+1938415 &  0.50  &          &        &$  18.62 \pm    0.04^\dagger $      &  18.5   \\
 371  &      04 21 26.80     &      +19 33 27.2         &   0.93    &  01-OM-007  & 04212681+1933265 &  0.71  &          &        &$  17.97 \pm    0.05^\dagger $      &  29.7   \\
 372  &      04 21 26.93     &      +26 51 41.3         &   0.66    &  11-OM-010  & 04212693+2651412 &  0.14  &          &        &$  19.99 \pm    0.12         $      &   8.9   \\
 373  &      04 21 27.75     &      +26 53 33.2         &   0.66    &  11-OM-011  & 04212779+2653329 &  0.56  &          &        &$  19.94 \pm    0.08         $      &   9.6   \\
 374  &      04 21 28.25     &      +26 53 56.9         &   0.67    &  11-OM-012  & 04212821+2653567 &  0.50  &          &        &$  20.98 \pm    0.08         $      &   3.8   \\
 375  &      04 21 28.40     &      +19 38 28.4         &   1.05    &  01-OM-008  & 04212842+1938272 &  1.16  &          &        &$  19.99 \pm    0.19^\dagger $      &   5.5   \\
 376  &      04 21 29.40     &      +19 38 41.7         &   1.00    &  01-OM-009  & 04212939+1938412 &  0.41  &          &        &$  19.36 \pm    0.10^\dagger $      &  10.1   \\
 377  &      04 21 29.55     &      +26 53 59.3         &   0.64    &  11-OM-013  & 04212957+2653592 &  0.44  &          &        &$  19.24 \pm    0.08         $      &  17.7   \\
 378  &      04 21 29.67     &      +26 50 19.8         &   0.62    &  11-OM-014  & 04212969+2650198 &  0.24  &          &        &$  17.53 \pm    0.01         $      &  67.5   \\
 379  &      04 21 29.87     &      +27 04 33.5         &   0.61    &  11-OM-015  & 04212986+2704337 &  0.20  &          &        &$  17.00 \pm    0.01         $      &  98.9   \\
 380  &      04 21 30.20     &      +26 48 37.5         &   0.66    &  11-OM-016  &                  &        &          &        &$  20.42 \pm    0.19         $      &   5.9   \\
 381  &      04 21 30.28     &      +26 50 32.5         &   0.62    &  11-OM-017  & 04213028+2650319 &  0.56  &          &        &$  18.02 \pm    0.03         $      &  47.0   \\
 382  &      04 21 30.59     &      +19 35 37.6         &   0.91    &  01-OM-010  & 04213058+1935368 &  0.75  &          &        &$  16.89 \pm    0.02^\dagger $      &  60.2   \\
 383  &      04 21 30.76     &      +26 51 47.8         &   0.64    &  11-OM-018  & 04213079+2651473 &  0.60  &          &        &$  18.96 \pm    0.03         $      &  22.2   \\
 384  &      04 21 30.96     &      +26 53 12.6         &   0.66    &  11-OM-019  & 04213095+2653118 &  0.81  &          &        &$  20.29 \pm    0.08         $      &   7.0   \\
 385  &      04 21 31.09     &      +19 37 08.9         &   0.92    &  01-OM-011  & 04213109+1937084 &  0.46  &          &        &$  17.82 \pm    0.03^\dagger $      &  33.1   \\
 386  &      04 21 31.57     &      +19 22 48.4         &   0.98    &  01-OM-012  & 04213154+1922484 &  0.35  &          &        &$  19.13 \pm    0.05^\dagger $      &  11.9   \\
 387  &      04 21 31.69     &      +19 38 01.4         &   1.05    &  01-OM-013  & 04213169+1938005 &  0.80  &          &        &$  20.09 \pm    0.21^\dagger $      &   5.0   \\
 388  &      04 21 31.70     &      +26 49 57.1         &   0.67    &  11-OM-020  &                  &        &          &        &$  20.92 \pm    0.24         $      &   3.7   \\
 389  &      04 21 31.88     &      +26 53 28.8         &   0.64    &  11-OM-021  & 04213188+2653287 &  0.05  &          &        &$  18.97 \pm    0.05         $      &  22.3   \\
 390  &      04 21 31.99     &      +26 48 59.5         &   0.66    &  11-OM-022  &                  &        &          &        &$  20.42 \pm    0.15         $      &   6.0   \\
 391  &      04 21 32.71     &      +26 48 36.6         &   0.64    &  11-OM-023  & 04213273+2648366 &  0.42  &          &        &$  19.30 \pm    0.06         $      &  16.5   \\
 392  &      04 21 33.96     &      +26 48 05.1         &   0.61    &  11-OM-024  & 04213398+2648053 &  0.42  &          &        &$  16.64 \pm    0.01         $      & 120.6   \\
 393  &      04 21 34.07     &      +26 54 02.9         &   0.66    &  11-OM-025  & 04213408+2654029 &  0.24  &          &        &$  19.92 \pm    0.09         $      &   9.8   \\
 394  &      04 21 34.39     &      +26 49 50.3         &   0.62    &  11-OM-026  & 04213438+2649499 &  0.27  &          &        &$  18.33 \pm    0.01         $      &  37.3   \\
 395  &      04 21 34.50     &      +26 52 52.6         &   0.66    &  11-OM-027  &                  &        &          &        &$  20.09 \pm    0.19         $      &   8.1   \\
 396  &      04 21 34.53     &      +27 03 45.1         &   0.62    &  11-OM-028  & 04213452+2703452 &  0.20  &          &        &$  17.99 \pm    0.03         $      &  49.9   \\
 397  &      04 21 34.68     &      +19 28 52.7         &   1.03    &  01-OM-014  & 04213468+1928531 &  0.52  &          &        &$  20.06 \pm    0.01^\dagger $      &   5.4   \\
 398  &      04 21 35.08     &      +26 52 37.5         &   0.67    &  11-OM-029  & 04213510+2652375 &  0.35  &          &        &$  20.39 \pm    0.26         $      &   5.7   \\
 399  &      04 21 35.68     &      +26 48 07.6         &   0.61    &  11-OM-030  & 04213570+2648080 &  0.55  &          &        &$  15.49 \pm    0.00         $      & 232.5   \\
 400  &      04 21 36.21     &      +26 54 11.4         &   0.67    &  11-OM-031  &                  &        &          &        &$  20.90 \pm    0.14         $      &   4.0   \\
 401  &      04 21 36.77     &      +26 51 33.9         &   0.61    &  11-OM-032  & 04213675+2651340 &  0.34  &          &        &$  14.23 \pm    0.00         $      & 438.3   \\
 402  &      04 21 36.85     &      +26 54 17.8         &   0.65    &  11-OM-033  & 04213684+2654178 &  0.16  &          &        &$  19.36 \pm    0.05         $      &  16.0   \\
 403  &      04 21 37.52     &      +26 50 16.7         &   0.66    &  11-OM-034  &                  &        &          &        &$  20.66 \pm    0.24         $      &   4.6   \\
 404  &      04 21 37.85     &      +19 38 39.6         &   1.00    &  01-OM-015  & 04213785+1938391 &  0.48  &          &        &$  19.35 \pm    0.25^\dagger $      &   9.4   \\
 405  &      04 21 38.49     &      +26 49 58.3         &   0.66    &  11-OM-035  & 04213853+2649586 &  0.75  &          &        &$  20.33 \pm    0.15         $      &   6.5   \\
 406  &      04 21 38.84     &      +26 48 23.5         &   0.66    &  11-OM-036  & 04213885+2648239 &  0.51  &          &        &$  20.14 \pm    0.08         $      &   8.0   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
 407  &      04 21 39.07     &      +26 50 12.3         &   0.63    &  11-OM-037  & 04213907+2650123 &  0.10  &          &        &$  18.65 \pm    0.03         $      &  28.7   \\
 408  &      04 21 39.09     &      +26 52 11.4         &   0.65    &  11-OM-038  & 04213910+2652116 &  0.35  &          &        &$  19.66 \pm    0.10         $      &  12.1   \\
 409  &      04 21 39.12     &      +26 49 28.4         &   0.67    &  11-OM-039  &                  &        &          &        &$  20.80 \pm    0.42         $      &   4.4   \\
 410  &      04 21 39.54     &      +27 03 27.2         &   0.66    &  11-OM-040  & 04213954+2703272 &  0.10  &          &        &$  20.24 \pm    0.09         $      &   7.5   \\
 411  &      04 21 39.55     &      +19 27 25.2         &   0.98    &  01-OM-016  &                  &        &          &        &$  16.82 \pm    0.03^\dagger $      &  59.2   \\
 412  &      04 21 39.84     &      +26 48 34.2         &   0.65    &  11-OM-041  & 04213981+2648343 &  0.30  &          &        &$  19.50 \pm    0.08         $      &  14.0   \\
 413  &      04 21 39.97     &      +26 52 15.3         &   0.66    &  11-OM-042  & 04213997+2652154 &  0.15  &          &        &$  20.46 \pm    0.08         $      &   6.0   \\
 414  &      04 21 40.37     &      +19 38 20.0         &   1.06    &  01-OM-017  & 04214038+1938198 &  0.28  &          &        &$  20.05 \pm    0.05^\dagger $      &   5.7   \\
 415  &      04 21 40.42     &      +26 52 34.7         &   0.66    &  11-OM-043  & 04214037+2652346 &  0.63  &          &        &$  19.82 \pm    0.12         $      &  10.5   \\
 416  &      04 21 40.74     &      +26 50 11.8         &   0.66    &  11-OM-044  & 04214074+2650118 &  0.07  &          &        &$  20.42 \pm    0.20         $      &   5.8   \\
 417  &      04 21 40.79     &      +26 51 36.7         &   0.65    &  11-OM-045  & 04214078+2651370 &  0.30  &          &        &$  19.60 \pm    0.07         $      &  12.8   \\
 418  &      04 21 40.90     &      +26 53 18.6         &   0.64    &  11-OM-046  & 04214089+2653185 &  0.02  &          &        &$  19.18 \pm    0.04         $      &  18.7   \\
 419  &      04 21 41.02     &      +26 52 17.5         &   0.65    &  11-OM-047  & 04214101+2652176 &  0.18  &          &        &$  19.86 \pm    0.06         $      &  10.3   \\
 420  &      04 21 41.29     &      +26 59 03.0         &   0.62    &  11-OM-048  & 04214127+2659031 &  0.22  &          &        &$  17.74 \pm    0.01         $      &  58.7   \\
 421  &      04 21 41.33     &      +27 03 08.8         &   0.67    &  11-OM-049  & 04214132+2703092 &  0.48  &          &        &$  20.43 \pm    0.17         $      &   6.3   \\
 422  &      04 21 41.36     &      +26 48 58.0         &   0.61    &  11-OM-050  & 04214137+2648583 &  0.38  &          &        &$  16.43 \pm    0.01         $      & 138.2   \\
 423  &      04 21 41.42     &      +19 36 47.2         &   0.91    &  01-OM-018  & 04214143+1936468 &  0.36  &          &        &$  17.13 \pm    0.17^\dagger $      &  50.8   \\
 424  &      04 21 41.57     &      +19 36 59.0         &   0.94    &  01-OM-019  & 04214148+1936587 &  1.23  &          &        &$  18.28 \pm    0.21^\dagger $      &  22.3   \\
 425  &      04 21 41.82     &      +26 59 59.9         &   0.66    &  11-OM-051  & 04214182+2700000 &  0.14  &          &        &$  20.15 \pm    0.11         $      &   8.0   \\
 426  &      04 21 42.03     &      +26 51 19.6         &   0.67    &  11-OM-052  &                  &        &          &        &$  20.64 \pm    0.08         $      &   5.1   \\
 427  &      04 21 42.57     &      +19 28 05.8         &   0.90    &  01-OM-020  & 04214253+1928066 &  1.04  &  01-027  &  0.55  &$  12.30 \pm    0.00^\dagger $      & 578.6   \\
 428  &      04 21 43.07     &      +19 30 57.1         &   1.03    &  01-OM-021  & 04214315+1930567 &  1.19  &          &        &$  19.86 \pm    0.22^\dagger $      &   6.1   \\
 429  &      04 21 43.27     &      +19 34 12.9         &   1.06    &  01-OM-022  & 04214323+1934133 &  0.71  &  01-028  &  0.66  &$  19.91 \pm    0.31^\dagger $      &   6.4   \\
 430  &      04 21 43.53     &      +19 35 40.7         &   1.07    &  01-OM-023  &                  &        &          &        &$  20.30 \pm    0.45^\dagger $      &   4.6   \\
 431  &      04 21 43.55     &      +19 31 13.7         &   0.99    &  01-OM-024  & 04214353+1931144 &  0.81  &          &        &$  19.19 \pm    0.17^\dagger $      &  11.5   \\
 432  &      04 21 44.40     &      +27 00 45.5         &   0.67    &  11-OM-053  & 04214438+2700464 &  1.01  &          &        &$  20.77 \pm    0.20         $      &   4.4   \\
 433  &      04 21 45.20     &      +26 54 57.8         &   0.66    &  11-OM-054  & 04214519+2654576 &  0.15  &          &        &$  20.62 \pm    0.18         $      &   4.9   \\
 434  &      04 21 45.22     &      +27 00 47.0         &   0.67    &  11-OM-055  & 04214521+2700480 &  0.97  &          &        &$  21.11 \pm    0.53         $      &   3.5   \\
 435  &      04 21 45.28     &      +19 38 19.1         &   0.98    &  01-OM-025  & 04214524+1938184 &  0.82  &          &        &$  18.98 \pm    0.12^\dagger $      &  13.7   \\
 436  &      04 21 45.38     &      +19 28 45.7         &   0.90    &  01-OM-026  & 04214536+1928463 &  0.68  &  01-029  &  0.28  &$  16.08 \pm    0.00^\dagger $      &  92.4   \\
 437  &      04 21 45.46     &      +19 36 55.0         &   0.96    &  01-OM-027  & 04214544+1936544 &  0.58  &          &        &$  18.67 \pm    0.09^\dagger $      &  17.6   \\
 438  &      04 21 45.65     &      +26 51 42.9         &   0.63    &  11-OM-056  & 04214565+2651428 &  0.11  &          &        &$  18.76 \pm    0.05         $      &  26.4   \\
 439  &      04 21 46.00     &      +19 23 47.0         &   1.02    &  01-OM-028  & 04214599+1923471 &  0.31  &          &        &$  19.30 \pm    0.21^\dagger $      &   9.7   \\
 440  &      04 21 47.65     &      +19 33 41.3         &   0.97    &  01-OM-029  & 04214773+1933413 &  1.30  &          &        &$  18.87 \pm    0.09^\dagger $      &  15.0   \\
 441  &      04 21 47.85     &      +27 04 02.3         &   0.66    &  11-OM-057  & 04214784+2704021 &  0.13  &          &        &$  19.94 \pm    0.07         $      &   9.9   \\
 442  &      04 21 48.64     &      +27 02 06.5         &   0.67    &  11-OM-058  & 04214864+2702062 &  0.28  &          &        &$  20.20 \pm    0.14         $      &   7.7   \\
 443  &      04 21 48.64     &      +26 52 08.7         &   0.67    &  11-OM-059  & 04214866+2652078 &  0.84  &          &        &$  20.56 \pm    0.20         $      &   5.3   \\
 444  &      04 21 48.95     &      +26 48 47.9         &   0.66    &  11-OM-060  &                  &        &          &        &$  20.41 \pm    0.20         $      &   6.0   \\
 445  &      04 21 49.01     &      +19 36 18.5         &   0.91    &  01-OM-030  & 04214899+1936182 &  0.35  &          &        &$  16.81 \pm    0.01^\dagger $      &  63.0   \\
 446  &      04 21 49.62     &      +19 29 08.5         &   1.03    &  01-OM-031  & 04214955+1929086 &  0.81  &  01-034  &  0.72  &$  19.67 \pm    0.16^\dagger $      &   7.1   \\
 447  &      04 21 49.81     &      +27 04 17.3         &   0.66    &  11-OM-061  & 04214977+2704174 &  0.47  &          &        &$  20.34 \pm    0.12         $      &   6.8   \\
 448  &      04 21 49.95     &      +26 52 26.8         &   0.62    &  11-OM-062  & 04214995+2652271 &  0.37  &          &        &$  17.90 \pm    0.01         $      &  52.6   \\
 449  &      04 21 49.98     &      +19 35 50.0         &   1.01    &  01-OM-032  & 04214998+1935496 &  0.36  &          &        &$  19.56 \pm    0.24^\dagger $      &   7.8   \\
 450  &      04 21 50.62     &      +26 54 39.4         &   0.61    &  11-OM-063  & 04215066+2654408 &  1.54  &          &        &$  17.04 \pm    0.01         $      &  93.7   \\
 451  &      04 21 50.63     &      +27 04 42.0         &   0.63    &  11-OM-064  & 04215064+2704419 &  0.19  &  11-042  &  2.79  &$  18.49 \pm    0.03         $      &  33.9   \\
 452  &      04 21 50.74     &      +27 01 40.9         &   0.66    &  11-OM-065  & 04215075+2701412 &  0.43  &          &        &$  19.98 \pm    0.04         $      &   9.7   \\
 453  &      04 21 51.08     &      +26 52 12.6         &   0.67    &  11-OM-066  & 04215111+2652124 &  0.55  &          &        &$  20.66 \pm    0.14         $      &   4.9   \\
 454  &      04 21 51.23     &      +27 04 10.1         &   0.67    &  11-OM-067  & 04215127+2704100 &  0.51  &          &        &$  20.37 \pm    0.22         $      &   6.2   \\
 455  &      04 21 51.67     &      +26 51 37.5         &   0.63    &  11-OM-068  & 04215168+2651375 &  0.24  &          &        &$  18.96 \pm    0.03         $      &  22.6   \\
 456  &      04 21 51.91     &      +27 00 27.0         &   0.67    &  11-OM-069  & 04215193+2700274 &  0.62  &          &        &$  20.39 \pm    0.10         $      &   6.5   \\
 457  &      04 21 51.92     &      +19 24 37.1         &   0.96    &  01-OM-033  & 04215192+1924374 &  0.33  &          &        &$  18.71 \pm    0.05^\dagger $      &  16.8   \\
 458  &      04 21 52.16     &      +27 02 56.5         &   0.64    &  11-OM-070  & 04215215+2702566 &  0.17  &          &        &$  19.10 \pm    0.07         $      &  20.3   \\
 459  &      04 21 52.80     &      +27 01 07.5         &   0.67    &  11-OM-071  & 04215278+2701073 &  0.17  &          &        &$  20.60 \pm    0.17         $      &   5.1   \\
 460  &      04 21 53.53     &      +19 37 32.9         &   1.02    &  01-OM-034  & 04215351+1937329 &  0.29  &          &        &$  19.62 \pm    0.09^\dagger $      &   8.1   \\
 461  &      04 21 53.73     &      +26 51 42.9         &   0.67    &  11-OM-072  & 04215377+2651429 &  0.53  &          &        &$  20.95 \pm    0.20         $      &   3.7   \\
 462  &      04 21 53.93     &      +26 50 00.4         &   0.66    &  11-OM-073  & 04215390+2649597 &  0.73  &          &        &$  20.40 \pm    0.22         $      &   5.8   \\
 463  &      04 21 55.34     &      +19 35 47.1         &   1.01    &  01-OM-035  & 04215531+1935468 &  0.45  &          &        &$  19.50 \pm    0.24^\dagger $      &   8.2   \\
 464  &      04 21 55.49     &      +19 33 24.8         &   1.02    &  01-OM-036  & 04215563+1933249 &  2.06  &          &        &$  19.69 \pm    0.18^\dagger $      &   7.0   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
 465  &      04 21 55.67     &      +26 49 38.6         &   0.63    &  11-OM-074  & 04215565+2649387 &  0.22  &          &        &$  18.75 \pm    0.02         $      &  26.7   \\
 466  &      04 21 55.94     &      +19 39 33.5         &   1.00    &  01-OM-037  & 04215593+1939332 &  0.33  &          &        &$  19.41 \pm    0.14^\dagger $      &   9.5   \\
 467  &      04 21 56.40     &      +26 53 06.3         &   0.63    &  11-OM-075  & 04215641+2653065 &  0.33  &          &        &$  18.83 \pm    0.08         $      &  25.3   \\
 468  &      04 21 56.90     &      +19 25 34.5         &   0.90    &  01-OM-038  &                  &        &          &        &$  17.69 \pm    0.05^\dagger $      &  36.0   \\
 469  &      04 21 57.04     &      +27 05 19.9         &   0.67    &  11-OM-076  & 04215701+2705189 &  0.92  &          &        &$  20.57 \pm    0.27         $      &   5.1   \\
 470  &      04 21 57.09     &      +27 03 36.8         &   0.66    &  11-OM-077  & 04215707+2703371 &  0.38  &  11-050  &  0.25  &$  20.01 \pm    0.20         $      &   8.8   \\
 471  &      04 21 57.27     &      +26 58 21.9         &   0.62    &  11-OM-078  & 04215727+2658214 &  0.45  &          &        &$  17.78 \pm    0.01         $      &  55.2   \\
 472  &      04 21 58.25     &      +26 57 14.5         &   0.66    &  11-OM-079  & 04215823+2657147 &  0.37  &          &        &$  20.39 \pm    0.14         $      &   5.8   \\
 473  &      04 21 59.45     &      +19 32 06.4         &   0.90    &  01-OM-039  & 04215943+1932063 &  0.20  &  01-045  &  0.63  &$  12.00 \pm    0.04^\dagger $      & 677.2   \\
 474  &      04 21 59.76     &      +27 02 44.0         &   0.67    &  11-OM-080  & 04215978+2702440 &  0.37  &          &        &$  20.38 \pm    0.20         $      &   6.3   \\
 475  &      04 21 59.97     &      +26 53 19.8         &   0.67    &  11-OM-081  & 04220000+2653183 &  1.51  &          &        &$  20.62 \pm    0.21         $      &   5.1   \\
 476  &      04 22 00.70     &      +27 00 16.9         &   0.61    &  11-OM-082  & 04220070+2700170 &  0.09  &          &        &$  16.73 \pm    0.01         $      & 116.1   \\
 477  &      04 22 00.80     &      +19 38 25.1         &   1.06    &  01-OM-040  &                  &        &          &        &$  20.34 \pm    0.13^\dagger $      &   4.3   \\
 478  &      04 22 01.07     &      +26 57 35.5         &   0.64    &  11-OM-083  & 04220100+2657352 &  0.86  &          &        &$  18.31 \pm    0.03         $      &  36.2   \\
 479  &      04 22 01.09     &      +27 03 49.2         &   0.65    &  11-OM-084  & 04220111+2703492 &  0.24  &          &        &$  19.57 \pm    0.08         $      &  13.7   \\
 480  &      04 22 01.11     &      +26 49 41.6         &   0.66    &  11-OM-085  & 04220110+2649405 &  1.00  &          &        &$  20.38 \pm    0.13         $      &   6.4   \\
 481  &      04 22 01.55     &      +27 03 38.1         &   0.67    &  11-OM-086  & 04220158+2703374 &  0.82  &          &        &$  20.88 \pm    0.15         $      &   4.2   \\
 482  &      04 22 02.17     &      +26 57 31.5         &   0.63    &  11-OM-087  & 04220217+2657304 &  1.06  &  11-057  &  0.74  &$  17.57 \pm    0.00         $      &  63.8   \\
 483  &      04 22 04.78     &      +19 39 12.0         &   1.05    &  01-OM-041  & 04220479+1939106 &  1.33  &          &        &$  20.01 \pm    0.10^\dagger $      &   5.8   \\
 484  &      04 22 04.81     &      +26 59 13.9         &   0.65    &  11-OM-088  & 04220479+2659136 &  0.27  &          &        &$  19.80 \pm    0.06         $      &  11.2   \\
 485  &      04 22 04.86     &      +19 34 48.3         &   1.01    &  01-OM-042  & 04220496+1934483 &  1.49  &  01-054  &  0.92  &$  19.58 \pm    0.08^\dagger $      &   8.3   \\
 486  &      04 22 04.98     &      +19 35 50.6         &   1.07    &  01-OM-043  & 04220499+1935516 &  0.99  &          &        &$  20.18 \pm    0.40^\dagger $      &   5.1   \\
 487  &      04 22 04.99     &      +27 05 27.2         &   0.65    &  11-OM-089  & 04220502+2705264 &  0.84  &          &        &$  19.32 \pm    0.06         $      &  17.2   \\
 488  &      04 22 05.16     &      +19 40 07.0         &   1.04    &  01-OM-044  & 04220509+1940057 &  1.52  &          &        &$  19.60 \pm    0.07^\dagger $      &   8.3   \\
 489  &      04 22 05.51     &      +19 37 22.5         &   1.05    &  01-OM-045  & 04220552+1937221 &  0.40  &          &        &$  20.09 \pm    0.02^\dagger $      &   5.5   \\
 490  &      04 22 05.57     &      +26 49 25.9         &   0.67    &  11-OM-090  & 04220558+2649259 &  0.21  &          &        &$  20.49 \pm    0.17         $      &   5.7   \\
 491  &      04 22 05.90     &      +27 00 29.2         &   0.66    &  11-OM-091  & 04220588+2700288 &  0.42  &          &        &$  20.15 \pm    0.15         $      &   7.9   \\
 492  &      04 22 06.02     &      +27 04 43.2         &   0.61    &  11-OM-092  & 04220599+2704433 &  0.34  &          &        &$  16.77 \pm    0.02         $      & 113.5   \\
 493  &      04 22 06.09     &      +19 38 16.6         &   1.06    &  01-OM-046  & 04220613+1938164 &  0.71  &          &        &$  20.36 \pm    0.11^\dagger $      &   4.2   \\
 494  &      04 22 06.57     &      +26 50 20.1         &   0.67    &  11-OM-093  & 04220655+2650196 &  0.56  &          &        &$  20.56 \pm    0.25         $      &   5.3   \\
 495  &      04 22 06.69     &      +27 05 31.6         &   0.62    &  11-OM-094  & 04220668+2705311 &  0.48  &          &        &$  18.32 \pm    0.02         $      &  38.8   \\
 496  &      04 22 06.96     &      +19 38 54.5         &   0.90    &  01-OM-047  & 04220693+1938541 &  0.49  &          &        &$  16.33 \pm    0.02^\dagger $      &  83.0   \\
 497  &      04 22 07.01     &      +27 04 28.8         &   0.63    &  11-OM-095  & 04220697+2704289 &  0.49  &          &        &$  18.62 \pm    0.02         $      &  30.5   \\
 498  &      04 22 07.45     &      +27 02 14.8         &   0.62    &  11-OM-096  & 04220745+2702147 &  0.13  &          &        &$  18.21 \pm    0.03         $      &  41.5   \\
 499  &      04 22 07.46     &      +27 04 52.1         &   0.62    &  11-OM-097  & 04220745+2704522 &  0.08  &          &        &$  17.73 \pm    0.02         $      &  60.0   \\
 500  &      04 22 07.51     &      +27 05 58.9         &   0.61    &  11-OM-098  & 04220750+2705583 &  0.56  &          &        &$  16.57 \pm    0.01         $      & 128.5   \\
 501  &      04 22 07.81     &      +19 37 09.0         &   1.06    &  01-OM-048  & 04220783+1937090 &  0.34  &          &        &$  20.46 \pm    0.52^\dagger $      &   4.0   \\
 502  &      04 22 08.14     &      +27 05 00.4         &   0.64    &  11-OM-099  & 04220812+2705001 &  0.33  &          &        &$  19.16 \pm    0.04         $      &  19.6   \\
 503  &      04 22 08.48     &      +26 56 43.1         &   0.67    &  11-OM-100  & 04220852+2656431 &  0.61  &          &        &$  20.48 \pm    0.22         $      &   5.7   \\
 504  &      04 22 08.48     &      +19 34 25.6         &   0.91    &  01-OM-049  & 04220861+1934257 &  1.81  &          &        &$  16.87 \pm    0.01^\dagger $      &  60.7   \\
 505  &      04 22 08.52     &      +27 03 13.5         &   0.62    &  11-OM-101  & 04220850+2703138 &  0.42  &          &        &$  17.50 \pm    0.00         $      &  70.4   \\
 506  &      04 22 08.58     &      +27 06 07.9         &   0.63    &  11-OM-102  & 04220858+2706074 &  0.43  &          &        &$  18.84 \pm    0.03         $      &  25.4   \\
 507  &      04 22 09.01     &      +27 04 22.7         &   0.63    &  11-OM-103  & 04220898+2704223 &  0.36  &          &        &$  18.74 \pm    0.06         $      &  27.7   \\
 508  &      04 22 09.38     &      +26 58 40.4         &   0.67    &  11-OM-104  & 04220936+2658399 &  0.51  &          &        &$  20.49 \pm    0.30         $      &   5.5   \\
 509  &      04 22 09.47     &      +27 05 22.6         &   0.61    &  11-OM-105  & 04220946+2705223 &  0.26  &          &        &$  17.13 \pm    0.01         $      &  90.7   \\
 510  &      04 22 09.71     &      +19 33 47.8         &   0.99    &  01-OM-050  & 04220971+1933477 &  0.05  &          &        &$  19.09 \pm    0.15^\dagger $      &  12.6   \\
 511  &      04 22 09.78     &      +27 05 11.2         &   0.67    &  11-OM-106  & 04220971+2705110 &  0.83  &          &        &$  20.72 \pm    0.37         $      &   5.0   \\
 512  &      04 22 09.87     &      +27 03 38.2         &   0.67    &  11-OM-107  & 04220991+2703375 &  0.81  &          &        &$  20.38 \pm    0.11         $      &   6.6   \\
 513  &      04 22 09.88     &      +26 57 40.0         &   0.65    &  11-OM-108  & 04220988+2657399 &  0.13  &          &        &$  19.49 \pm    0.07         $      &  14.6   \\
 514  &      04 22 10.06     &      +27 04 03.8         &   0.66    &  11-OM-109  & 04221000+2704040 &  0.78  &          &        &$  20.03 \pm    0.16         $      &   8.5   \\
 515  &      04 22 10.19     &      +19 29 00.1         &   0.94    &  01-OM-051  & 04221032+1929002 &  1.86  &          &        &$  18.54 \pm    0.05^\dagger $      &  19.5   \\
 516  &      04 22 10.43     &      +19 33 59.7         &   1.06    &  01-OM-052  & 04221044+1933598 &  0.25  &          &        &$  20.04 \pm    0.20^\dagger $      &   5.5   \\
 517  &      04 22 10.57     &      +19 35 04.8         &   1.01    &  01-OM-053  & 04221069+1935048 &  1.76  &          &        &$  19.55 \pm    0.22^\dagger $      &   7.2   \\
 518  &      04 22 10.58     &      +27 01 42.1         &   0.62    &  11-OM-110  & 04221057+2701422 &  0.14  &          &        &$  17.96 \pm    0.03         $      &  50.1   \\
 519  &      04 22 10.81     &      +27 03 46.2         &   0.67    &  11-OM-111  & 04221078+2703453 &  0.88  &          &        &$  20.19 \pm    0.20         $      &   7.4   \\
 520  &      04 22 11.48     &      +27 03 45.4         &   0.61    &  11-OM-112  & 04221145+2703453 &  0.37  &          &        &$  16.30 \pm    0.01         $      & 150.0   \\
 521  &      04 22 11.66     &      +26 58 17.0         &   0.66    &  11-OM-113  & 04221169+2658174 &  0.60  &          &        &$  20.11 \pm    0.15         $      &   8.0   \\
 522  &      04 22 11.76     &      +19 40 15.8         &   1.08    &  01-OM-054  & 04221172+1940151 &  0.80  &          &        &$  20.66 \pm    0.54^\dagger $      &   3.3   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
 523  &      04 22 11.77     &      +19 40 20.8         &   1.06    &  01-OM-055  & 04221170+1940210 &  0.92  &          &        &$  20.11 \pm    0.15^\dagger $      &   5.3   \\
 524  &      04 22 12.30     &      +26 49 23.7         &   0.66    &  11-OM-114  & 04221230+2649235 &  0.12  &          &        &$  20.17 \pm    0.17         $      &   7.8   \\
 525  &      04 22 12.94     &      +19 37 26.3         &   0.91    &  01-OM-056  & 04221290+1937265 &  0.51  &          &        &$  16.99 \pm    0.01^\dagger $      &  56.6   \\
 526  &      04 22 13.45     &      +19 29 03.5         &   1.03    &  01-OM-057  & 04221346+1929054 &  1.94  &          &        &$  19.84 \pm    0.17^\dagger $      &   6.5   \\
 527  &      04 22 13.57     &      +27 01 12.5         &   0.65    &  11-OM-115  & 04221358+2701130 &  0.57  &          &        &$  19.31 \pm    0.05         $      &  16.8   \\
 528  &      04 22 14.37     &      +27 04 23.4         &   0.63    &  11-OM-116  & 04221433+2704227 &  0.73  &          &        &$  18.48 \pm    0.04         $      &  34.2   \\
 529  &      04 22 14.73     &      +27 03 33.5         &   0.67    &  11-OM-117  & 04221470+2703343 &  0.91  &          &        &$  20.75 \pm    0.14         $      &   4.8   \\
 530  &      04 22 14.74     &      +19 37 15.2         &   1.07    &  01-OM-058  &                  &        &          &        &$  20.61 \pm    0.04^\dagger $      &   3.5   \\
 531  &      04 22 14.76     &      +19 37 52.9         &   0.98    &  01-OM-059  & 04221476+1937530 &  0.14  &          &        &$  19.18 \pm    0.07^\dagger $      &  11.8   \\
 532  &      04 22 14.77     &      +19 36 56.8         &   0.90    &  01-OM-060  &                  &        &          &        &$  17.70 \pm    0.05^\dagger $      &  36.1   \\
 533  &      04 22 15.17     &      +27 01 05.6         &   0.63    &  11-OM-118  & 04221517+2701058 &  0.31  &          &        &$  18.77 \pm    0.04         $      &  26.3   \\
 534  &      04 22 15.36     &      +27 00 20.1         &   0.66    &  11-OM-119  & 04221535+2700198 &  0.32  &          &        &$  20.39 \pm    0.25         $      &   5.6   \\
 535  &      04 22 15.43     &      +27 01 44.0         &   0.65    &  11-OM-120  & 04221542+2701436 &  0.34  &          &        &$  19.61 \pm    0.11         $      &  12.8   \\
 536  &      04 22 15.48     &      +26 49 16.4         &   0.67    &  11-OM-121  & 04221549+2649165 &  0.22  &          &        &$  20.36 \pm    0.17         $      &   6.4   \\
 537  &      04 22 15.72     &      +26 57 05.3         &   0.67    &  11-OM-122  & 04221568+2657060 &  0.95  &  11-078  &  1.54  &$  20.98 \pm    0.14         $      &   3.8   \\
 538  &      04 22 16.24     &      +27 02 34.7         &   0.64    &  11-OM-123  & 04221623+2702345 &  0.22  &          &        &$  19.07 \pm    0.07         $      &  20.8   \\
 539  &      04 22 16.38     &      +27 04 28.6         &   0.67    &  11-OM-124  & 04221636+2704282 &  0.42  &          &        &$  20.56 \pm    0.16         $      &   5.5   \\
 540  &      04 22 16.74     &      +27 04 06.2         &   0.66    &  11-OM-125  & 04221674+2704054 &  0.72  &          &        &$  20.34 \pm    0.09         $      &   7.0   \\
 541  &      04 22 16.76     &      +26 54 56.6         &   0.63    &  11-OM-126  & 04221675+2654570 &  0.47  &  11-079  &  1.65  &$  18.78 \pm    0.18         $      &  24.8   \\
 542  &      04 22 16.82     &      +26 59 34.2         &   0.64    &  11-OM-127  & 04221679+2659333 &  0.89  &          &        &$  19.34 \pm    0.12         $      &  14.4   \\
 543  &      04 22 17.13     &      +19 35 20.6         &   1.06    &  01-OM-061  & 04221713+1935207 &  0.11  &          &        &$  20.54 \pm    0.55^\dagger $      &   3.7   \\
 544  &      04 22 17.54     &      +26 54 36.5         &   0.65    &  11-OM-128  & 04221757+2654364 &  0.49  &          &        &$  19.62 \pm    0.12         $      &  12.7   \\
 545  &      04 22 17.68     &      +27 01 44.7         &   0.61    &  11-OM-129  & 04221766+2701447 &  0.24  &          &        &$  15.57 \pm    0.00         $      & 223.6   \\
 546  &      04 22 17.77     &      +27 01 31.2         &   0.66    &  11-OM-130  & 04221781+2701315 &  0.67  &          &        &$  20.14 \pm    0.23         $      &   8.0   \\
 547  &      04 22 17.99     &      +27 00 34.2         &   0.63    &  11-OM-131  & 04221797+2700341 &  0.16  &          &        &$  18.51 \pm    0.03         $      &  31.9   \\
 548  &      04 22 18.43     &      +26 59 34.3         &   0.64    &  11-OM-132  &                  &        &          &        &$  18.31 \pm    0.19         $      &  31.3   \\
 549  &      04 22 18.53     &      +26 59 53.7         &   0.61    &  11-OM-133  & 04221848+2659539 &  0.67  &  11-080  &  2.32  &$  13.15 \pm    0.00         $      & 729.0   \\
 550  &      04 22 19.15     &      +27 04 11.1         &   0.62    &  11-OM-134  & 04221912+2704110 &  0.28  &          &        &$  17.42 \pm    0.01         $      &  74.7   \\
 551  &      04 22 19.22     &      +26 49 58.4         &   0.65    &  11-OM-135  & 04221924+2649584 &  0.32  &          &        &$  19.74 \pm    0.09         $      &  11.8   \\
 552  &      04 22 19.51     &      +27 03 23.4         &   0.61    &  11-OM-136  & 04221948+2703233 &  0.44  &          &        &$  15.07 \pm    0.00         $      & 290.0   \\
 553  &      04 22 20.15     &      +26 59 39.7         &   0.62    &  11-OM-137  & 04222014+2659398 &  0.16  &          &        &$  17.53 \pm    0.02         $      &  61.5   \\
 554  &      04 22 20.74     &      +27 04 19.6         &   0.61    &  11-OM-138  & 04222071+2704194 &  0.38  &          &        &$  17.08 \pm    0.01         $      &  92.9   \\
 555  &      04 22 21.18     &      +27 06 18.0         &   0.61    &  11-OM-139  & 04222116+2706190 &  1.07  &          &        &$  15.96 \pm    0.00         $      & 181.4   \\
 556  &      04 22 21.19     &      +19 35 13.1         &   1.03    &  01-OM-062  & 04222122+1935134 &  0.58  &          &        &$  19.71 \pm    0.11^\dagger $      &   7.4   \\
 557  &      04 22 21.34     &      +19 24 49.8         &   0.91    &  01-OM-063  & 04222131+1924500 &  0.43  &          &        &$  17.15 \pm    0.03^\dagger $      &  51.3   \\
 558  &      04 22 21.68     &      +26 56 47.7         &   0.67    &  11-OM-140  & 04222163+2656481 &  0.80  &          &        &$  20.70 \pm    0.37         $      &   5.0   \\
 559  &      04 22 21.70     &      +19 38 16.6         &   0.96    &  01-OM-064  & 04222169+1938159 &  0.65  &          &        &$  18.65 \pm    0.09^\dagger $      &  17.7   \\
 560  &      04 22 21.85     &      +19 39 48.5         &   1.02    &  01-OM-065  & 04222188+1939479 &  0.78  &          &        &$  19.67 \pm    0.21^\dagger $      &   6.8   \\
 561  &      04 22 22.15     &      +19 40 30.0         &   0.95    &  01-OM-066  & 04222211+1940298 &  0.59  &          &        &$  18.48 \pm    0.08^\dagger $      &  19.8   \\
 562  &      04 22 22.19     &      +27 03 29.6         &   0.67    &  11-OM-141  &                  &        &          &        &$  20.51 \pm    0.13         $      &   5.7   \\
 563  &      04 22 22.37     &      +26 57 22.9         &   0.67    &  11-OM-142  & 04222241+2657228 &  0.63  &          &        &$  20.96 \pm    0.48         $      &   3.9   \\
 564  &      04 22 22.49     &      +27 01 02.8         &   0.65    &  11-OM-143  & 04222245+2701028 &  0.36  &          &        &$  18.87 \pm    0.05         $      &  24.4   \\
 565  &      04 22 22.53     &      +19 33 59.2         &   0.96    &  01-OM-067  & 04222247+1933594 &  0.85  &          &        &$  18.86 \pm    0.09^\dagger $      &  15.2   \\
 566  &      04 22 22.55     &      +27 02 08.2         &   0.67    &  11-OM-144  &                  &        &          &        &$  20.51 \pm    0.22         $      &   5.7   \\
 567  &      04 22 23.02     &      +19 37 09.3         &   1.07    &  01-OM-068  & 04222303+1937074 &  1.85  &          &        &$  20.18 \pm    0.12^\dagger $      &   4.9   \\
 568  &      04 22 23.12     &      +19 31 43.5         &   1.03    &  01-OM-069  & 04222312+1931439 &  0.40  &          &        &$  19.80 \pm    0.03^\dagger $      &   7.1   \\
 569  &      04 22 23.23     &      +26 58 44.0         &   0.62    &  11-OM-145  & 04222322+2658437 &  0.22  &          &        &$  17.99 \pm    0.02         $      &  48.2   \\
 570  &      04 22 23.25     &      +19 36 25.7         &   0.90    &  01-OM-070  & 04222320+1936259 &  0.74  &  01-074  &  2.15  &$  15.66 \pm    0.00^\dagger $      & 118.0   \\
 571  &      04 22 23.54     &      +27 00 07.9         &   0.66    &  11-OM-146  & 04222353+2700078 &  0.14  &          &        &$  20.22 \pm    0.21         $      &   7.1   \\
 572  &      04 22 23.62     &      +19 40 47.5         &   0.97    &  01-OM-071  & 04222358+1940481 &  0.82  &          &        &$  18.89 \pm    0.07^\dagger $      &  14.1   \\
 573  &      04 22 23.98     &      +19 37 42.0         &   1.03    &  01-OM-072  & 04222397+1937415 &  0.48  &          &        &$  19.74 \pm    0.15^\dagger $      &   7.0   \\
 574  &      04 22 24.61     &      +27 01 06.9         &   0.66    &  11-OM-147  & 04222459+2701068 &  0.22  &          &        &$  19.79 \pm    0.07         $      &  11.2   \\
 575  &      04 22 24.64     &      +19 39 11.4         &   0.97    &  01-OM-073  &                  &        &          &        &$  20.04 \pm    0.12^\dagger $      &  12.0   \\
 576  &      04 22 24.71     &      +19 34 38.8         &   0.94    &  01-OM-074  & 04222467+1934387 &  0.53  &          &        &$  18.31 \pm    0.02^\dagger $      &  23.3   \\
 577  &      04 22 24.73     &      +19 40 32.1         &   1.00    &  01-OM-075  & 04222478+1940328 &  1.08  &          &        &$  19.44 \pm    0.09^\dagger $      &   8.8   \\
 578  &      04 22 25.04     &      +27 02 05.3         &   0.67    &  11-OM-148  &                  &        &          &        &$  20.53 \pm    0.22         $      &   5.7   \\
 579  &      04 22 25.97     &      +26 54 22.6         &   0.66    &  11-OM-149  & 04222595+2654231 &  0.59  &          &        &$  20.34 \pm    0.15         $      &   6.6   \\
 580  &      04 22 26.81     &      +19 34 02.8         &   0.92    &  01-OM-076  & 04222677+1934028 &  0.50  &          &        &$  17.84 \pm    0.05^\dagger $      &  32.4   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
 581  &      04 22 27.29     &      +26 59 49.4         &   0.67    &  11-OM-150  & 04222718+2659512 &  2.26  &  11-088  &  2.16  &$  20.11 \pm    0.08         $      &   8.6   \\
 582  &      04 22 28.49     &      +19 30 33.8         &   1.03    &  01-OM-077  & 04222849+1930344 &  0.73  &          &        &$  19.81 \pm    0.17^\dagger $      &   6.5   \\
 583  &      04 22 30.70     &      +19 30 29.3         &   1.00    &  01-OM-078  & 04223068+1930293 &  0.22  &          &        &$  19.42 \pm    0.11^\dagger $      &   9.5   \\
 584  &      04 22 31.18     &      +26 54 42.2         &   0.63    &  11-OM-151  & 04223121+2654419 &  0.55  &          &        &$  18.35 \pm    0.02         $      &  37.2   \\
 585  &      04 22 32.25     &      +26 52 06.6         &   0.67    &  11-OM-152  & 04223229+2652055 &  1.30  &          &        &$  20.80 \pm    0.12         $      &   4.4   \\
 586  &      04 22 32.66     &      +26 51 02.4         &   0.65    &  11-OM-153  &                  &        &          &        &$  18.71 \pm    0.03         $      &  26.9   \\
 587  &      04 22 32.76     &      +19 26 34.3         &   1.08    &  01-OM-079  & 04223276+1926350 &  0.79  &          &        &$  20.52 \pm    0.54^\dagger $      &   3.8   \\
 588  &      04 22 33.77     &      +26 51 38.7         &   0.62    &  11-OM-154  & 04223387+2651403 &  2.16  &          &        &$  18.30 \pm    0.16         $      &  55.8   \\
 589  &      04 26 42.63     &      +26 09 41.5         &   0.62    &  02-OM-001  & 04264261+2609416 &  0.29  &          &        &$  16.79 \pm    0.02         $      & 106.2   \\
 590  &      04 26 42.75     &      +26 09 07.4         &   0.64    &  02-OM-002  & 04264272+2609073 &  0.40  &          &        &$  18.57 \pm    0.06         $      &  29.4   \\
 591  &      04 26 43.40     &      +26 09 49.8         &   0.68    &  02-OM-003  & 04264341+2609494 &  0.39  &          &        &$  20.99 \pm    0.03         $      &   3.8   \\
 592  &      04 26 43.78     &      +26 11 32.1         &   0.68    &  02-OM-004  & 04264376+2611321 &  0.23  &          &        &$  20.27 \pm    0.08         $      &   7.0   \\
 593  &      04 26 44.83     &      +26 07 41.4         &   0.65    &  02-OM-005  & 04264480+2607415 &  0.35  &          &        &$  19.11 \pm    0.05         $      &  18.6   \\
 594  &      04 26 45.44     &      +26 03 41.1         &   0.70    &  02-OM-006  & 04264529+2603412 &  1.95  &          &        &$  20.47 \pm    0.39         $      &   4.8   \\
 595  &      04 26 45.92     &      +26 02 33.7         &   0.65    &  02-OM-007  & 04264595+2602334 &  0.52  &          &        &$  18.98 \pm    0.06         $      &  20.6   \\
 596  &      04 26 46.58     &      +26 01 13.8         &   0.66    &  02-OM-008  & 04264655+2601138 &  0.26  &          &        &$  19.42 \pm    0.10         $      &  14.0   \\
 597  &      04 26 48.55     &      +26 02 28.1         &   0.65    &  02-OM-009  & 04264854+2602281 &  0.14  &          &        &$  18.96 \pm    0.05         $      &  21.0   \\
 598  &      04 26 49.20     &      +26 08 42.0         &   0.67    &  02-OM-010  & 04264916+2608415 &  0.66  &          &        &$  20.20 \pm    0.23         $      &   6.7   \\
 599  &      04 26 50.46     &      +26 00 06.3         &   0.67    &  02-OM-011  & 04265054+2600063 &  1.20  &          &        &$  20.03 \pm    0.09         $      &   8.2   \\
 600  &      04 26 50.46     &      +26 01 13.9         &   0.62    &  02-OM-012  & 04265047+2601142 &  0.38  &          &        &$  15.08 \pm    0.01         $      & 274.7   \\
 601  &      04 26 50.99     &      +26 02 01.0         &   0.65    &  02-OM-013  & 04265101+2602010 &  0.23  &          &        &$  18.83 \pm    0.02         $      &  23.5   \\
 602  &      04 26 52.23     &      +26 01 44.6         &   0.67    &  02-OM-014  & 04265228+2601446 &  0.66  &          &        &$  20.15 \pm    0.30         $      &   6.3   \\
 603  &      04 26 52.82     &      +26 00 48.0         &   0.67    &  02-OM-015  &                  &        &          &        &$  21.08 \pm    0.55         $      &   3.4   \\
 604  &      04 26 53.08     &      +26 01 28.9         &   0.62    &  02-OM-016  & 04265309+2601290 &  0.21  &          &        &$  14.41 \pm    0.00         $      & 384.4   \\
 605  &      04 26 53.56     &      +26 06 54.6         &   0.66    &  02-OM-017  & 04265352+2606543 &  0.48  &  02-013  &  1.15  &$  19.58 \pm    0.09         $      &  12.2   \\
 606  &      04 26 53.84     &      +25 59 39.5         &   0.67    &  02-OM-018  & 04265390+2559406 &  1.52  &          &        &$  20.41 \pm    0.07         $      &   6.1   \\
 607  &      04 26 54.10     &      +26 00 46.5         &   0.66    &  02-OM-019  & 04265412+2600463 &  0.37  &          &        &$  19.59 \pm    0.06         $      &  12.2   \\
 608  &      04 26 54.39     &      +26 06 52.3         &   0.67    &  02-OM-020  & 04265440+2606510 &  1.24  &          &        &$  20.35 \pm    0.19         $      &   6.1   \\
 609  &      04 26 57.73     &      +25 59 38.5         &   0.63    &  02-OM-021  & 04265776+2559384 &  0.50  &          &        &$  17.62 \pm    0.02         $      &  59.9   \\
 610  &      04 27 01.61     &      +26 16 34.6         &   0.68    &  02-OM-022  & 04270152+2616348 &  1.26  &          &        &$  21.14 \pm    0.54         $      &   3.4   \\
 611  &      04 27 02.22     &      +26 11 35.6         &   0.68    &  02-OM-023  & 04270222+2611351 &  0.48  &          &        &$  20.52 \pm    0.13         $      &   5.4   \\
 612  &      04 27 02.43     &      +26 00 54.4         &   0.64    &  02-OM-024  & 04270244+2600541 &  0.45  &          &        &$  18.58 \pm    0.02         $      &  28.7   \\
 613  &      04 27 02.51     &      +26 00 02.7         &   0.66    &  02-OM-025  & 04270254+2600025 &  0.49  &          &        &$  19.24 \pm    0.07         $      &  16.5   \\
 614  &      04 27 03.10     &      +26 16 38.5         &   0.68    &  02-OM-026  & 04270309+2616379 &  0.51  &          &        &$  20.57 \pm    0.12         $      &   5.3   \\
 615  &      04 27 03.51     &      +26 02 26.7         &   0.67    &  02-OM-027  & 04270352+2602256 &  1.04  &          &        &$  20.68 \pm    0.14         $      &   4.5   \\
 616  &      04 27 04.69     &      +26 06 15.9         &   0.62    &  02-OM-028  & 04270469+2606163 &  0.41  &  02-022  &  0.45  &$  13.57 \pm    0.05         $      & 573.5   \\
 617  &      04 27 04.81     &      +25 59 57.8         &   0.64    &  02-OM-029  & 04270485+2559579 &  0.61  &          &        &$  18.51 \pm    0.02         $      &  30.5   \\
 618  &      04 27 05.40     &      +26 00 31.3         &   0.62    &  02-OM-030  & 04270541+2600316 &  0.43  &          &        &$  16.58 \pm    0.01         $      & 120.0   \\
 619  &      04 27 06.76     &      +26 16 34.2         &   0.67    &  02-OM-031  & 04270675+2616340 &  0.13  &          &        &$  19.90 \pm    0.06         $      &   9.8   \\
 620  &      04 27 10.42     &      +26 16 00.6         &   0.68    &  02-OM-032  & 04271042+2615598 &  0.76  &          &        &$  20.62 \pm    0.21         $      &   5.0   \\
 621  &      04 27 10.81     &      +26 00 12.5         &   0.63    &  02-OM-033  & 04271081+2600128 &  0.34  &          &        &$  17.89 \pm    0.01         $      &  49.6   \\
 622  &      04 27 13.02     &      +26 01 24.3         &   0.67    &  02-OM-034  & 04271303+2601246 &  0.35  &          &        &$  20.12 \pm    0.04         $      &   7.7   \\
 623  &      04 27 13.03     &      +26 16 50.1         &   0.67    &  02-OM-035  & 04271303+2616502 &  0.21  &          &        &$  19.84 \pm    0.09         $      &  10.3   \\
 624  &      04 27 13.07     &      +26 00 34.4         &   0.66    &  02-OM-036  & 04271307+2600348 &  0.43  &          &        &$  19.80 \pm    0.05         $      &  10.4   \\
 625  &      04 27 14.63     &      +26 13 16.8         &   0.67    &  02-OM-037  & 04271465+2613167 &  0.29  &          &        &$  19.76 \pm    0.08         $      &  11.0   \\
 626  &      04 27 14.90     &      +26 14 49.9         &   0.66    &  02-OM-038  & 04271490+2614497 &  0.16  &          &        &$  19.43 \pm    0.09         $      &  14.5   \\
 627  &      04 27 18.02     &      +26 10 44.7         &   0.68    &  02-OM-039  & 04271799+2610448 &  0.38  &          &        &$  20.86 \pm    0.15         $      &   3.8   \\
 628  &      04 27 18.28     &      +26 13 49.5         &   0.71    &  02-OM-040  & 04271824+2613499 &  0.75  &          &        &$  20.98 \pm    0.59         $      &   3.1   \\
 629  &      04 27 19.95     &      +26 10 59.3         &   0.67    &  02-OM-041  & 04271996+2610591 &  0.22  &          &        &$  20.51 \pm    0.28         $      &   5.1   \\
 630  &      04 27 20.35     &      +26 00 58.5         &   0.65    &  02-OM-042  & 04272033+2600585 &  0.14  &          &        &$  18.81 \pm    0.09         $      &  23.8   \\
 631  &      04 27 21.06     &      +26 16 13.5         &   0.68    &  02-OM-043  & 04272104+2616131 &  0.45  &          &        &$  20.92 \pm    0.45         $      &   4.1   \\
 632  &      04 27 21.07     &      +26 11 47.1         &   0.68    &  02-OM-044  & 04272103+2611467 &  0.59  &          &        &$  20.82 \pm    0.42         $      &   4.4   \\
 633  &      04 27 21.08     &      +26 00 44.0         &   0.68    &  02-OM-045  & 04272109+2600434 &  0.55  &          &        &$  20.85 \pm    0.19         $      &   3.8   \\
 634  &      04 27 22.96     &      +26 11 15.4         &   0.63    &  02-OM-046  & 04272295+2611152 &  0.15  &          &        &$  17.57 \pm    0.01         $      &  63.1   \\
 635  &      04 27 23.51     &      +26 15 09.8         &   0.68    &  02-OM-047  & 04272350+2615104 &  0.61  &          &        &$  20.68 \pm    0.13         $      &   4.7   \\
 636  &      04 27 23.66     &      +26 10 26.8         &   0.67    &  02-OM-048  & 04272364+2610265 &  0.28  &          &        &$  20.17 \pm    0.25         $      &   6.1   \\
 637  &      04 27 24.11     &      +26 14 57.0         &   0.68    &  02-OM-049  & 04272402+2614561 &  1.32  &          &        &$  21.12 \pm    0.55         $      &   3.4   \\
 638  &      04 27 25.53     &      +26 09 51.4         &   0.65    &  02-OM-050  & 04272554+2609516 &  0.32  &          &        &$  19.08 \pm    0.11         $      &  18.5   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
 639  &      04 27 25.87     &      +26 09 31.4         &   0.67    &  02-OM-051  & 04272586+2609306 &  0.76  &          &        &$  20.41 \pm    0.08         $      &   6.0   \\
 640  &      04 27 27.19     &      +26 09 16.9         &   0.68    &  02-OM-052  & 04272717+2609163 &  0.53  &          &        &$  20.82 \pm    0.05         $      &   3.8   \\
 641  &      04 27 28.29     &      +26 10 30.7         &   0.65    &  02-OM-053  & 04272828+2610308 &  0.11  &          &        &$  19.22 \pm    0.06         $      &  17.2   \\
 642  &      04 27 29.63     &      +26 12 58.2         &   0.68    &  02-OM-054  & 04272967+2612585 &  0.73  &          &        &$  20.59 \pm    0.18         $      &   5.0   \\
 643  &      04 27 29.65     &      +26 07 20.3         &   0.68    &  02-OM-055  & 04272970+2607207 &  0.80  &          &        &$  20.67 \pm    0.37         $      &   5.0   \\
 644  &      04 27 29.65     &      +26 17 11.2         &   0.68    &  02-OM-056  & 04272965+2617111 &  0.11  &          &        &$  21.15 \pm    0.54         $      &   3.4   \\
 645  &      04 27 29.98     &      +26 06 25.9         &   0.68    &  02-OM-057  & 04272993+2606257 &  0.72  &  02-045  &  2.85  &$  21.17 \pm    0.02         $      &   3.2   \\
 646  &      04 27 30.38     &      +26 14 21.3         &   0.68    &  02-OM-058  &                  &        &          &        &$  20.89 \pm    0.44         $      &   4.2   \\
 647  &      04 27 30.90     &      +26 11 31.4         &   0.68    &  02-OM-059  &                  &        &          &        &$  21.24 \pm    0.60         $      &   3.1   \\
 648  &      04 27 31.03     &      +26 16 38.6         &   0.68    &  02-OM-060  & 04273101+2616385 &  0.17  &          &        &$  20.48 \pm    0.13         $      &   6.0   \\
 649  &      04 27 32.06     &      +26 16 42.4         &   0.62    &  02-OM-061  & 04273203+2616422 &  0.41  &          &        &$  17.16 \pm    0.01         $      &  84.9   \\
 650  &      04 27 32.68     &      +26 02 08.6         &   0.64    &  02-OM-062  & 04273270+2602087 &  0.36  &          &        &$  18.62 \pm    0.02         $      &  28.2   \\
 651  &      04 27 33.26     &      +26 10 51.7         &   0.67    &  02-OM-063  & 04273328+2610515 &  0.44  &          &        &$  20.04 \pm    0.09         $      &   8.8   \\
 652  &      04 27 33.70     &      +26 01 21.7         &   0.71    &  02-OM-064  &                  &        &          &        &$  20.87 \pm    0.55         $      &   3.4   \\
 653  &      04 27 33.94     &      +26 07 42.4         &   0.68    &  02-OM-065  & 04273379+2607423 &  1.93  &          &        &$  20.28 \pm    0.25         $      &   7.3   \\
 654  &      04 27 35.38     &      +26 11 59.0         &   0.67    &  02-OM-066  & 04273537+2611592 &  0.30  &          &        &$  19.81 \pm    0.07         $      &  10.4   \\
 655  &      04 27 36.86     &      +26 10 52.5         &   0.64    &  02-OM-067  & 04273685+2610526 &  0.16  &          &        &$  18.46 \pm    0.04         $      &  32.5   \\
 656  &      04 27 37.84     &      +26 03 16.5         &   0.66    &  02-OM-068  & 04273785+2603166 &  0.26  &          &        &$  19.08 \pm    0.34         $      &  17.1   \\
 657  &      04 27 37.98     &      +26 01 02.3         &   0.62    &  02-OM-069  & 04273799+2601024 &  0.30  &          &        &$  17.12 \pm    0.02         $      &  86.0   \\
 658  &      04 27 38.59     &      +26 15 08.0         &   0.66    &  02-OM-070  & 04273857+2615082 &  0.32  &          &        &$  19.32 \pm    0.06         $      &  16.1   \\
 659  &      04 27 39.03     &      +26 06 37.7         &   0.66    &  02-OM-071  & 04273901+2606377 &  0.18  &          &        &$  19.52 \pm    0.06         $      &  13.4   \\
 660  &      04 27 39.28     &      +26 08 22.1         &   0.67    &  02-OM-072  & 04273930+2608218 &  0.44  &          &        &$  19.65 \pm    0.07         $      &  12.0   \\
 661  &      04 27 39.37     &      +26 12 04.6         &   0.62    &  02-OM-073  & 04273935+2612051 &  0.50  &          &        &$  15.86 \pm    0.01         $      & 183.4   \\
 662  &      04 27 39.44     &      +26 10 33.5         &   0.64    &  02-OM-074  & 04273944+2610336 &  0.15  &          &        &$  18.44 \pm    0.02         $      &  33.2   \\
 663  &      04 27 39.49     &      +26 12 32.5         &   0.69    &  02-OM-075  &                  &        &          &        &$  20.46 \pm    0.27         $      &   5.2   \\
 664  &      04 27 39.58     &      +26 11 14.3         &   0.67    &  02-OM-076  & 04273961+2611141 &  0.52  &          &        &$  20.27 \pm    0.16         $      &   6.7   \\
 665  &      04 27 39.69     &      +26 04 11.2         &   0.69    &  02-OM-077  & 04273972+2604117 &  0.74  &          &        &$  20.69 \pm    0.04         $      &   4.4   \\
 666  &      04 27 40.00     &      +26 05 41.6         &   0.67    &  02-OM-078  & 04274000+2605415 &  0.06  &          &        &$  20.29 \pm    0.22         $      &   6.4   \\
 667  &      04 27 40.63     &      +26 07 41.4         &   0.67    &  02-OM-079  & 04274062+2607406 &  0.72  &          &        &$  20.25 \pm    0.10         $      &   7.0   \\
 668  &      04 27 43.26     &      +26 09 43.6         &   0.68    &  02-OM-080  & 04274330+2609435 &  0.63  &          &        &$  20.84 \pm    0.43         $      &   4.4   \\
 669  &      04 27 44.01     &      +26 10 20.7         &   0.64    &  02-OM-081  & 04274401+2610207 &  0.12  &          &        &$  18.55 \pm    0.02         $      &  30.0   \\
 670  &      04 27 44.14     &      +26 05 08.2         &   0.67    &  02-OM-082  & 04274416+2605071 &  1.11  &          &        &$  20.43 \pm    0.11         $      &   5.8   \\
 671  &      04 27 45.55     &      +26 11 13.1         &   0.66    &  02-OM-083  & 04274553+2611132 &  0.23  &          &        &$  19.55 \pm    0.09         $      &  13.4   \\
 672  &      04 27 45.62     &      +26 14 54.2         &   0.67    &  02-OM-084  &                  &        &          &        &$  20.50 \pm    0.31         $      &   5.1   \\
 673  &      04 27 45.79     &      +26 07 46.9         &   0.68    &  02-OM-085  &                  &        &          &        &$  21.05 \pm    0.12         $      &   3.5   \\
 674  &      04 27 46.10     &      +26 02 52.8         &   0.63    &  02-OM-086  & 04274610+2602530 &  0.25  &          &        &$  17.93 \pm    0.01         $      &  48.5   \\
 675  &      04 27 47.52     &      +26 02 10.9         &   0.62    &  02-OM-087  & 04274751+2602111 &  0.24  &          &        &$  16.82 \pm    0.02         $      & 104.3   \\
 676  &      04 27 47.59     &      +26 01 38.8         &   0.68    &  02-OM-088  & 04274757+2601389 &  0.23  &          &        &$  20.95 \pm    0.48         $      &   3.9   \\
 677  &      04 27 47.67     &      +26 02 50.0         &   0.64    &  02-OM-089  & 04274768+2602503 &  0.40  &          &        &$  18.64 \pm    0.04         $      &  27.9   \\
 678  &      04 27 47.79     &      +26 08 05.2         &   0.67    &  02-OM-090  & 04274779+2608052 &  0.11  &          &        &$  20.38 \pm    0.14         $      &   6.2   \\
 679  &      04 27 48.13     &      +26 01 45.0         &   0.62    &  02-OM-091  & 04274811+2601452 &  0.28  &          &        &$  16.25 \pm    0.01         $      & 146.5   \\
 680  &      04 27 48.64     &      +26 11 58.2         &   0.62    &  02-OM-092  & 04274862+2611583 &  0.22  &          &        &$  14.47 \pm    0.00         $      & 373.9   \\
 681  &      04 27 48.79     &      +26 14 38.1         &   0.68    &  02-OM-093  & 04274881+2614376 &  0.58  &          &        &$  20.64 \pm    0.12         $      &   5.0   \\
 682  &      04 27 48.89     &      +26 01 25.4         &   0.67    &  02-OM-094  & 04274896+2601254 &  1.04  &          &        &$  20.75 \pm    0.03         $      &   4.6   \\
 683  &      04 27 49.24     &      +26 15 28.9         &   0.68    &  02-OM-095  & 04274915+2615287 &  1.23  &          &        &$  20.68 \pm    0.36         $      &   5.1   \\
 684  &      04 27 49.39     &      +26 02 13.0         &   0.68    &  02-OM-096  & 04274946+2602132 &  1.00  &          &        &$  21.15 \pm    0.57         $      &   3.3   \\
 685  &      04 27 49.40     &      +26 09 34.2         &   0.67    &  02-OM-097  & 04274943+2609345 &  0.57  &          &        &$  19.69 \pm    0.07         $      &  11.5   \\
 686  &      04 27 49.66     &      +26 14 38.7         &   0.66    &  02-OM-098  & 04274964+2614380 &  0.58  &          &        &$  19.40 \pm    0.08         $      &  15.0   \\
 687  &      04 27 49.94     &      +26 01 59.1         &   0.65    &  02-OM-099  & 04274993+2601592 &  0.13  &          &        &$  19.11 \pm    0.05         $      &  18.7   \\
 688  &      04 27 49.96     &      +26 06 12.1         &   0.67    &  02-OM-100  & 04274995+2606116 &  0.38  &          &        &$  19.66 \pm    0.14         $      &  11.6   \\
 689  &      04 27 50.31     &      +26 05 39.8         &   0.63    &  02-OM-101  & 04275034+2605395 &  0.48  &          &        &$  18.15 \pm    0.04         $      &  41.0   \\
 690  &      04 27 50.42     &      +26 14 21.1         &   0.68    &  02-OM-102  & 04275041+2614211 &  0.13  &          &        &$  20.42 \pm    0.13         $      &   6.3   \\
 691  &      04 27 50.55     &      +26 06 36.5         &   0.66    &  02-OM-103  & 04275057+2606365 &  0.38  &          &        &$  19.76 \pm    0.02         $      &  10.8   \\
 692  &      04 27 50.96     &      +26 01 31.7         &   0.66    &  02-OM-104  & 04275101+2601317 &  0.80  &          &        &$  20.11 \pm    0.15         $      &   7.8   \\
 693  &      04 27 51.02     &      +26 03 11.6         &   0.68    &  02-OM-105  &                  &        &          &        &$  20.56 \pm    0.19         $      &   5.3   \\
 694  &      04 27 51.18     &      +26 02 24.1         &   0.67    &  02-OM-106  & 04275122+2602244 &  0.77  &          &        &$  20.74 \pm    0.27         $      &   4.2   \\
 695  &      04 27 51.19     &      +26 13 32.4         &   0.65    &  02-OM-107  & 04275118+2613319 &  0.49  &          &        &$  18.97 \pm    0.06         $      &  21.6   \\
 696  &      04 27 51.81     &      +26 12 39.5         &   0.66    &  02-OM-108  & 04275180+2612387 &  0.75  &          &        &$  19.77 \pm    0.11         $      &  10.7   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
 697  &      04 27 51.92     &      +26 03 46.2         &   0.66    &  02-OM-109  & 04275191+2603462 &  0.09  &          &        &$  19.52 \pm    0.12         $      &  13.2   \\
 698  &      04 27 52.18     &      +26 01 33.8         &   0.62    &  02-OM-110  & 04275217+2601340 &  0.28  &          &        &$  16.56 \pm    0.01         $      & 125.7   \\
 699  &      04 27 52.39     &      +26 10 37.5         &   0.67    &  02-OM-111  & 04275247+2610375 &  1.13  &          &        &$  21.06 \pm    0.55         $      &   3.4   \\
 700  &      04 27 53.29     &      +26 09 57.8         &   0.65    &  02-OM-112  & 04275331+2609575 &  0.40  &          &        &$  19.00 \pm    0.07         $      &  20.8   \\
 701  &      04 27 53.46     &      +26 08 50.6         &   0.69    &  02-OM-113  &                  &        &          &        &$  20.40 \pm    0.47         $      &   4.4   \\
 702  &      04 27 53.67     &      +26 04 29.1         &   0.66    &  02-OM-114  & 04275366+2604291 &  0.16  &          &        &$  19.59 \pm    0.09         $      &  12.4   \\
 703  &      04 27 53.97     &      +26 07 29.5         &   0.64    &  02-OM-115  & 04275394+2607294 &  0.30  &          &        &$  18.81 \pm    0.06         $      &  24.4   \\
 704  &      04 27 54.61     &      +26 05 01.4         &   0.66    &  02-OM-116  & 04275466+2605013 &  0.75  &          &        &$  19.56 \pm    0.11         $      &  13.3   \\
 705  &      04 27 55.24     &      +26 07 06.3         &   0.66    &  02-OM-117  & 04275522+2607057 &  0.52  &          &        &$  19.50 \pm    0.04         $      &  13.7   \\
 706  &      04 27 55.86     &      +26 02 32.7         &   0.63    &  02-OM-118  & 04275588+2602329 &  0.49  &          &        &$  17.46 \pm    0.01         $      &  66.6   \\
 707  &      04 27 56.52     &      +26 02 24.2         &   0.65    &  02-OM-119  & 04275650+2602241 &  0.18  &          &        &$  19.00 \pm    0.05         $      &  19.7   \\
 708  &      04 27 56.60     &      +26 03 47.0         &   0.66    &  02-OM-120  & 04275659+2603469 &  0.17  &          &        &$  19.54 \pm    0.09         $      &  12.9   \\
 709  &      04 27 57.28     &      +26 03 47.1         &   0.67    &  02-OM-121  & 04275730+2603468 &  0.54  &          &        &$  20.28 \pm    0.15         $      &   6.3   \\
 710  &      04 27 57.57     &      +26 02 10.3         &   0.64    &  02-OM-122  & 04275757+2602098 &  0.45  &          &        &$  18.79 \pm    0.04         $      &  22.7   \\
 711  &      04 29 06.65     &      +26 37 52.3         &   0.71    &  15-OM-001  & 04290667+2637516 &  0.72  &          &        &$  15.03 \pm    0.01         $      & 157.4   \\
 712  &      04 29 08.99     &      +26 35 09.3         &   0.71    &  15-OM-002  & 04290896+2635090 &  0.30  &          &        &$  16.27 \pm    0.07         $      &  79.1   \\
 713  &      04 29 09.70     &      +26 38 32.1         &   0.90    &  15-OM-003  & 04290964+2638324 &  0.71  &          &        &$  20.58 \pm    0.03         $      &   3.2   \\
 714  &      04 29 10.00     &      +26 38 00.5         &   0.91    &  15-OM-004  & 04290991+2638006 &  1.18  &          &        &$  20.16 \pm    0.15         $      &   4.5   \\
 715  &      04 29 10.96     &      +26 38 17.5         &   0.92    &  15-OM-005  & 04291094+2638180 &  0.64  &          &        &$  20.63 \pm    0.59         $      &   3.1   \\
 716  &      04 29 11.25     &      +26 33 44.8         &   0.92    &  15-OM-006  & 04291122+2633445 &  0.42  &          &        &$  20.58 \pm    0.59         $      &   3.1   \\
 717  &      04 29 11.85     &      +26 37 28.9         &   0.74    &  15-OM-007  & 04291180+2637287 &  0.68  &          &        &$  17.99 \pm    0.03         $      &  26.7   \\
 718  &      04 29 12.44     &      +26 29 09.0         &   0.82    &  15-OM-008  & 04291245+2629087 &  0.28  &          &        &$  19.39 \pm    0.18         $      &   9.4   \\
 719  &      04 29 12.55     &      +26 36 26.4         &   0.84    &  15-OM-009  & 04291247+2636261 &  1.07  &          &        &$  19.47 \pm    0.07         $      &   8.3   \\
 720  &      04 29 12.71     &      +26 33 20.9         &   0.87    &  15-OM-010  & 04291268+2633203 &  0.57  &          &        &$  19.65 \pm    0.21         $      &   6.8   \\
 721  &      04 29 13.12     &      +26 34 55.0         &   0.87    &  15-OM-011  & 04291306+2634543 &  0.97  &          &        &$  20.23 \pm    0.19         $      &   4.2   \\
 722  &      04 29 13.22     &      +26 38 15.5         &   0.91    &  15-OM-012  & 04291330+2638149 &  1.29  &          &        &$  20.32 \pm    0.08         $      &   4.0   \\
 723  &      04 29 13.23     &      +26 30 00.8         &   0.86    &  15-OM-013  & 04291318+2630002 &  0.86  &          &        &$  19.60 \pm    0.11         $      &   7.4   \\
 724  &      04 29 14.11     &      +26 39 37.1         &   0.91    &  15-OM-014  & 04291406+2639376 &  0.83  &          &        &$  19.91 \pm    0.28         $      &   5.1   \\
 725  &      04 29 14.13     &      +26 38 58.7         &   0.87    &  15-OM-015  & 04291406+2638582 &  0.93  &          &        &$  20.00 \pm    0.22         $      &   4.9   \\
 726  &      04 29 14.15     &      +26 35 27.8         &   0.83    &  15-OM-016  & 04291412+2635280 &  0.45  &          &        &$  19.42 \pm    0.07         $      &   8.6   \\
 727  &      04 29 14.26     &      +26 40 47.0         &   0.86    &  15-OM-017  & 04291416+2640473 &  1.24  &          &        &$  19.77 \pm    0.09         $      &   6.4   \\
 728  &      04 29 14.78     &      +26 35 04.3         &   0.76    &  15-OM-018  & 04291475+2635040 &  0.50  &          &        &$  18.42 \pm    0.01         $      &  19.3   \\
 729  &      04 29 14.90     &      +26 24 58.3         &   0.83    &  15-OM-019  & 04291490+2624574 &  0.87  &          &        &$  19.22 \pm    0.16         $      &   9.6   \\
 730  &      04 29 15.25     &      +26 27 21.6         &   0.87    &  15-OM-020  & 04291520+2627216 &  0.52  &          &        &$  20.03 \pm    0.08         $      &   5.2   \\
 731  &      04 29 15.57     &      +26 36 39.0         &   0.92    &  15-OM-021  &                  &        &          &        &$  20.35 \pm    0.02         $      &   3.8   \\
 732  &      04 29 15.60     &      +26 33 01.3         &   0.76    &  15-OM-022  & 04291558+2633010 &  0.35  &          &        &$  18.53 \pm    0.10         $      &  17.6   \\
 733  &      04 29 16.63     &      +26 32 27.0         &   0.86    &  15-OM-023  & 04291654+2632264 &  1.16  &          &        &$  19.64 \pm    0.32         $      &   6.3   \\
 734  &      04 29 16.83     &      +26 29 46.0         &   0.93    &  15-OM-024  & 04291674+2629455 &  1.23  &          &        &$  20.16 \pm    0.28         $      &   4.3   \\
 735  &      04 29 17.29     &      +26 40 03.4         &   0.72    &  15-OM-025  & 04291723+2640032 &  0.65  &          &        &$  16.97 \pm    0.02         $      &  52.9   \\
 736  &      04 29 17.64     &      +26 35 25.5         &   0.80    &  15-OM-026  & 04291760+2635253 &  0.45  &          &        &$  19.12 \pm    0.03         $      &  11.1   \\
 737  &      04 29 17.78     &      +26 33 57.7         &   0.75    &  15-OM-027  & 04291779+2633577 &  0.16  &          &        &$  18.18 \pm    0.02         $      &  23.1   \\
 738  &      04 29 18.64     &      +26 27 50.2         &   0.72    &  15-OM-028  & 04291863+2627498 &  0.39  &          &        &$  17.33 \pm    0.02         $      &  42.4   \\
 739  &      04 29 18.95     &      +26 27 30.2         &   0.93    &  15-OM-029  & 04291896+2627297 &  0.53  &          &        &$  20.44 \pm    0.51         $      &   3.6   \\
 740  &      04 29 19.20     &      +26 31 58.2         &   0.93    &  15-OM-030  &                  &        &          &        &$  19.87 \pm    0.30         $      &   6.0   \\
 741  &      04 29 19.33     &      +26 31 52.6         &   0.89    &  15-OM-031  & 04291929+2631529 &  0.57  &          &        &$  20.01 \pm    0.07         $      &   5.3   \\
 742  &      04 29 19.50     &      +26 31 35.8         &   0.86    &  15-OM-032  & 04291953+2631359 &  0.44  &          &        &$  19.70 \pm    0.15         $      &   6.6   \\
 743  &      04 29 19.87     &      +26 32 52.8         &   0.89    &  15-OM-033  & 04291983+2632527 &  0.45  &          &        &$  19.83 \pm    0.08         $      &   6.2   \\
 744  &      04 29 20.44     &      +26 27 12.4         &   0.91    &  15-OM-034  & 04292044+2627132 &  0.87  &          &        &$  20.31 \pm    0.10         $      &   4.1   \\
 745  &      04 29 20.73     &      +26 33 40.3         &   0.72    &  15-OM-035  & 04292071+2633406 &  0.46  &  15-020  &  1.51  &$  17.35 \pm    0.04         $      &  41.5   \\
 746  &      04 29 21.73     &      +26 37 28.9         &   0.81    &  15-OM-036  & 04292165+2637287 &  0.96  &          &        &$  19.22 \pm    0.09         $      &  10.0   \\
 747  &      04 29 22.40     &      +26 29 16.7         &   0.72    &  15-OM-037  & 04292239+2629163 &  0.35  &          &        &$  17.12 \pm    0.01         $      &  48.0   \\
 748  &      04 29 22.53     &      +26 27 26.6         &   0.92    &  15-OM-038  & 04292256+2627259 &  0.79  &          &        &$  20.43 \pm    0.51         $      &   3.6   \\
 749  &      04 29 22.65     &      +26 33 41.8         &   0.75    &  15-OM-039  & 04292262+2633415 &  0.48  &          &        &$  18.40 \pm    0.07         $      &  19.7   \\
 750  &      04 29 22.73     &      +26 38 27.9         &   0.85    &  15-OM-040  & 04292270+2638278 &  0.39  &          &        &$  19.54 \pm    0.11         $      &   7.6   \\
 751  &      04 29 22.86     &      +26 35 26.8         &   0.89    &  15-OM-041  & 04292282+2635273 &  0.75  &          &        &$  19.89 \pm    0.13         $      &   5.7   \\
 752  &      04 29 23.27     &      +26 30 20.0         &   0.80    &  15-OM-042  & 04292326+2630198 &  0.19  &          &        &$  18.99 \pm    0.05         $      &  12.6   \\
 753  &      04 29 23.37     &      +26 35 01.6         &   0.88    &  15-OM-043  & 04292338+2635018 &  0.36  &          &        &$  19.75 \pm    0.18         $      &   6.3   \\
 754  &      04 29 23.71     &      +24 33 00.2         &   0.89    &  13-OM-001  & 04292373+2433002 &  0.31  &  13-004  &  0.35  &$  19.20 \pm    0.06         $      &  17.0   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
 755  &      04 29 23.98     &      +26 28 46.8         &   0.81    &  15-OM-044  & 04292400+2628465 &  0.43  &          &        &$  19.13 \pm    0.02         $      &  11.1   \\
 756  &      04 29 24.28     &      +26 31 11.6         &   0.92    &  15-OM-045  & 04292434+2631117 &  0.91  &          &        &$  20.17 \pm    0.40         $      &   4.6   \\
 757  &      04 29 24.33     &      +26 38 37.6         &   0.91    &  15-OM-046  & 04292434+2638370 &  0.51  &          &        &$  20.07 \pm    0.16         $      &   4.7   \\
 758  &      04 29 24.34     &      +26 36 57.8         &   0.91    &  15-OM-047  & 04292425+2636575 &  1.15  &          &        &$  20.57 \pm    0.09         $      &   3.2   \\
 759  &      04 29 24.39     &      +26 25 44.0         &   0.79    &  15-OM-048  & 04292436+2625440 &  0.32  &          &        &$  18.82 \pm    0.07         $      &  14.5   \\
 760  &      04 29 24.60     &      +26 34 49.4         &   0.77    &  15-OM-049  & 04292459+2634494 &  0.13  &          &        &$  18.59 \pm    0.05         $      &  17.3   \\
 761  &      04 29 24.70     &      +26 36 46.2         &   0.84    &  15-OM-050  & 04292469+2636464 &  0.22  &          &        &$  19.65 \pm    0.15         $      &   6.8   \\
 762  &      04 29 24.83     &      +26 34 33.8         &   0.82    &  15-OM-051  & 04292481+2634339 &  0.21  &          &        &$  19.29 \pm    0.09         $      &   9.7   \\
 763  &      04 29 25.34     &      +26 30 37.3         &   0.92    &  15-OM-052  & 04292532+2630376 &  0.46  &          &        &$  20.58 \pm    0.59         $      &   3.1   \\
 764  &      04 29 25.88     &      +26 25 50.1         &   0.90    &  15-OM-053  & 04292597+2625500 &  1.22  &          &        &$  20.13 \pm    0.37         $      &   4.9   \\
 765  &      04 29 26.04     &      +26 38 39.9         &   0.87    &  15-OM-054  & 04292608+2638396 &  0.58  &          &        &$  20.09 \pm    0.20         $      &   4.3   \\
 766  &      04 29 26.35     &      +26 31 19.5         &   0.82    &  15-OM-055  & 04292636+2631205 &  1.05  &          &        &$  19.29 \pm    0.11         $      &   9.7   \\
 767  &      04 29 26.43     &      +26 29 18.0         &   0.71    &  15-OM-056  & 04292642+2629181 &  0.14  &          &        &$  16.26 \pm    0.01         $      &  80.4   \\
 768  &      04 29 26.55     &      +26 32 05.1         &   0.91    &  15-OM-057  & 04292648+2632056 &  0.93  &          &        &$  20.31 \pm    0.15         $      &   4.0   \\
 769  &      04 29 26.79     &      +26 39 34.1         &   0.74    &  15-OM-058  & 04292683+2639337 &  0.65  &          &        &$  17.89 \pm    0.07         $      &  27.8   \\
 770  &      04 29 26.80     &      +26 28 58.8         &   0.87    &  15-OM-059  & 04292680+2628593 &  0.53  &          &        &$  19.99 \pm    0.18         $      &   5.1   \\
 771  &      04 29 26.93     &      +26 25 22.8         &   0.93    &  15-OM-060  & 04292705+2625230 &  1.60  &          &        &$  20.16 \pm    0.39         $      &   4.6   \\
 772  &      04 29 27.15     &      +26 26 44.4         &   0.93    &  15-OM-061  &                  &        &          &        &$  20.52 \pm    0.01         $      &   3.3   \\
 773  &      04 29 27.23     &      +26 25 26.3         &   0.91    &  15-OM-062  & 04292731+2625265 &  1.15  &          &        &$  20.69 \pm    0.62         $      &   3.0   \\
 774  &      04 29 27.38     &      +26 39 27.6         &   0.79    &  15-OM-063  & 04292740+2639269 &  0.72  &          &        &$  18.76 \pm    0.05         $      &  14.2   \\
 775  &      04 29 27.47     &      +26 38 59.8         &   0.87    &  15-OM-064  & 04292753+2638586 &  1.35  &          &        &$  19.36 \pm    0.23         $      &   8.0   \\
 776  &      04 29 27.85     &      +26 39 35.7         &   0.71    &  15-OM-065  & 04292788+2639351 &  0.73  &          &        &$  15.93 \pm    0.01         $      &  94.7   \\
 777  &      04 29 28.72     &      +26 34 01.4         &   0.85    &  15-OM-066  & 04292870+2634013 &  0.30  &          &        &$  19.69 \pm    0.19         $      &   6.5   \\
 778  &      04 29 28.82     &      +26 25 04.6         &   0.86    &  15-OM-067  & 04292878+2625045 &  0.45  &          &        &$  19.56 \pm    0.34         $      &   6.7   \\
 779  &      04 29 29.08     &      +26 25 53.6         &   0.80    &  15-OM-068  & 04292911+2625536 &  0.36  &          &        &$  18.97 \pm    0.04         $      &  12.9   \\
 780  &      04 29 29.54     &      +26 31 53.7         &   0.88    &  15-OM-069  & 04292949+2631528 &  1.07  &  15-027  &  0.66  &$  19.30 \pm    0.23         $      &   8.8   \\
 781  &      04 29 29.76     &      +26 38 28.8         &   0.90    &  15-OM-070  & 04292973+2638283 &  0.54  &          &        &$  20.19 \pm    0.43         $      &   4.3   \\
 782  &      04 29 29.82     &      +26 26 07.1         &   0.77    &  15-OM-071  & 04292982+2626073 &  0.22  &          &        &$  18.49 \pm    0.04         $      &  18.7   \\
 783  &      04 29 29.95     &      +26 36 15.6         &   0.90    &  15-OM-072  &                  &        &          &        &$  20.35 \pm    0.20         $      &   3.8   \\
 784  &      04 29 29.96     &      +26 24 57.9         &   0.74    &  15-OM-073  & 04292996+2624580 &  0.25  &          &        &$  17.93 \pm    0.03         $      &  28.3   \\
 785  &      04 29 30.04     &      +26 34 10.4         &   0.88    &  15-OM-074  & 04292999+2634109 &  0.86  &          &        &$  20.06 \pm    0.11         $      &   4.9   \\
 786  &      04 29 30.39     &      +26 28 37.2         &   0.71    &  15-OM-075  & 04293036+2628374 &  0.36  &  15-028  &  1.41  &$  12.64 \pm    0.00         $      & 475.1   \\
 787  &      04 29 30.54     &      +26 36 57.3         &   0.72    &  15-OM-076  & 04293060+2636569 &  0.90  &          &        &$  17.16 \pm    0.02         $      &  46.6   \\
 788  &      04 29 30.75     &      +26 40 18.1         &   0.71    &  15-OM-077  & 04293075+2640176 &  0.43  &  15-029  &  1.38  &$  12.79 \pm    0.04         $      & 427.5   \\
 789  &      04 29 30.76     &      +26 27 39.9         &   0.74    &  15-OM-078  & 04293074+2627397 &  0.30  &          &        &$  17.98 \pm    0.07         $      &  26.9   \\
 790  &      04 29 30.84     &      +26 29 21.1         &   0.87    &  15-OM-079  & 04293083+2629211 &  0.20  &          &        &$  20.30 \pm    0.11         $      &   3.9   \\
 791  &      04 29 31.60     &      +26 32 26.7         &   0.92    &  15-OM-080  & 04293166+2632272 &  1.06  &          &        &$  20.21 \pm    0.18         $      &   4.2   \\
 792  &      04 29 32.49     &      +26 37 28.5         &   0.81    &  15-OM-081  & 04293252+2637283 &  0.50  &          &        &$  18.74 \pm    0.05         $      &  14.7   \\
 793  &      04 29 32.75     &      +26 35 38.9         &   0.87    &  15-OM-082  & 04293275+2635392 &  0.34  &          &        &$  19.98 \pm    0.07         $      &   5.3   \\
 794  &      04 29 33.42     &      +26 34 29.4         &   0.82    &  15-OM-083  & 04293340+2634294 &  0.21  &          &        &$  19.13 \pm    0.12         $      &  10.5   \\
 795  &      04 29 33.63     &      +26 38 39.9         &   0.89    &  15-OM-084  & 04293363+2638393 &  0.56  &          &        &$  20.33 \pm    0.20         $      &   3.7   \\
 796  &      04 29 33.99     &      +26 36 26.8         &   0.89    &  15-OM-085  & 04293401+2636274 &  0.79  &          &        &$  20.28 \pm    0.46         $      &   4.0   \\
 797  &      04 29 34.20     &      +26 32 53.5         &   0.79    &  15-OM-086  & 04293421+2632536 &  0.17  &          &        &$  18.84 \pm    0.02         $      &  13.6   \\
 798  &      04 29 34.58     &      +26 34 59.8         &   0.89    &  15-OM-087  & 04293472+2634596 &  1.96  &          &        &$  20.20 \pm    0.42         $      &   4.4   \\
 799  &      04 29 34.84     &      +26 38 59.3         &   0.88    &  15-OM-088  & 04293485+2638588 &  0.47  &          &        &$  19.78 \pm    0.38         $      &   4.8   \\
 800  &      04 29 34.90     &      +26 32 32.8         &   0.90    &  15-OM-089  & 04293483+2632326 &  0.81  &          &        &$  20.24 \pm    0.11         $      &   4.0   \\
 801  &      04 29 35.07     &      +26 38 22.3         &   0.72    &  15-OM-090  & 04293511+2638219 &  0.64  &          &        &$  17.02 \pm    0.01         $      &  50.5   \\
 802  &      04 29 35.17     &      +26 26 02.1         &   0.92    &  15-OM-091  & 04293526+2626028 &  1.50  &          &        &$  20.38 \pm    0.48         $      &   3.9   \\
 803  &      04 29 35.27     &      +26 38 32.0         &   0.85    &  15-OM-092  & 04293524+2638320 &  0.32  &          &        &$  19.49 \pm    0.17         $      &   7.3   \\
 804  &      04 29 35.98     &      +24 35 57.0         &   0.91    &  13-OM-002  & 04293606+2435556 &  1.79  &  13-010  &  2.63  &$  20.47 \pm    0.23         $      &   5.2   \\
 805  &      04 29 36.29     &      +26 34 23.2         &   0.79    &  15-OM-093  & 04293623+2634238 &  0.95  &  15-034  &  1.55  &$  18.70 \pm    0.11         $      &  14.6   \\
 806  &      04 29 36.57     &      +26 38 36.2         &   0.73    &  15-OM-094  & 04293661+2638360 &  0.64  &          &        &$  17.84 \pm    0.04         $      &  29.1   \\
 807  &      04 29 37.52     &      +26 33 36.1         &   0.80    &  15-OM-095  & 04293753+2633362 &  0.16  &          &        &$  18.92 \pm    0.08         $      &  12.2   \\
 808  &      04 29 37.68     &      +24 37 32.2         &   0.90    &  13-OM-003  & 04293766+2437325 &  0.46  &          &        &$  20.88 \pm    0.43         $      &   4.4   \\
 809  &      04 29 38.31     &      +26 28 39.8         &   0.92    &  15-OM-096  & 04293828+2628402 &  0.51  &          &        &$  19.77 \pm    0.28         $      &   6.4   \\
 810  &      04 29 38.32     &      +26 33 39.3         &   0.87    &  15-OM-097  & 04293828+2633397 &  0.60  &          &        &$  19.29 \pm    0.18         $      &   8.6   \\
 811  &      04 29 38.42     &      +26 34 30.5         &   0.71    &  15-OM-098  & 04293841+2634303 &  0.18  &          &        &$  16.17 \pm    0.01         $      &  82.3   \\
 812  &      04 29 38.65     &      +26 40 48.5         &   0.72    &  15-OM-099  & 04293870+2640482 &  0.76  &          &        &$  17.17 \pm    0.02         $      &  46.2   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
 813  &      04 29 38.71     &      +24 35 53.6         &   0.91    &  13-OM-004  & 04293874+2435525 &  1.20  &          &        &$  21.26 \pm    0.61         $      &   3.0   \\
 814  &      04 29 38.80     &      +26 31 19.2         &   0.82    &  15-OM-100  & 04293875+2631191 &  0.62  &          &        &$  19.27 \pm    0.12         $      &   9.6   \\
 815  &      04 29 38.85     &      +24 41 42.1         &   0.89    &  13-OM-005  & 04293882+2441422 &  0.36  &          &        &$  19.17 \pm    0.04         $      &  17.5   \\
 816  &      04 29 38.92     &      +26 28 59.1         &   0.77    &  15-OM-101  & 04293898+2628592 &  0.91  &          &        &$  18.74 \pm    0.11         $      &  15.6   \\
 817  &      04 29 38.97     &      +26 35 51.4         &   0.91    &  15-OM-102  & 04293899+2635510 &  0.44  &          &        &$  20.27 \pm    0.20         $      &   3.9   \\
 818  &      04 29 38.97     &      +26 37 20.2         &   0.90    &  15-OM-103  & 04293903+2637206 &  0.91  &          &        &$  20.25 \pm    0.02         $      &   4.3   \\
 819  &      04 29 39.23     &      +26 37 43.8         &   0.87    &  15-OM-104  & 04293931+2637437 &  1.12  &          &        &$  19.85 \pm    0.06         $      &   5.9   \\
 820  &      04 29 39.77     &      +26 36 43.9         &   0.88    &  15-OM-105  & 04293969+2636434 &  1.10  &          &        &$  19.94 \pm    0.16         $      &   5.3   \\
 821  &      04 29 39.83     &      +26 33 05.4         &   0.88    &  15-OM-106  & 04293984+2633054 &  0.17  &          &        &$  20.42 \pm    0.58         $      &   3.2   \\
 822  &      04 29 39.87     &      +26 27 19.9         &   0.83    &  15-OM-107  & 04293988+2627200 &  0.26  &          &        &$  19.21 \pm    0.04         $      &  10.4   \\
 823  &      04 29 40.07     &      +26 27 43.2         &   0.86    &  15-OM-108  & 04294002+2627433 &  0.61  &          &        &$  19.68 \pm    0.25         $      &   6.4   \\
 824  &      04 29 40.54     &      +26 39 20.9         &   0.90    &  15-OM-109  & 04294060+2639207 &  0.88  &          &        &$  20.61 \pm    0.00         $      &   3.1   \\
 825  &      04 29 40.85     &      +24 38 48.9         &   0.90    &  13-OM-006  & 04294083+2438484 &  0.43  &          &        &$  19.98 \pm    0.13         $      &   8.5   \\
 826  &      04 29 41.43     &      +26 36 46.6         &   0.90    &  15-OM-110  & 04294141+2636471 &  0.60  &          &        &$  20.22 \pm    0.13         $      &   4.2   \\
 827  &      04 29 41.57     &      +26 37 27.2         &   0.89    &  15-OM-111  & 04294157+2637266 &  0.56  &          &        &$  20.13 \pm    0.12         $      &   4.6   \\
 828  &      04 29 41.59     &      +26 32 58.0         &   0.71    &  15-OM-112  & 04294155+2632582 &  0.46  &  15-040  &  1.40  &$  14.79 \pm    0.04         $      & 168.8   \\
 829  &      04 29 42.09     &      +26 35 32.8         &   0.88    &  15-OM-113  & 04294207+2635332 &  0.47  &          &        &$  19.97 \pm    0.21         $      &   4.6   \\
 830  &      04 29 42.24     &      +26 33 34.0         &   1.05    &  15-OM-114  &                  &        &          &        &$  19.84 \pm    0.19         $      &   4.4   \\
 831  &      04 29 42.34     &      +26 37 55.3         &   0.86    &  15-OM-115  & 04294236+2637553 &  0.37  &          &        &$  19.72 \pm    0.13         $      &   6.5   \\
 832  &      04 29 42.35     &      +26 35 06.4         &   0.83    &  15-OM-116  & 04294234+2635062 &  0.19  &          &        &$  19.40 \pm    0.17         $      &   7.5   \\
 833  &      04 29 42.41     &      +26 32 32.2         &   0.97    &  15-OM-117  & 04294241+2632330 &  0.86  &          &        &$  20.10 \pm    0.20         $      &   4.1   \\
 834  &      04 29 42.52     &      +26 32 49.1         &   0.72    &  15-OM-118  & 04294247+2632493 &  0.59  &  15-042  &  0.97  &$  15.99 \pm    0.01         $      &  89.8   \\
 835  &      04 29 42.60     &      +26 37 20.9         &   0.85    &  15-OM-119  & 04294264+2637202 &  0.82  &          &        &$  19.60 \pm    0.16         $      &   7.0   \\
 836  &      04 29 43.37     &      +26 28 40.7         &   0.92    &  15-OM-120  & 04294329+2628405 &  1.01  &          &        &$  20.06 \pm    0.31         $      &   4.6   \\
 837  &      04 29 43.70     &      +26 39 28.6         &   0.75    &  15-OM-121  & 04294375+2639282 &  0.79  &          &        &$  18.11 \pm    0.04         $      &  24.2   \\
 838  &      04 29 43.71     &      +24 41 09.7         &   0.90    &  13-OM-007  & 04294371+2441091 &  0.56  &          &        &$  20.23 \pm    0.06         $      &   7.9   \\
 839  &      04 29 43.98     &      +24 43 01.5         &   0.90    &  13-OM-008  & 04294398+2443018 &  0.34  &          &        &$  20.09 \pm    0.16         $      &   7.9   \\
 840  &      04 29 44.11     &      +24 40 50.2         &   0.91    &  13-OM-009  & 04294418+2440485 &  1.91  &          &        &$  21.06 \pm    0.04         $      &   3.7   \\
 841  &      04 29 44.13     &      +24 38 44.5         &   0.90    &  13-OM-010  & 04294411+2438446 &  0.19  &          &        &$  20.28 \pm    0.14         $      &   7.2   \\
 842  &      04 29 44.18     &      +26 25 24.1         &   0.91    &  15-OM-122  & 04294421+2625238 &  0.58  &          &        &$  20.46 \pm    0.11         $      &   3.6   \\
 843  &      04 29 44.45     &      +26 35 18.7         &   0.88    &  15-OM-123  & 04294443+2635178 &  0.82  &          &        &$  19.95 \pm    0.25         $      &   4.5   \\
 844  &      04 29 44.58     &      +26 38 32.9         &   0.79    &  15-OM-124  & 04294462+2638327 &  0.68  &          &        &$  18.93 \pm    0.07         $      &  12.8   \\
 845  &      04 29 44.77     &      +26 39 11.8         &   0.73    &  15-OM-125  & 04294483+2639116 &  0.80  &          &        &$  17.63 \pm    0.04         $      &  33.9   \\
 846  &      04 29 45.52     &      +26 38 38.7         &   0.81    &  15-OM-126  & 04294558+2638384 &  0.91  &          &        &$  19.08 \pm    0.10         $      &  11.2   \\
 847  &      04 29 45.54     &      +24 38 03.2         &   0.87    &  13-OM-011  & 04294552+2438030 &  0.24  &          &        &$  17.75 \pm    0.01         $      &  53.0   \\
 848  &      04 29 45.72     &      +26 36 47.8         &   0.80    &  15-OM-127  & 04294571+2636474 &  0.38  &          &        &$  19.03 \pm    0.16         $      &  11.4   \\
 849  &      04 29 46.05     &      +26 30 09.3         &   0.89    &  15-OM-128  & 04294606+2630094 &  0.31  &          &        &$  20.03 \pm    0.17         $      &   4.9   \\
 850  &      04 29 47.02     &      +26 38 35.3         &   0.92    &  15-OM-129  & 04294704+2638348 &  0.52  &          &        &$  20.46 \pm    0.01         $      &   3.5   \\
 851  &      04 29 47.06     &      +26 29 27.8         &   0.92    &  15-OM-130  & 04294710+2629274 &  0.72  &  15-047  &  2.99  &$  20.47 \pm    0.53         $      &   3.5   \\
 852  &      04 29 47.17     &      +26 31 32.4         &   0.90    &  15-OM-131  & 04294717+2631334 &  1.07  &          &        &$  20.14 \pm    0.26         $      &   4.2   \\
 853  &      04 29 47.65     &      +24 40 52.2         &   0.96    &  13-OM-012  & 04294780+2440517 &  2.14  &          &        &$  19.25 \pm    0.16         $      &  10.8   \\
 854  &      04 29 47.71     &      +26 27 01.5         &   0.91    &  15-OM-132  & 04294764+2627017 &  0.91  &          &        &$  20.21 \pm    0.20         $      &   4.2   \\
 855  &      04 29 47.76     &      +26 25 35.1         &   0.89    &  15-OM-133  & 04294776+2625353 &  0.25  &          &        &$  20.16 \pm    0.05         $      &   4.7   \\
 856  &      04 29 48.01     &      +26 37 45.6         &   0.91    &  15-OM-134  & 04294809+2637459 &  1.22  &          &        &$  20.52 \pm    0.54         $      &   3.5   \\
 857  &      04 29 48.08     &      +24 40 53.7         &   0.88    &  13-OM-013  & 04294810+2440537 &  0.30  &          &        &$  18.71 \pm    0.06         $      &  25.7   \\
 858  &      04 29 48.09     &      +26 27 56.1         &   0.87    &  15-OM-135  & 04294804+2627557 &  0.76  &          &        &$  19.63 \pm    0.07         $      &   7.4   \\
 859  &      04 29 48.33     &      +24 44 33.3         &   0.90    &  13-OM-014  & 04294832+2444334 &  0.10  &          &        &$  19.72 \pm    0.06         $      &  11.2   \\
 860  &      04 29 48.79     &      +26 25 22.7         &   0.85    &  15-OM-136  & 04294876+2625222 &  0.65  &          &        &$  19.76 \pm    0.29         $      &   5.9   \\
 861  &      04 29 48.89     &      +26 40 16.5         &   0.84    &  15-OM-137  & 04294891+2640163 &  0.46  &          &        &$  19.46 \pm    0.15         $      &   8.0   \\
 862  &      04 29 48.90     &      +26 25 33.2         &   0.80    &  15-OM-138  & 04294887+2625335 &  0.43  &          &        &$  19.07 \pm    0.07         $      &  11.8   \\
 863  &      04 29 49.56     &      +24 39 56.9         &   0.90    &  13-OM-015  & 04294971+2439563 &  2.21  &          &        &$  20.82 \pm    0.40         $      &   4.6   \\
 864  &      04 29 49.80     &      +26 34 47.3         &   0.88    &  15-OM-139  & 04294969+2634472 &  1.29  &          &        &$  19.79 \pm    0.28         $      &   5.3   \\
 865  &      04 29 49.82     &      +26 35 58.6         &   0.89    &  15-OM-140  & 04294986+2635589 &  0.61  &          &        &$  20.39 \pm    0.49         $      &   3.8   \\
 866  &      04 29 49.85     &      +26 27 48.0         &   0.80    &  15-OM-141  & 04294982+2627482 &  0.41  &          &        &$  18.91 \pm    0.08         $      &  13.2   \\
 867  &      04 29 49.88     &      +24 35 00.8         &   0.88    &  13-OM-016  & 04294987+2435007 &  0.06  &          &        &$  18.79 \pm    0.05         $      &  21.4   \\
 868  &      04 29 50.06     &      +26 33 25.3         &   0.85    &  15-OM-142  & 04295003+2633253 &  0.31  &          &        &$  19.62 \pm    0.07         $      &   6.7   \\
 869  &      04 29 50.26     &      +26 35 03.8         &   0.90    &  15-OM-143  & 04295021+2635039 &  0.54  &          &        &$  20.26 \pm    0.46         $      &   4.0   \\
 870  &      04 29 50.38     &      +24 40 56.4         &   0.91    &  13-OM-017  & 04295031+2440563 &  0.79  &          &        &$  20.53 \pm    0.22         $      &   5.3   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
 871  &      04 29 50.51     &      +24 41 40.5         &   0.90    &  13-OM-018  & 04295048+2441404 &  0.44  &          &        &$  19.56 \pm    0.14         $      &  12.5   \\
 872  &      04 29 50.76     &      +26 36 33.3         &   0.72    &  15-OM-144  & 04295075+2636329 &  0.41  &          &        &$  16.42 \pm    0.00         $      &  72.5   \\
 873  &      04 29 51.00     &      +24 43 04.1         &   0.87    &  13-OM-019  & 04295097+2443044 &  0.58  &          &        &$  18.18 \pm    0.03         $      &  39.0   \\
 874  &      04 29 51.24     &      +26 27 40.6         &   0.89    &  15-OM-145  & 04295134+2627406 &  1.44  &          &        &$  20.16 \pm    0.05         $      &   4.6   \\
 875  &      04 29 51.44     &      +26 34 45.1         &   0.90    &  15-OM-146  &                  &        &          &        &$  20.33 \pm    0.46         $      &   4.0   \\
 876  &      04 29 51.65     &      +24 40 20.2         &   0.88    &  13-OM-020  & 04295163+2440201 &  0.27  &          &        &$  18.84 \pm    0.04         $      &  23.3   \\
 877  &      04 29 51.94     &      +26 40 09.6         &   0.72    &  15-OM-147  & 04295198+2640093 &  0.70  &          &        &$  16.57 \pm    0.02         $      &  66.5   \\
 878  &      04 29 52.01     &      +26 35 09.9         &   0.90    &  15-OM-148  & 04295208+2635099 &  0.89  &          &        &$  20.29 \pm    0.17         $      &   3.9   \\
 879  &      04 29 52.04     &      +26 08 35.5         &   0.74    &  14-OM-001  & 04295203+2608356 &  0.22  &          &        &$  20.26 \pm    0.25         $      &   6.9   \\
 880  &      04 29 52.35     &      +26 34 13.2         &   0.89    &  15-OM-149  & 04295238+2634136 &  0.56  &          &        &$  20.24 \pm    0.18         $      &   4.0   \\
 881  &      04 29 52.40     &      +24 42 09.4         &   0.87    &  13-OM-021  & 04295237+2442096 &  0.45  &          &        &$  17.77 \pm    0.04         $      &  52.4   \\
 882  &      04 29 52.56     &      +26 08 45.8         &   0.69    &  14-OM-002  & 04295253+2608450 &  0.87  &          &        &$  18.04 \pm    0.02         $      &  48.0   \\
 883  &      04 29 52.75     &      +26 41 00.6         &   0.85    &  15-OM-150  & 04295277+2641005 &  0.32  &          &        &$  19.52 \pm    0.13         $      &   7.5   \\
 884  &      04 29 52.81     &      +26 38 17.8         &   0.89    &  15-OM-151  & 04295282+2638170 &  0.83  &          &        &$  20.18 \pm    0.14         $      &   4.3   \\
 885  &      04 29 52.92     &      +26 33 15.5         &   0.87    &  15-OM-152  & 04295289+2633153 &  0.31  &          &        &$  19.92 \pm    0.23         $      &   5.1   \\
 886  &      04 29 53.20     &      +26 34 48.1         &   0.89    &  15-OM-153  & 04295315+2634478 &  0.74  &          &        &$  20.16 \pm    0.10         $      &   4.4   \\
 887  &      04 29 53.22     &      +26 07 13.8         &   0.72    &  14-OM-003  & 04295320+2607137 &  0.29  &          &        &$  19.91 \pm    0.08         $      &  10.6   \\
 888  &      04 29 53.23     &      +26 06 26.1         &   0.70    &  14-OM-004  & 04295322+2606255 &  0.58  &          &        &$  20.21 \pm    0.06         $      &  20.9   \\
 889  &      04 29 53.24     &      +26 33 54.1         &   0.89    &  15-OM-154  & 04295324+2633540 &  0.18  &          &        &$  19.94 \pm    0.32         $      &   4.8   \\
 890  &      04 29 53.34     &      +26 41 17.7         &   0.81    &  15-OM-155  & 04295337+2641173 &  0.63  &          &        &$  18.78 \pm    0.10         $      &  14.2   \\
 891  &      04 29 53.37     &      +26 26 21.2         &   0.76    &  15-OM-156  & 04295336+2626215 &  0.37  &          &        &$  18.39 \pm    0.11         $      &  19.8   \\
 892  &      04 29 53.46     &      +26 41 11.7         &   0.83    &  15-OM-157  & 04295350+2641115 &  0.56  &          &        &$  18.96 \pm    0.16         $      &  12.0   \\
 893  &      04 29 53.72     &      +26 38 29.8         &   0.87    &  15-OM-158  & 04295377+2638304 &  0.96  &          &        &$  20.28 \pm    0.15         $      &   3.9   \\
 894  &      04 29 53.76     &      +24 33 27.0         &   0.90    &  13-OM-022  & 04295380+2433269 &  0.63  &          &        &$  20.20 \pm    0.33         $      &   6.7   \\
 895  &      04 29 53.93     &      +26 27 53.9         &   0.87    &  15-OM-159  & 04295390+2627543 &  0.57  &          &        &$  19.81 \pm    0.09         $      &   6.2   \\
 896  &      04 29 54.00     &      +24 42 30.1         &   0.90    &  13-OM-023  & 04295402+2442301 &  0.31  &          &        &$  20.17 \pm    0.11         $      &   7.2   \\
 897  &      04 29 54.02     &      +24 33 45.6         &   0.90    &  13-OM-024  & 04295404+2433459 &  0.46  &          &        &$  20.47 \pm    0.13         $      &   5.3   \\
 898  &      04 29 54.29     &      +26 38 14.5         &   0.71    &  15-OM-160  & 04295435+2638143 &  0.84  &  15-052  &  2.29  &$  15.74 \pm    0.02         $      & 105.4   \\
 899  &      04 29 54.32     &      +26 30 33.8         &   0.87    &  15-OM-161  & 04295428+2630344 &  0.86  &          &        &$  19.52 \pm    0.05         $      &   8.0   \\
 900  &      04 29 54.44     &      +26 04 56.1         &   0.74    &  14-OM-005  & 04295438+2604562 &  0.87  &          &        &$  20.16 \pm    0.19         $      &   8.2   \\
 901  &      04 29 54.53     &      +26 32 45.8         &   0.84    &  15-OM-162  & 04295450+2632454 &  0.52  &          &        &$  19.38 \pm    0.10         $      &   8.8   \\
 902  &      04 29 55.13     &      +26 35 28.2         &   0.91    &  15-OM-163  & 04295524+2635284 &  1.60  &          &        &$  19.92 \pm    0.33         $      &   5.5   \\
 903  &      04 29 55.24     &      +26 06 37.5         &   0.75    &  14-OM-006  &                  &        &          &        &$  21.30 \pm    0.57         $      &   3.2   \\
 904  &      04 29 55.34     &      +26 38 39.9         &   0.83    &  15-OM-164  & 04295538+2638397 &  0.65  &          &        &$  19.23 \pm    0.17         $      &   9.6   \\
 905  &      04 29 55.71     &      +26 32 26.2         &   0.91    &  15-OM-165  & 04295568+2632259 &  0.43  &          &        &$  20.47 \pm    0.17         $      &   3.4   \\
 906  &      04 29 56.16     &      +26 33 32.5         &   0.90    &  15-OM-166  & 04295615+2633321 &  0.33  &          &        &$  20.44 \pm    0.00         $      &   3.6   \\
 907  &      04 29 56.46     &      +26 02 37.3         &   0.73    &  14-OM-007  & 04295640+2602378 &  0.92  &          &        &$  20.00 \pm    0.10         $      &   9.9   \\
 908  &      04 29 56.60     &      +26 37 01.8         &   0.73    &  15-OM-167  & 04295655+2637013 &  0.65  &          &        &$  17.49 \pm    0.02         $      &  37.6   \\
 909  &      04 29 56.66     &      +26 07 59.1         &   0.68    &  14-OM-008  & 04295666+2607588 &  0.26  &          &        &$  14.70 \pm    0.01         $      & 341.5   \\
 910  &      04 29 56.68     &      +26 27 01.5         &   0.76    &  15-OM-168  & 04295664+2627015 &  0.48  &          &        &$  18.33 \pm    0.03         $      &  21.1   \\
 911  &      04 29 56.68     &      +26 01 49.5         &   0.69    &  14-OM-009  & 04295667+2601495 &  0.09  &          &        &$  17.71 \pm    0.01         $      &  62.3   \\
 912  &      04 29 57.15     &      +26 10 11.0         &   0.72    &  14-OM-010  & 04295710+2610108 &  0.71  &          &        &$  19.71 \pm    0.05         $      &  12.3   \\
 913  &      04 29 57.38     &      +26 04 18.7         &   0.69    &  14-OM-011  & 04295740+2604184 &  0.42  &          &        &$  17.95 \pm    0.03         $      &  52.1   \\
 914  &      04 29 57.41     &      +24 42 42.5         &   0.90    &  13-OM-025  & 04295742+2442425 &  0.16  &          &        &$  20.62 \pm    0.11         $      &   5.5   \\
 915  &      04 29 57.47     &      +26 03 49.5         &   0.69    &  14-OM-012  & 04295747+2603491 &  0.33  &          &        &$  17.70 \pm    0.03         $      &  62.2   \\
 916  &      04 29 57.51     &      +26 05 22.1         &   0.75    &  14-OM-013  & 04295746+2605213 &  0.96  &          &        &$  21.15 \pm    0.50         $      &   3.8   \\
 917  &      04 29 57.65     &      +26 37 04.9         &   0.89    &  15-OM-169  & 04295761+2637042 &  0.78  &          &        &$  20.17 \pm    0.11         $      &   4.4   \\
 918  &      04 29 57.81     &      +26 00 19.0         &   0.73    &  14-OM-014  & 04295782+2600192 &  0.36  &          &        &$  19.84 \pm    0.07         $      &  11.7   \\
 919  &      04 29 57.86     &      +26 03 10.8         &   0.70    &  14-OM-015  & 04295786+2603109 &  0.09  &          &        &$  18.81 \pm    0.05         $      &  27.1   \\
 920  &      04 29 57.97     &      +24 39 29.2         &   0.89    &  13-OM-026  & 04295798+2439292 &  0.12  &          &        &$  19.32 \pm    0.10         $      &  15.0   \\
 921  &      04 29 58.00     &      +26 27 27.7         &   0.90    &  15-OM-170  & 04295805+2627276 &  0.83  &          &        &$  20.53 \pm    0.53         $      &   3.5   \\
 922  &      04 29 58.05     &      +24 43 26.8         &   0.91    &  13-OM-027  & 04295809+2443257 &  1.20  &          &        &$  21.20 \pm    0.57         $      &   3.3   \\
 923  &      04 29 58.08     &      +26 01 45.8         &   0.76    &  14-OM-016  &                  &        &          &        &$  20.59 \pm    0.33         $      &   5.7   \\
 924  &      04 29 58.14     &      +24 42 59.1         &   0.87    &  13-OM-028  & 04295811+2442591 &  0.29  &          &        &$  18.52 \pm    0.02         $      &  30.0   \\
 925  &      04 29 58.24     &      +26 26 07.9         &   0.79    &  15-OM-171  & 04295824+2626082 &  0.36  &          &        &$  18.82 \pm    0.03         $      &  14.5   \\
 926  &      04 29 58.26     &      +25 58 52.5         &   0.68    &  14-OM-017  & 04295815+2558525 &  1.44  &  14-010  &  2.38  &$  18.02 \pm    0.20         $      &  66.5   \\
 927  &      04 29 58.44     &      +26 36 49.3         &   0.81    &  15-OM-172  & 04295840+2636494 &  0.46  &          &        &$  19.17 \pm    0.14         $      &  10.2   \\
 928  &      04 29 58.55     &      +26 30 11.6         &   0.80    &  15-OM-173  & 04295852+2630113 &  0.33  &          &        &$  18.99 \pm    0.09         $      &  12.3   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
 929  &      04 29 58.69     &      +26 01 36.7         &   0.76    &  14-OM-018  & 04295862+2601370 &  1.00  &          &        &$  21.00 \pm    0.48         $      &   3.9   \\
 930  &      04 29 58.81     &      +26 07 02.2         &   0.71    &  14-OM-019  & 04295878+2607021 &  0.40  &          &        &$  19.16 \pm    0.04         $      &  20.6   \\
 931  &      04 29 58.82     &      +26 09 09.2         &   0.70    &  14-OM-020  & 04295878+2609087 &  0.71  &          &        &$  18.77 \pm    0.05         $      &  28.0   \\
 932  &      04 29 58.87     &      +26 03 59.9         &   0.68    &  14-OM-021  & 04295889+2603596 &  0.44  &          &        &$  17.47 \pm    0.00         $      &  72.7   \\
 933  &      04 29 58.90     &      +26 31 19.1         &   0.90    &  15-OM-174  & 04295890+2631192 &  0.19  &          &        &$  20.08 \pm    0.37         $      &   4.9   \\
 934  &      04 29 58.92     &      +24 37 00.3         &   0.90    &  13-OM-029  & 04295903+2436586 &  2.32  &          &        &$  20.22 \pm    0.24         $      &   7.2   \\
 935  &      04 29 58.97     &      +24 41 51.5         &   0.91    &  13-OM-030  & 04295901+2441508 &  0.92  &          &        &$  20.50 \pm    0.24         $      &   5.4   \\
 936  &      04 29 59.04     &      +24 42 31.9         &   0.89    &  13-OM-031  & 04295902+2442315 &  0.36  &          &        &$  19.44 \pm    0.14         $      &  13.9   \\
 937  &      04 29 59.04     &      +26 07 25.9         &   0.71    &  14-OM-022  & 04295901+2607255 &  0.56  &          &        &$  19.18 \pm    0.03         $      &  20.2   \\
 938  &      04 29 59.30     &      +24 38 56.7         &   0.87    &  13-OM-032  & 04295930+2438570 &  0.36  &          &        &$  17.66 \pm    0.03         $      &  56.6   \\
 939  &      04 29 59.43     &      +26 10 26.3         &   0.68    &  14-OM-023  & 04295939+2610265 &  0.51  &          &        &$  17.58 \pm    0.00         $      &  84.1   \\
 940  &      04 29 59.58     &      +24 40 25.0         &   0.91    &  13-OM-033  & 04295958+2440254 &  0.41  &          &        &$  20.34 \pm    0.26         $      &   6.1   \\
 941  &      04 29 59.60     &      +25 59 47.2         &   0.68    &  14-OM-024  & 04295961+2559473 &  0.34  &          &        &$  17.55 \pm    0.00         $      &  69.9   \\
 942  &      04 29 59.75     &      +26 08 55.0         &   0.73    &  14-OM-025  & 04295969+2608552 &  0.80  &          &        &$  19.96 \pm    0.06         $      &  10.4   \\
 943  &      04 29 59.91     &      +26 39 07.2         &   0.74    &  15-OM-175  & 04295991+2639071 &  0.09  &          &        &$  17.80 \pm    0.03         $      &  30.2   \\
 944  &      04 29 59.92     &      +25 56 42.6         &   0.74    &  14-OM-026  & 04295996+2556422 &  0.74  &          &        &$  20.66 \pm    0.24         $      &   5.5   \\
 945  &      04 30 00.03     &      +26 32 21.5         &   0.87    &  15-OM-176  & 04295999+2632218 &  0.50  &          &        &$  19.78 \pm    0.11         $      &   6.1   \\
 946  &      04 30 00.20     &      +24 41 57.8         &   0.90    &  13-OM-034  & 04300027+2441572 &  1.19  &          &        &$  20.94 \pm    0.15         $      &   4.0   \\
 947  &      04 30 00.47     &      +26 26 04.5         &   0.84    &  15-OM-177  & 04300046+2626047 &  0.25  &          &        &$  19.53 \pm    0.01         $      &   8.1   \\
 948  &      04 30 00.47     &      +26 08 44.8         &   0.75    &  14-OM-027  &                  &        &          &        &$  20.90 \pm    0.12         $      &   4.4   \\
 949  &      04 30 00.65     &      +26 30 18.9         &   0.87    &  15-OM-178  & 04300061+2630186 &  0.59  &          &        &$  19.72 \pm    0.18         $      &   6.4   \\
 950  &      04 30 00.80     &      +26 38 11.2         &   0.84    &  15-OM-179  & 04300075+2638114 &  0.66  &          &        &$  19.52 \pm    0.17         $      &   7.4   \\
 951  &      04 30 01.16     &      +26 30 09.8         &   0.85    &  15-OM-180  & 04300112+2630094 &  0.64  &          &        &$  19.51 \pm    0.13         $      &   7.9   \\
 952  &      04 30 01.19     &      +26 02 33.5         &   0.74    &  14-OM-028  &                  &        &          &        &$  20.58 \pm    0.17         $      &   5.7   \\
 953  &      04 30 01.30     &      +26 39 43.1         &   0.77    &  15-OM-181  & 04300128+2639431 &  0.16  &          &        &$  18.60 \pm    0.07         $      &  16.4   \\
 954  &      04 30 01.45     &      +24 40 12.0         &   0.91    &  13-OM-035  & 04300143+2440125 &  0.58  &          &        &$  20.71 \pm    0.25         $      &   4.8   \\
 955  &      04 30 01.84     &      +26 35 21.1         &   0.90    &  15-OM-182  & 04300186+2635215 &  0.58  &          &        &$  20.44 \pm    0.53         $      &   3.5   \\
 956  &      04 30 02.00     &      +26 01 18.9         &   0.74    &  14-OM-029  &                  &        &          &        &$  20.45 \pm    0.07         $      &   6.8   \\
 957  &      04 30 02.22     &      +25 57 27.8         &   0.69    &  14-OM-030  & 04300225+2557278 &  0.39  &          &        &$  18.04 \pm    0.02         $      &  49.6   \\
 958  &      04 30 02.48     &      +25 53 42.0         &   0.69    &  14-OM-031  & 04300248+2553403 &  1.66  &          &        &$  19.48 \pm    0.04         $      &  32.2   \\
 959  &      04 30 02.55     &      +26 29 06.0         &   0.91    &  15-OM-183  & 04300261+2629056 &  0.95  &          &        &$  20.29 \pm    0.46         $      &   4.0   \\
 960  &      04 30 02.61     &      +26 36 01.5         &   0.91    &  15-OM-184  & 04300261+2636013 &  0.19  &          &        &$  20.46 \pm    0.53         $      &   3.5   \\
 961  &      04 30 02.66     &      +25 56 03.3         &   0.71    &  14-OM-032  & 04300269+2556030 &  0.56  &          &        &$  19.15 \pm    0.06         $      &  20.9   \\
 962  &      04 30 02.66     &      +25 59 37.2         &   0.73    &  14-OM-033  & 04300263+2559376 &  0.57  &          &        &$  20.02 \pm    0.07         $      &   9.9   \\
 963  &      04 30 02.70     &      +24 44 03.6         &   0.90    &  13-OM-036  & 04300267+2444033 &  0.44  &          &        &$  19.62 \pm    0.07         $      &  12.0   \\
 964  &      04 30 02.70     &      +26 32 30.7         &   0.87    &  15-OM-185  & 04300268+2632304 &  0.30  &          &        &$  19.90 \pm    0.13         $      &   5.6   \\
 965  &      04 30 02.94     &      +26 08 24.0         &   0.73    &  14-OM-034  & 04300288+2608232 &  1.06  &          &        &$  20.02 \pm    0.08         $      &   9.8   \\
 966  &      04 30 03.14     &      +26 34 17.8         &   0.91    &  15-OM-186  & 04300327+2634171 &  1.94  &          &        &$  20.39 \pm    0.50         $      &   3.7   \\
 967  &      04 30 03.20     &      +24 39 12.3         &   0.91    &  13-OM-037  & 04300322+2439127 &  0.62  &          &        &$  20.77 \pm    0.25         $      &   4.2   \\
 968  &      04 30 03.28     &      +26 34 04.1         &   0.84    &  15-OM-187  & 04300329+2634039 &  0.23  &          &        &$  19.44 \pm    0.15         $      &   8.3   \\
 969  &      04 30 03.44     &      +26 01 14.0         &   0.71    &  14-OM-035  & 04300344+2601133 &  0.65  &          &        &$  19.09 \pm    0.03         $      &  21.7   \\
 970  &      04 30 03.47     &      +26 00 22.4         &   0.75    &  14-OM-036  & 04300350+2600230 &  0.73  &          &        &$  21.18 \pm    0.04         $      &   3.6   \\
 971  &      04 30 03.48     &      +25 58 22.9         &   0.68    &  14-OM-037  & 04300350+2558227 &  0.35  &          &        &$  15.94 \pm    0.01         $      & 182.0   \\
 972  &      04 30 03.49     &      +26 26 23.1         &   0.89    &  15-OM-188  & 04300346+2626234 &  0.46  &          &        &$  20.21 \pm    0.09         $      &   4.4   \\
 973  &      04 30 03.72     &      +24 44 30.2         &   0.91    &  13-OM-038  & 04300372+2444291 &  1.02  &          &        &$  20.08 \pm    0.04         $      &   8.2   \\
 974  &      04 30 03.85     &      +26 36 42.9         &   0.86    &  15-OM-189  & 04300388+2636430 &  0.42  &          &        &$  19.74 \pm    0.09         $      &   6.5   \\
 975  &      04 30 04.17     &      +25 59 17.7         &   0.74    &  14-OM-038  & 04300420+2559179 &  0.45  &          &        &$  20.24 \pm    0.18         $      &   8.0   \\
 976  &      04 30 04.18     &      +25 56 39.6         &   0.68    &  14-OM-039  & 04300421+2556394 &  0.49  &          &        &$  17.48 \pm    0.01         $      &  73.1   \\
 977  &      04 30 04.27     &      +24 37 12.3         &   0.91    &  13-OM-039  & 04300447+2437129 &  2.86  &          &        &$  21.01 \pm    0.48         $      &   3.9   \\
 978  &      04 30 04.35     &      +25 54 00.7         &   0.69    &  14-OM-040  & 04300439+2554000 &  0.95  &          &        &$  17.84 \pm    0.02         $      &  55.0   \\
 979  &      04 30 04.65     &      +26 38 00.9         &   0.80    &  15-OM-190  & 04300466+2638011 &  0.27  &          &        &$  19.03 \pm    0.11         $      &  11.5   \\
 980  &      04 30 04.65     &      +26 26 01.1         &   0.89    &  15-OM-191  & 04300459+2626016 &  1.02  &          &        &$  19.96 \pm    0.10         $      &   5.5   \\
 981  &      04 30 04.74     &      +26 39 11.3         &   0.92    &  15-OM-192  & 04300473+2639113 &  0.12  &          &        &$  20.56 \pm    0.60         $      &   3.1   \\
 982  &      04 30 04.82     &      +24 37 18.2         &   0.90    &  13-OM-040  & 04300478+2437184 &  0.55  &          &        &$  20.54 \pm    0.12         $      &   5.8   \\
 983  &      04 30 04.83     &      +25 55 13.1         &   0.71    &  14-OM-041  & 04300486+2555130 &  0.42  &          &        &$  19.25 \pm    0.09         $      &  18.9   \\
 984  &      04 30 04.90     &      +24 36 58.8         &   0.86    &  13-OM-041  & 04300487+2436589 &  0.43  &          &        &$  17.45 \pm    0.02         $      &  66.2   \\
 985  &      04 30 04.94     &      +26 38 44.8         &   0.86    &  15-OM-193  & 04300492+2638454 &  0.68  &          &        &$  19.74 \pm    0.16         $      &   6.2   \\
 986  &      04 30 05.08     &      +24 41 48.6         &   0.90    &  13-OM-042  & 04300507+2441486 &  0.02  &          &        &$  20.41 \pm    0.14         $      &   6.4   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
 987  &      04 30 05.30     &      +26 26 21.8         &   0.92    &  15-OM-194  & 04300525+2626216 &  0.60  &          &        &$  20.17 \pm    0.18         $      &   4.4   \\
 988  &      04 30 05.43     &      +26 09 59.3         &   0.70    &  14-OM-042  & 04300543+2609589 &  0.34  &          &        &$  18.83 \pm    0.03         $      &  26.8   \\
 989  &      04 30 05.43     &      +26 32 30.1         &   0.86    &  15-OM-195  & 04300544+2632300 &  0.24  &          &        &$  19.87 \pm    0.27         $      &   5.4   \\
 990  &      04 30 05.50     &      +25 56 04.0         &   0.70    &  14-OM-043  & 04300551+2556037 &  0.34  &          &        &$  18.83 \pm    0.03         $      &  27.4   \\
 991  &      04 30 05.66     &      +26 39 57.0         &   0.71    &  15-OM-196  & 04300566+2639572 &  0.28  &          &        &$  13.54 \pm    0.01         $      & 310.2   \\
 992  &      04 30 05.81     &      +26 26 36.7         &   0.79    &  15-OM-197  & 04300577+2626366 &  0.40  &          &        &$  18.75 \pm    0.10         $      &  15.1   \\
 993  &      04 30 05.81     &      +26 04 55.1         &   0.72    &  14-OM-044  & 04300578+2604552 &  0.34  &          &        &$  19.46 \pm    0.15         $      &  15.3   \\
 994  &      04 30 06.09     &      +26 38 21.3         &   0.82    &  15-OM-198  & 04300607+2638216 &  0.46  &          &        &$  19.17 \pm    0.08         $      &  10.4   \\
 995  &      04 30 06.16     &      +26 02 49.1         &   0.74    &  14-OM-045  & 04300614+2602487 &  0.43  &          &        &$  20.39 \pm    0.13         $      &   6.9   \\
 996  &      04 30 06.16     &      +26 03 41.4         &   0.75    &  14-OM-046  & 04300611+2603415 &  0.61  &          &        &$  20.84 \pm    0.38         $      &   4.9   \\
 997  &      04 30 06.16     &      +25 57 03.3         &   0.68    &  14-OM-047  & 04300620+2557030 &  0.59  &          &        &$  16.66 \pm    0.00         $      & 121.7   \\
 998  &      04 30 06.32     &      +26 36 32.4         &   0.83    &  15-OM-199  & 04300632+2636324 &  0.16  &          &        &$  19.41 \pm    0.15         $      &   8.4   \\
 999  &      04 30 06.36     &      +26 04 52.8         &   0.74    &  14-OM-048  & 04300632+2604525 &  0.51  &          &        &$  20.46 \pm    0.05         $      &   6.6   \\
1000  &      04 30 06.60     &      +26 35 19.5         &   0.86    &  15-OM-200  & 04300657+2635201 &  0.72  &          &        &$  19.82 \pm    0.18         $      &   5.9   \\
1001  &      04 30 06.62     &      +26 25 57.2         &   0.88    &  15-OM-201  & 04300664+2625566 &  0.68  &          &        &$  19.79 \pm    0.13         $      &   6.3   \\
1002  &      04 30 06.67     &      +26 32 57.8         &   0.84    &  15-OM-202  & 04300669+2632584 &  0.75  &          &        &$  19.26 \pm    0.13         $      &   9.8   \\
1003  &      04 30 06.79     &      +26 31 55.0         &   0.89    &  15-OM-203  & 04300686+2631554 &  1.10  &          &        &$  20.37 \pm    0.03         $      &   3.8   \\
1004  &      04 30 06.85     &      +25 53 42.6         &   0.68    &  14-OM-049  & 04300691+2553426 &  0.79  &          &        &$  16.77 \pm    0.00         $      & 112.3   \\
1005  &      04 30 06.93     &      +26 02 23.9         &   0.68    &  14-OM-050  & 04300693+2602236 &  0.22  &          &        &$  16.09 \pm    0.01         $      & 167.9   \\
1006  &      04 30 06.97     &      +26 06 35.0         &   0.72    &  14-OM-051  & 04300694+2606342 &  0.79  &          &        &$  19.03 \pm    0.05         $      &  22.6   \\
1007  &      04 30 07.16     &      +26 10 13.1         &   0.74    &  14-OM-052  & 04300711+2610123 &  0.95  &          &        &$  20.48 \pm    0.16         $      &   6.3   \\
1008  &      04 30 07.18     &      +26 06 29.5         &   0.73    &  14-OM-053  & 04300716+2606304 &  0.93  &          &        &$  19.40 \pm    0.10         $      &  17.0   \\
1009  &      04 30 07.28     &      +24 44 13.4         &   0.91    &  13-OM-043  & 04300727+2444131 &  0.22  &          &        &$  20.42 \pm    0.21         $      &   5.5   \\
1010  &      04 30 07.42     &      +26 05 49.9         &   0.72    &  14-OM-054  & 04300737+2605494 &  0.74  &          &        &$  19.66 \pm    0.06         $      &  13.3   \\
1011  &      04 30 07.43     &      +25 54 41.5         &   0.75    &  14-OM-055  & 04300741+2554427 &  1.19  &          &        &$  20.73 \pm    0.12         $      &   5.2   \\
1012  &      04 30 07.89     &      +26 02 10.1         &   0.75    &  14-OM-056  &                  &        &          &        &$  20.91 \pm    0.04         $      &   4.4   \\
1013  &      04 30 07.93     &      +25 59 13.3         &   0.74    &  14-OM-057  & 04300796+2559128 &  0.64  &          &        &$  20.29 \pm    0.21         $      &   7.2   \\
1014  &      04 30 08.05     &      +26 41 51.1         &   0.85    &  15-OM-204  & 04300807+2641513 &  0.42  &          &        &$  19.69 \pm    0.07         $      &   6.5   \\
1015  &      04 30 08.13     &      +25 56 55.7         &   0.68    &  14-OM-058  & 04300817+2556556 &  0.55  &          &        &$  15.56 \pm    0.00         $      & 221.9   \\
1016  &      04 30 08.22     &      +25 54 08.8         &   0.70    &  14-OM-059  & 04300827+2554086 &  0.83  &          &        &$  18.81 \pm    0.02         $      &  26.9   \\
1017  &      04 30 08.23     &      +26 07 16.8         &   0.69    &  14-OM-060  & 04300822+2607162 &  0.55  &          &        &$  17.65 \pm    0.02         $      &  64.1   \\
1018  &      04 30 08.27     &      +26 07 25.2         &   0.75    &  14-OM-061  & 04300821+2607248 &  0.77  &          &        &$  20.12 \pm    0.22         $      &   8.4   \\
1019  &      04 30 08.40     &      +25 59 55.0         &   0.72    &  14-OM-062  & 04300839+2559545 &  0.41  &          &        &$  19.50 \pm    0.08         $      &  15.3   \\
1020  &      04 30 08.48     &      +24 38 19.5         &   0.87    &  13-OM-044  & 04300847+2438194 &  0.06  &          &        &$  18.00 \pm    0.06         $      &  44.8   \\
1021  &      04 30 08.64     &      +24 38 36.0         &   0.90    &  13-OM-045  & 04300870+2438357 &  0.85  &          &        &$  20.40 \pm    0.12         $      &   6.6   \\
1022  &      04 30 08.74     &      +26 07 28.3         &   0.76    &  14-OM-063  &                  &        &          &        &$  19.84 \pm    0.17         $      &  10.8   \\
1023  &      04 30 08.76     &      +24 38 39.4         &   0.99    &  13-OM-046  & 04300888+2438392 &  1.73  &          &        &$  20.14 \pm    0.37         $      &   5.0   \\
1024  &      04 30 08.80     &      +24 45 11.0         &   0.90    &  13-OM-047  & 04300883+2445112 &  0.56  &          &        &$  20.55 \pm    0.23         $      &   5.6   \\
1025  &      04 30 08.81     &      +25 55 42.9         &   0.72    &  14-OM-064  & 04300886+2555430 &  0.78  &          &        &$  19.52 \pm    0.08         $      &  15.4   \\
1026  &      04 30 08.81     &      +25 58 08.1         &   0.74    &  14-OM-065  &                  &        &          &        &$  20.28 \pm    0.15         $      &   7.7   \\
1027  &      04 30 09.00     &      +26 05 35.0         &   0.72    &  14-OM-066  & 04300900+2605352 &  0.28  &          &        &$  19.67 \pm    0.04         $      &  13.2   \\
1028  &      04 30 09.06     &      +26 10 19.2         &   0.71    &  14-OM-067  & 04300901+2610190 &  0.57  &          &        &$  19.17 \pm    0.15         $      &  19.8   \\
1029  &      04 30 09.08     &      +26 07 30.4         &   0.72    &  14-OM-068  & 04300909+2607302 &  0.23  &          &        &$  19.72 \pm    0.13         $      &  12.3   \\
1030  &      04 30 09.18     &      +26 41 34.6         &   0.71    &  15-OM-205  & 04300919+2641346 &  0.26  &          &        &$  15.13 \pm    0.01         $      & 144.0   \\
1031  &      04 30 09.23     &      +24 40 26.5         &   0.86    &  13-OM-048  & 04300920+2440270 &  0.66  &          &        &$  16.63 \pm    0.02         $      & 110.9   \\
1032  &      04 30 09.46     &      +26 04 36.1         &   0.75    &  14-OM-069  &                  &        &          &        &$  20.47 \pm    0.35         $      &   5.6   \\
1033  &      04 30 09.46     &      +24 42 59.9         &   0.91    &  13-OM-049  & 04300954+2442588 &  1.49  &          &        &$  21.26 \pm    0.59         $      &   3.2   \\
1034  &      04 30 09.64     &      +26 35 05.9         &   0.81    &  15-OM-206  & 04300964+2635060 &  0.18  &          &        &$  19.21 \pm    0.11         $      &  10.2   \\
1035  &      04 30 09.84     &      +24 38 22.5         &   0.89    &  13-OM-050  & 04300983+2438226 &  0.10  &          &        &$  18.99 \pm    0.03         $      &  20.5   \\
1036  &      04 30 09.88     &      +24 29 05.8         &   0.91    &  13-OM-051  & 04300988+2429058 &  0.04  &          &        &$  20.81 \pm    0.40         $      &   3.5   \\
1037  &      04 30 10.26     &      +24 38 45.1         &   0.87    &  13-OM-052  & 04301027+2438450 &  0.23  &          &        &$  18.01 \pm    0.03         $      &  44.1   \\
1038  &      04 30 10.27     &      +26 04 22.3         &   0.74    &  14-OM-070  & 04301023+2604225 &  0.51  &          &        &$  20.42 \pm    0.22         $      &   6.6   \\
1039  &      04 30 10.33     &      +26 05 57.0         &   0.71    &  14-OM-071  & 04301033+2605566 &  0.38  &          &        &$  19.29 \pm    0.04         $      &  18.2   \\
1040  &      04 30 10.40     &      +24 38 23.6         &   0.89    &  13-OM-053  & 04301039+2438236 &  0.16  &          &        &$  19.41 \pm    0.12         $      &  14.0   \\
1041  &      04 30 10.51     &      +26 04 44.7         &   0.74    &  14-OM-073  &                  &        &          &        &$  20.61 \pm    0.30         $      &   6.1   \\
1042  &      04 30 10.51     &      +25 56 36.5         &   0.68    &  14-OM-072  & 04301054+2556364 &  0.42  &          &        &$  16.99 \pm    0.01         $      & 100.2   \\
1043  &      04 30 10.71     &      +24 45 35.1         &   0.87    &  13-OM-054  & 04301067+2445348 &  0.47  &          &        &$  16.74 \pm    0.05         $      & 103.3   \\
1044  &      04 30 10.74     &      +25 53 34.5         &   0.71    &  14-OM-074  &                  &        &          &        &$  19.92 \pm    0.08         $      &  20.6   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
1045  &      04 30 10.96     &      +25 59 35.4         &   0.70    &  14-OM-075  & 04301098+2559348 &  0.59  &          &        &$  18.88 \pm    0.03         $      &  25.9   \\
1046  &      04 30 11.09     &      +26 31 33.0         &   0.91    &  15-OM-207  & 04301110+2631335 &  0.54  &          &        &$  20.44 \pm    0.52         $      &   3.5   \\
1047  &      04 30 11.27     &      +25 55 51.3         &   0.75    &  14-OM-076  & 04301130+2555515 &  0.47  &          &        &$  20.81 \pm    0.36         $      &   5.2   \\
1048  &      04 30 11.37     &      +26 08 59.7         &   0.74    &  14-OM-077  & 04301132+2608589 &  0.94  &          &        &$  20.87 \pm    0.06         $      &   4.7   \\
1049  &      04 30 11.42     &      +26 32 10.2         &   0.94    &  15-OM-208  & 04301144+2632107 &  0.56  &          &        &$  20.30 \pm    0.45         $      &   4.1   \\
1050  &      04 30 11.48     &      +26 10 05.1         &   0.68    &  14-OM-078  & 04301145+2610048 &  0.36  &          &        &$  15.79 \pm    0.00         $      & 196.9   \\
1051  &      04 30 11.52     &      +26 02 02.0         &   0.72    &  14-OM-079  & 04301150+2602019 &  0.16  &          &        &$  19.55 \pm    0.03         $      &  14.9   \\
1052  &      04 30 11.54     &      +25 54 06.5         &   0.68    &  14-OM-080  & 04301157+2554067 &  0.61  &          &        &$  16.97 \pm    0.01         $      & 100.7   \\
1053  &      04 30 11.77     &      +26 01 51.5         &   0.70    &  14-OM-081  & 04301177+2601513 &  0.19  &          &        &$  18.81 \pm    0.04         $      &  27.6   \\
1054  &      04 30 11.95     &      +26 03 43.0         &   0.69    &  14-OM-082  & 04301197+2603429 &  0.43  &          &        &$  18.32 \pm    0.00         $      &  40.1   \\
1055  &      04 30 12.16     &      +26 08 47.3         &   0.74    &  14-OM-083  & 04301204+2608473 &  1.56  &          &        &$  20.83 \pm    0.10         $      &   4.7   \\
1056  &      04 30 12.41     &      +26 07 17.7         &   0.74    &  14-OM-084  &                  &        &          &        &$  20.34 \pm    0.24         $      &   7.6   \\
1057  &      04 30 12.54     &      +26 01 25.3         &   0.70    &  14-OM-085  & 04301254+2601256 &  0.32  &          &        &$  18.66 \pm    0.01         $      &  31.1   \\
1058  &      04 30 12.59     &      +24 42 18.6         &   0.90    &  13-OM-055  & 04301259+2442183 &  0.23  &          &        &$  19.68 \pm    0.27         $      &  10.6   \\
1059  &      04 30 12.69     &      +24 45 00.6         &   0.88    &  13-OM-056  & 04301267+2445005 &  0.20  &          &        &$  19.02 \pm    0.05         $      &  19.4   \\
1060  &      04 30 12.80     &      +24 36 12.2         &   0.90    &  13-OM-057  & 04301284+2436123 &  0.61  &          &        &$  20.14 \pm    0.27         $      &   7.0   \\
1061  &      04 30 12.89     &      +24 41 50.5         &   0.98    &  13-OM-058  &                  &        &          &        &$  20.65 \pm    0.58         $      &   3.2   \\
1062  &      04 30 12.94     &      +25 57 13.8         &   0.69    &  14-OM-086  & 04301296+2557134 &  0.46  &          &        &$  17.49 \pm    0.01         $      &  72.5   \\
1063  &      04 30 13.07     &      +24 38 52.7         &   0.90    &  13-OM-059  & 04301307+2438538 &  1.11  &          &        &$  20.66 \pm    0.29         $      &   4.8   \\
1064  &      04 30 13.08     &      +24 43 34.9         &   0.88    &  13-OM-060  & 04301306+2443346 &  0.33  &          &        &$  18.64 \pm    0.03         $      &  27.1   \\
1065  &      04 30 13.09     &      +24 37 36.3         &   0.87    &  13-OM-061  & 04301308+2437363 &  0.11  &          &        &$  18.05 \pm    0.02         $      &  42.7   \\
1066  &      04 30 13.21     &      +24 31 57.1         &   0.87    &  13-OM-062  & 04301318+2431571 &  0.35  &  13-028  &  1.79  &$  17.82 \pm    0.03         $      &  50.6   \\
1067  &      04 30 13.23     &      +26 02 35.5         &   0.72    &  14-OM-087  & 04301323+2602353 &  0.14  &          &        &$  19.68 \pm    0.04         $      &  13.4   \\
1068  &      04 30 13.25     &      +26 34 17.4         &   0.89    &  15-OM-209  & 04301326+2634176 &  0.30  &          &        &$  19.77 \pm    0.37         $      &   5.3   \\
1069  &      04 30 13.27     &      +25 55 34.9         &   0.69    &  14-OM-088  & 04301332+2555348 &  0.71  &          &        &$  18.38 \pm    0.03         $      &  38.8   \\
1070  &      04 30 13.51     &      +26 00 54.2         &   0.74    &  14-OM-089  & 04301352+2600542 &  0.29  &          &        &$  20.26 \pm    0.19         $      &   7.8   \\
1071  &      04 30 13.51     &      +26 09 58.7         &   0.68    &  14-OM-090  & 04301349+2609585 &  0.26  &          &        &$  15.47 \pm    0.01         $      & 232.5   \\
1072  &      04 30 13.51     &      +26 25 48.6         &   0.83    &  15-OM-210  & 04301352+2625489 &  0.45  &          &        &$  19.19 \pm    0.11         $      &  10.6   \\
1073  &      04 30 13.64     &      +25 54 50.2         &   0.75    &  14-OM-091  &                  &        &          &        &$  21.33 \pm    0.57         $      &   3.3   \\
1074  &      04 30 13.67     &      +26 07 27.6         &   0.74    &  14-OM-092  &                  &        &          &        &$  20.56 \pm    0.22         $      &   5.8   \\
1075  &      04 30 13.79     &      +24 44 57.7         &   0.90    &  13-OM-063  & 04301378+2444579 &  0.26  &          &        &$  20.73 \pm    0.15         $      &   4.7   \\
1076  &      04 30 13.82     &      +25 53 44.1         &   0.68    &  14-OM-093  & 04301386+2553447 &  0.88  &          &        &$  16.12 \pm    0.00         $      & 165.7   \\
1077  &      04 30 13.84     &      +26 05 13.6         &   0.73    &  14-OM-094  & 04301383+2605135 &  0.09  &          &        &$  19.88 \pm    0.02         $      &  11.2   \\
1078  &      04 30 14.01     &      +25 56 06.2         &   0.71    &  14-OM-095  & 04301405+2556056 &  0.85  &          &        &$  18.77 \pm    0.04         $      &  28.7   \\
1079  &      04 30 14.10     &      +25 59 09.6         &   0.68    &  14-OM-096  & 04301412+2559096 &  0.31  &          &        &$  17.05 \pm    0.01         $      &  96.1   \\
1080  &      04 30 14.46     &      +26 03 20.1         &   0.69    &  14-OM-097  & 04301447+2603201 &  0.08  &          &        &$  17.82 \pm    0.02         $      &  57.7   \\
1081  &      04 30 14.81     &      +26 07 33.2         &   0.69    &  14-OM-098  & 04301478+2607327 &  0.62  &          &        &$  18.31 \pm    0.02         $      &  39.9   \\
1082  &      04 30 15.04     &      +26 40 41.3         &   0.88    &  15-OM-211  & 04301505+2640416 &  0.42  &          &        &$  20.05 \pm    0.32         $      &   4.3   \\
1083  &      04 30 15.13     &      +26 03 06.1         &   0.69    &  14-OM-099  & 04301514+2603059 &  0.34  &          &        &$  17.89 \pm    0.01         $      &  54.9   \\
1084  &      04 30 15.17     &      +25 59 37.1         &   0.72    &  14-OM-100  & 04301513+2559373 &  0.57  &          &        &$  19.46 \pm    0.05         $      &  16.1   \\
1085  &      04 30 15.46     &      +25 57 21.5         &   0.75    &  14-OM-101  &                  &        &          &        &$  21.14 \pm    0.49         $      &   3.8   \\
1086  &      04 30 15.46     &      +25 54 02.2         &   0.71    &  14-OM-102  & 04301549+2554021 &  0.44  &          &        &$  19.39 \pm    0.02         $      &  17.3   \\
1087  &      04 30 15.65     &      +26 05 12.3         &   0.74    &  14-OM-103  & 04301563+2605123 &  0.19  &          &        &$  20.13 \pm    0.20         $      &   8.3   \\
1088  &      04 30 15.66     &      +26 02 35.6         &   0.75    &  14-OM-104  &                  &        &          &        &$  21.27 \pm    0.55         $      &   3.4   \\
1089  &      04 30 15.66     &      +26 04 32.1         &   0.70    &  14-OM-105  & 04301567+2604320 &  0.22  &          &        &$  18.50 \pm    0.02         $      &  35.0   \\
1090  &      04 30 15.74     &      +26 33 27.7         &   0.79    &  15-OM-212  & 04301576+2633277 &  0.31  &          &        &$  18.87 \pm    0.08         $      &  13.5   \\
1091  &      04 30 15.80     &      +26 03 15.1         &   0.72    &  14-OM-106  & 04301582+2603151 &  0.31  &          &        &$  19.67 \pm    0.08         $      &  13.3   \\
1092  &      04 30 15.87     &      +25 55 57.7         &   0.72    &  14-OM-107  & 04301591+2555575 &  0.54  &          &        &$  19.59 \pm    0.07         $      &  14.4   \\
1093  &      04 30 16.05     &      +24 41 56.5         &   0.90    &  13-OM-064  & 04301601+2441557 &  0.91  &          &        &$  20.71 \pm    0.18         $      &   4.8   \\
1094  &      04 30 16.19     &      +25 56 18.5         &   0.70    &  14-OM-108  & 04301622+2556183 &  0.46  &          &        &$  18.79 \pm    0.02         $      &  28.1   \\
1095  &      04 30 16.30     &      +25 54 49.1         &   0.70    &  14-OM-109  & 04301635+2554492 &  0.71  &          &        &$  18.81 \pm    0.02         $      &  27.9   \\
1096  &      04 30 16.31     &      +25 55 39.3         &   0.72    &  14-OM-110  & 04301634+2555389 &  0.66  &          &        &$  19.63 \pm    0.11         $      &  13.9   \\
1097  &      04 30 16.39     &      +26 39 09.4         &   0.76    &  15-OM-213  & 04301644+2639095 &  0.75  &          &        &$  18.17 \pm    0.06         $      &  23.0   \\
1098  &      04 30 16.42     &      +25 59 09.6         &   0.70    &  14-OM-111  & 04301643+2559098 &  0.30  &          &        &$  18.79 \pm    0.00         $      &  28.1   \\
1099  &      04 30 16.43     &      +26 02 41.5         &   0.73    &  14-OM-112  & 04301639+2602414 &  0.48  &          &        &$  19.94 \pm    0.07         $      &  10.7   \\
1100  &      04 30 16.57     &      +24 39 28.5         &   0.86    &  13-OM-065  & 04301655+2439289 &  0.51  &          &        &$  15.77 \pm    0.01         $      & 180.8   \\
1101  &      04 30 16.76     &      +24 29 55.4         &   0.89    &  13-OM-066  & 04301675+2429556 &  0.32  &          &        &$  19.41 \pm    0.11         $      &  16.0   \\
1102  &      04 30 16.78     &      +24 35 41.2         &   0.87    &  13-OM-067  & 04301674+2435413 &  0.45  &          &        &$  18.33 \pm    0.04         $      &  33.1   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
1103  &      04 30 16.87     &      +26 32 47.2         &   0.73    &  15-OM-214  & 04301689+2632473 &  0.45  &          &        &$  17.72 \pm    0.02         $      &  32.5   \\
1104  &      04 30 17.10     &      +25 54 04.3         &   0.75    &  14-OM-113  & 04301709+2554052 &  1.04  &          &        &$  20.87 \pm    0.20         $      &   4.5   \\
1105  &      04 30 17.13     &      +26 10 27.2         &   0.73    &  14-OM-114  & 04301708+2610274 &  0.63  &          &        &$  19.79 \pm    0.03         $      &  11.8   \\
1106  &      04 30 17.22     &      +26 35 50.0         &   0.89    &  15-OM-215  & 04301724+2635503 &  0.45  &          &        &$  20.11 \pm    0.33         $      &   4.2   \\
1107  &      04 30 17.25     &      +25 54 19.6         &   0.75    &  14-OM-115  &                  &        &          &        &$  20.37 \pm    0.16         $      &   7.2   \\
1108  &      04 30 17.36     &      +26 32 08.8         &   0.74    &  15-OM-216  & 04301742+2632087 &  0.84  &          &        &$  18.06 \pm    0.01         $      &  25.5   \\
1109  &      04 30 17.47     &      +24 42 05.7         &   0.89    &  13-OM-068  & 04301744+2442057 &  0.36  &          &        &$  19.38 \pm    0.11         $      &  14.7   \\
1110  &      04 30 17.62     &      +25 54 02.1         &   0.74    &  14-OM-116  &                  &        &          &        &$  20.59 \pm    0.27         $      &   5.8   \\
1111  &      04 30 17.63     &      +26 00 07.1         &   0.69    &  14-OM-117  & 04301764+2600070 &  0.14  &          &        &$  17.67 \pm    0.01         $      &  64.4   \\
1112  &      04 30 17.91     &      +26 06 41.6         &   0.73    &  14-OM-118  & 04301793+2606417 &  0.35  &          &        &$  19.91 \pm    0.17         $      &  10.3   \\
1113  &      04 30 17.98     &      +25 54 44.0         &   0.74    &  14-OM-119  & 04301812+2554437 &  1.94  &          &        &$  20.11 \pm    0.03         $      &   9.4   \\
1114  &      04 30 18.22     &      +26 03 58.4         &   0.74    &  14-OM-120  & 04301817+2603581 &  0.72  &          &        &$  20.47 \pm    0.24         $      &   6.5   \\
1115  &      04 30 18.31     &      +25 57 01.7         &   0.73    &  14-OM-121  & 04301831+2557020 &  0.34  &          &        &$  19.99 \pm    0.00         $      &  10.3   \\
1116  &      04 30 18.34     &      +26 26 29.6         &   0.83    &  15-OM-217  &                  &        &          &        &$  20.48 \pm    0.53         $      &   3.5   \\
1117  &      04 30 18.40     &      +25 59 30.9         &   0.74    &  14-OM-122  & 04301838+2559309 &  0.22  &          &        &$  20.62 \pm    0.13         $      &   5.8   \\
1118  &      04 30 18.73     &      +25 58 47.0         &   0.69    &  14-OM-123  & 04301873+2558469 &  0.13  &          &        &$  17.81 \pm    0.02         $      &  58.7   \\
1119  &      04 30 18.83     &      +26 02 55.2         &   0.74    &  14-OM-124  &                  &        &          &        &$  20.54 \pm    0.09         $      &   6.2   \\
1120  &      04 30 18.84     &      +26 03 53.5         &   0.75    &  14-OM-125  & 04301884+2603540 &  0.60  &          &        &$  20.96 \pm    0.29         $      &   4.0   \\
1121  &      04 30 18.91     &      +26 07 58.3         &   0.74    &  14-OM-126  & 04301888+2607579 &  0.45  &          &        &$  20.31 \pm    0.11         $      &   7.4   \\
1122  &      04 30 18.94     &      +24 37 12.4         &   0.89    &  13-OM-069  & 04301896+2437128 &  0.60  &          &        &$  19.38 \pm    0.04         $      &  14.7   \\
1123  &      04 30 19.00     &      +25 54 40.9         &   0.74    &  14-OM-127  & 04301904+2554406 &  0.69  &          &        &$  20.44 \pm    0.13         $      &   6.8   \\
1124  &      04 30 19.08     &      +26 01 16.4         &   0.70    &  14-OM-128  & 04301909+2601163 &  0.25  &          &        &$  18.48 \pm    0.02         $      &  35.6   \\
1125  &      04 30 19.71     &      +24 41 09.9         &   0.91    &  13-OM-070  & 04301969+2441093 &  0.61  &          &        &$  20.19 \pm    0.08         $      &   7.3   \\
1126  &      04 30 19.90     &      +25 55 08.9         &   0.73    &  14-OM-129  & 04301990+2555089 &  0.15  &          &        &$  19.80 \pm    0.13         $      &  11.9   \\
1127  &      04 30 19.90     &      +26 07 51.5         &   0.74    &  14-OM-131  & 04301981+2607517 &  1.19  &          &        &$  20.60 \pm    0.11         $      &   5.7   \\
1128  &      04 30 19.90     &      +25 56 07.3         &   0.69    &  14-OM-130  & 04301992+2556074 &  0.30  &          &        &$  18.34 \pm    0.02         $      &  39.7   \\
1129  &      04 30 19.94     &      +26 05 58.5         &   0.70    &  14-OM-132  & 04301993+2605590 &  0.49  &          &        &$  18.41 \pm    0.08         $      &  37.0   \\
1130  &      04 30 20.05     &      +25 54 01.6         &   0.68    &  14-OM-133  & 04302010+2554017 &  0.68  &          &        &$  15.29 \pm    0.01         $      & 254.9   \\
1131  &      04 30 20.21     &      +25 57 27.0         &   0.72    &  14-OM-134  & 04302019+2557267 &  0.33  &          &        &$  19.72 \pm    0.08         $      &  12.8   \\
1132  &      04 30 20.34     &      +25 55 15.9         &   0.69    &  14-OM-135  & 04302038+2555158 &  0.57  &          &        &$  18.16 \pm    0.03         $      &  45.7   \\
1133  &      04 30 20.35     &      +25 54 41.4         &   0.70    &  14-OM-136  & 04302039+2554413 &  0.68  &          &        &$  18.65 \pm    0.03         $      &  31.6   \\
1134  &      04 30 20.36     &      +24 43 37.5         &   0.87    &  13-OM-071  & 04302032+2443378 &  0.60  &          &        &$  18.09 \pm    0.02         $      &  41.1   \\
1135  &      04 30 20.36     &      +24 40 49.3         &   0.89    &  13-OM-072  & 04302036+2440492 &  0.05  &          &        &$  19.50 \pm    0.07         $      &  13.3   \\
1136  &      04 30 20.39     &      +26 05 49.9         &   0.75    &  14-OM-137  & 04302035+2605504 &  0.69  &          &        &$  20.74 \pm    0.26         $      &   4.8   \\
1137  &      04 30 20.69     &      +26 04 22.4         &   0.71    &  14-OM-138  & 04302064+2604223 &  0.67  &          &        &$  19.13 \pm    0.04         $      &  20.7   \\
1138  &      04 30 20.92     &      +26 04 01.0         &   0.71    &  14-OM-139  & 04302088+2604011 &  0.62  &          &        &$  19.21 \pm    0.10         $      &  19.0   \\
1139  &      04 30 20.95     &      +25 57 40.7         &   0.75    &  14-OM-140  &                  &        &          &        &$  20.66 \pm    0.31         $      &   5.9   \\
1140  &      04 30 21.37     &      +26 07 08.5         &   0.75    &  14-OM-141  & 04302134+2607084 &  0.27  &          &        &$  20.67 \pm    0.02         $      &   5.5   \\
1141  &      04 30 21.46     &      +26 28 05.5         &   0.92    &  15-OM-218  & 04302145+2628059 &  0.48  &          &        &$  20.47 \pm    0.48         $      &   3.7   \\
1142  &      04 30 21.63     &      +26 01 26.8         &   0.74    &  14-OM-142  & 04302163+2601253 &  1.44  &          &        &$  20.01 \pm    0.00         $      &   9.9   \\
1143  &      04 30 21.72     &      +26 01 23.9         &   0.74    &  14-OM-143  &                  &        &          &        &$  19.73 \pm    0.13         $      &  13.4   \\
1144  &      04 30 21.89     &      +26 07 45.0         &   0.74    &  14-OM-144  & 04302187+2607449 &  0.16  &          &        &$  20.06 \pm    0.29         $      &   8.4   \\
1145  &      04 30 22.07     &      +26 06 02.5         &   0.71    &  14-OM-145  & 04302205+2606024 &  0.23  &          &        &$  19.28 \pm    0.02         $      &  18.5   \\
1146  &      04 30 22.22     &      +26 07 19.7         &   0.74    &  14-OM-146  & 04302220+2607191 &  0.57  &          &        &$  20.13 \pm    0.26         $      &   8.2   \\
1147  &      04 30 22.44     &      +25 55 34.0         &   0.70    &  14-OM-147  & 04302246+2555343 &  0.56  &          &        &$  18.72 \pm    0.09         $      &  29.4   \\
1148  &      04 30 22.80     &      +26 06 39.9         &   0.74    &  14-OM-148  & 04302278+2606399 &  0.16  &          &        &$  19.99 \pm    0.10         $      &  10.1   \\
1149  &      04 30 22.91     &      +24 36 46.7         &   0.91    &  13-OM-073  & 04302292+2436462 &  0.48  &          &        &$  20.56 \pm    0.19         $      &   5.0   \\
1150  &      04 30 22.92     &      +25 59 11.2         &   0.71    &  14-OM-149  & 04302292+2559107 &  0.48  &          &        &$  19.10 \pm    0.18         $      &  21.2   \\
1151  &      04 30 23.45     &      +26 06 19.0         &   0.71    &  14-OM-150  & 04302344+2606192 &  0.24  &          &        &$  19.13 \pm    0.05         $      &  20.8   \\
1152  &      04 30 23.57     &      +26 01 47.0         &   0.70    &  14-OM-151  & 04302355+2601471 &  0.31  &          &        &$  18.79 \pm    0.01         $      &  26.9   \\
1153  &      04 30 23.61     &      +25 57 40.4         &   0.70    &  14-OM-152  & 04302363+2557403 &  0.36  &          &        &$  18.75 \pm    0.07         $      &  29.0   \\
1154  &      04 30 23.68     &      +25 54 17.3         &   0.75    &  14-OM-153  &                  &        &          &        &$  20.62 \pm    0.20         $      &   5.7   \\
1155  &      04 30 23.86     &      +26 04 07.4         &   0.71    &  14-OM-154  & 04302376+2604071 &  1.28  &          &        &$  19.57 \pm    0.23         $      &  11.7   \\
1156  &      04 30 23.89     &      +26 03 31.2         &   0.73    &  14-OM-155  & 04302385+2603318 &  0.76  &          &        &$  19.92 \pm    0.15         $      &   9.9   \\
1157  &      04 30 24.03     &      +25 59 49.1         &   0.74    &  14-OM-156  & 04302395+2559489 &  1.10  &          &        &$  20.52 \pm    0.21         $      &   6.1   \\
1158  &      04 30 24.23     &      +25 59 26.9         &   0.70    &  14-OM-157  & 04302420+2559271 &  0.47  &          &        &$  18.74 \pm    0.01         $      &  28.9   \\
1159  &      04 30 24.27     &      +26 10 52.4         &   0.72    &  14-OM-158  & 04302422+2610523 &  0.63  &          &        &$  19.54 \pm    0.07         $      &  14.8   \\
1160  &      04 30 24.54     &      +25 57 59.3         &   0.76    &  14-OM-159  & 04302450+2557589 &  0.67  &          &        &$  20.57 \pm    0.32         $      &   5.8   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
1161  &      04 30 24.66     &      +26 02 56.8         &   0.73    &  14-OM-160  & 04302466+2602568 &  0.09  &          &        &$  19.05 \pm    0.38         $      &  17.4   \\
1162  &      04 30 24.77     &      +26 07 05.4         &   0.74    &  14-OM-161  & 04302472+2607055 &  0.58  &          &        &$  19.89 \pm    0.24         $      &  10.3   \\
1163  &      04 30 25.16     &      +25 59 14.2         &   0.68    &  14-OM-162  & 04302514+2559139 &  0.37  &          &        &$  18.79 \pm    0.03         $      &  47.7   \\
1164  &      04 30 25.21     &      +26 02 56.9         &   0.68    &  14-OM-163  & 04302526+2602566 &  0.72  &  14-034  &  0.34  &$  16.86 \pm    0.01         $      & 104.7   \\
1165  &      04 30 25.25     &      +26 10 41.0         &   0.74    &  14-OM-164  &                  &        &  14-033  &  1.42  &$  20.52 \pm    0.15         $      &   6.1   \\
1166  &      04 30 25.63     &      +26 02 45.0         &   0.68    &  14-OM-165  & 04302564+2602449 &  0.18  &          &        &$  15.94 \pm    0.01         $      & 180.1   \\
1167  &      04 30 25.72     &      +24 36 11.4         &   0.90    &  13-OM-074  & 04302573+2436111 &  0.35  &          &        &$  20.37 \pm    0.10         $      &   6.0   \\
1168  &      04 30 26.07     &      +26 09 41.0         &   0.73    &  14-OM-166  & 04302606+2609408 &  0.21  &          &        &$  20.08 \pm    0.13         $      &   9.1   \\
1169  &      04 30 26.15     &      +25 57 44.0         &   0.75    &  14-OM-167  & 04302610+2557438 &  0.60  &          &        &$  20.55 \pm    0.15         $      &   6.1   \\
1170  &      04 30 26.16     &      +25 58 29.7         &   0.74    &  14-OM-168  & 04302617+2558300 &  0.39  &          &        &$  19.51 \pm    0.47         $      &  10.8   \\
1171  &      04 30 26.22     &      +26 02 58.7         &   0.71    &  14-OM-169  & 04302616+2602584 &  0.74  &          &        &$  19.07 \pm    0.07         $      &  19.5   \\
1172  &      04 30 26.46     &      +26 10 33.6         &   0.73    &  14-OM-170  & 04302642+2610331 &  0.65  &          &        &$  19.94 \pm    0.10         $      &  10.2   \\
1173  &      04 30 26.52     &      +26 02 42.4         &   0.68    &  14-OM-171  & 04302649+2602422 &  0.34  &          &        &$  16.85 \pm    0.00         $      & 102.4   \\
1174  &      04 30 26.53     &      +25 59 39.5         &   0.69    &  14-OM-172  & 04302650+2559393 &  0.42  &          &        &$  18.13 \pm    0.07         $      &  47.4   \\
1175  &      04 30 26.77     &      +25 55 33.0         &   0.69    &  14-OM-173  & 04302679+2555330 &  0.36  &          &        &$  17.57 \pm    0.02         $      &  68.0   \\
1176  &      04 30 27.21     &      +26 00 19.1         &   0.73    &  14-OM-174  & 04302720+2600191 &  0.05  &          &        &$  19.76 \pm    0.09         $      &  12.1   \\
1177  &      04 30 28.12     &      +26 08 52.5         &   0.68    &  14-OM-175  & 04302811+2608524 &  0.12  &          &        &$  17.39 \pm    0.00         $      &  76.7   \\
1178  &      04 30 28.76     &      +26 08 08.5         &   0.74    &  14-OM-176  & 04302875+2608085 &  0.08  &          &        &$  20.77 \pm    0.17         $      &   5.1   \\
1179  &      04 30 28.83     &      +26 08 23.3         &   0.74    &  14-OM-177  & 04302875+2608234 &  0.99  &          &        &$  20.75 \pm    0.35         $      &   5.3   \\
1180  &      04 30 29.35     &      +26 04 45.2         &   0.74    &  14-OM-178  &                  &        &          &        &$  20.68 \pm    0.34         $      &   5.4   \\
1181  &      04 30 29.42     &      +26 08 34.5         &   0.73    &  14-OM-179  & 04302940+2608345 &  0.22  &          &        &$  19.90 \pm    0.04         $      &  10.8   \\
1182  &      04 30 29.52     &      +26 00 34.6         &   0.72    &  14-OM-180  & 04302948+2600348 &  0.47  &          &        &$  19.35 \pm    0.04         $      &  17.1   \\
1183  &      04 30 30.03     &      +26 03 45.0         &   0.71    &  14-OM-181  & 04303002+2603450 &  0.09  &          &        &$  19.15 \pm    0.06         $      &  18.4   \\
1184  &      04 30 30.05     &      +26 02 49.2         &   0.71    &  14-OM-182  & 04303004+2602493 &  0.18  &          &        &$  19.50 \pm    0.13         $      &  12.6   \\
1185  &      04 30 30.08     &      +26 00 20.2         &   0.69    &  14-OM-183  & 04303009+2600204 &  0.23  &          &        &$  17.78 \pm    0.03         $      &  59.1   \\
1186  &      04 30 30.18     &      +26 03 56.0         &   0.69    &  14-OM-184  & 04303016+2603558 &  0.22  &          &        &$  17.99 \pm    0.03         $      &  47.5   \\
1187  &      04 30 30.22     &      +26 11 00.6         &   0.75    &  14-OM-185  & 04303019+2611003 &  0.41  &          &        &$  20.76 \pm    0.06         $      &   5.0   \\
1188  &      04 30 30.25     &      +25 57 32.8         &   0.71    &  14-OM-186  & 04303020+2557328 &  0.59  &          &        &$  18.60 \pm    0.00         $      &  32.1   \\
1189  &      04 30 30.29     &      +26 01 21.7         &   0.72    &  14-OM-187  & 04303029+2601215 &  0.22  &          &        &$  19.41 \pm    0.07         $      &  15.8   \\
1190  &      04 30 30.70     &      +26 05 01.2         &   0.73    &  14-OM-188  & 04303066+2605011 &  0.47  &          &        &$  20.05 \pm    0.11         $      &   9.1   \\
1191  &      04 30 31.05     &      +26 03 46.6         &   0.69    &  14-OM-189  & 04303106+2603463 &  0.36  &          &        &$  18.25 \pm    0.04         $      &  37.8   \\
1192  &      04 30 31.25     &      +25 55 48.1         &   0.72    &  14-OM-190  & 04303128+2555480 &  0.59  &          &        &$  19.54 \pm    0.09         $      &  15.0   \\
1193  &      04 30 32.44     &      +26 00 52.2         &   0.73    &  14-OM-191  & 04303246+2600526 &  0.47  &          &        &$  20.01 \pm    0.15         $      &   9.4   \\
1194  &      04 30 32.80     &      +26 10 37.6         &   0.70    &  14-OM-192  & 04303278+2610373 &  0.28  &          &        &$  18.43 \pm    0.04         $      &  36.3   \\
1195  &      04 30 32.84     &      +26 09 25.8         &   0.68    &  14-OM-193  & 04303285+2609255 &  0.25  &          &        &$  15.56 \pm    0.01         $      & 221.4   \\
1196  &      04 30 32.91     &      +26 02 44.1         &   0.68    &  14-OM-194  & 04303292+2602440 &  0.11  &  14-041  &  1.74  &$  14.91 \pm    0.00         $      & 293.7   \\
1197  &      04 30 32.94     &      +25 55 06.9         &   0.75    &  14-OM-195  & 04303294+2555067 &  0.18  &          &        &$  20.81 \pm    0.35         $      &   4.3   \\
1198  &      04 30 33.25     &      +25 59 08.2         &   0.75    &  14-OM-196  &                  &        &  14-043  &  1.66  &$  21.27 \pm    0.10         $      &   3.2   \\
1199  &      04 30 33.49     &      +26 05 40.9         &   0.74    &  14-OM-197  & 04303346+2605409 &  0.35  &          &        &$  20.44 \pm    0.11         $      &   6.6   \\
1200  &      04 30 33.61     &      +25 55 17.1         &   0.70    &  14-OM-198  & 04303364+2555167 &  0.56  &          &        &$  18.58 \pm    0.02         $      &  33.3   \\
1201  &      04 30 33.68     &      +26 06 04.1         &   0.73    &  14-OM-199  & 04303366+2606038 &  0.33  &          &        &$  19.96 \pm    0.12         $      &  10.0   \\
1202  &      04 30 33.79     &      +26 07 42.4         &   0.75    &  14-OM-200  & 04303370+2607435 &  1.55  &          &        &$  21.05 \pm    0.46         $      &   4.1   \\
1203  &      04 30 33.95     &      +25 59 00.2         &   0.75    &  14-OM-201  & 04303405+2559012 &  1.79  &          &        &$  20.49 \pm    0.04         $      &   6.6   \\
1204  &      04 30 33.95     &      +25 54 26.3         &   0.75    &  14-OM-202  &                  &        &          &        &$  21.13 \pm    0.12         $      &   3.7   \\
1205  &      04 30 34.14     &      +26 05 10.0         &   0.74    &  14-OM-203  & 04303413+2605096 &  0.42  &          &        &$  20.33 \pm    0.05         $      &   7.2   \\
1206  &      04 30 34.32     &      +25 57 15.7         &   0.71    &  14-OM-204  & 04303434+2557154 &  0.46  &          &        &$  18.92 \pm    0.01         $      &  25.4   \\
1207  &      04 30 34.46     &      +26 02 06.9         &   0.70    &  14-OM-205  & 04303448+2602070 &  0.41  &          &        &$  18.82 \pm    0.04         $      &  24.5   \\
1208  &      04 30 34.50     &      +26 01 47.4         &   0.74    &  14-OM-206  &                  &        &          &        &$  21.22 \pm    0.57         $      &   3.3   \\
1209  &      04 30 34.86     &      +25 56 32.8         &   0.73    &  14-OM-207  & 04303487+2556326 &  0.25  &          &        &$  20.10 \pm    0.04         $      &   9.2   \\
1210  &      04 30 35.04     &      +26 06 14.6         &   0.71    &  14-OM-208  & 04303502+2606139 &  0.60  &          &        &$  19.11 \pm    0.02         $      &  21.0   \\
1211  &      04 30 35.09     &      +25 59 30.6         &   0.72    &  14-OM-209  & 04303506+2559303 &  0.36  &          &        &$  19.53 \pm    0.03         $      &  15.0   \\
1212  &      04 30 35.10     &      +25 54 29.6         &   0.68    &  14-OM-210  & 04303513+2554294 &  0.49  &          &        &$  16.29 \pm    0.02         $      & 151.2   \\
1213  &      04 30 35.23     &      +26 01 07.6         &   0.74    &  14-OM-211  & 04303520+2601071 &  0.67  &          &        &$  20.08 \pm    0.16         $      &   9.0   \\
1214  &      04 30 35.25     &      +26 07 20.3         &   0.76    &  14-OM-212  & 04303520+2607207 &  0.78  &          &        &$  21.01 \pm    0.48         $      &   3.9   \\
1215  &      04 30 35.36     &      +25 56 45.7         &   0.74    &  14-OM-213  &                  &        &          &        &$  20.24 \pm    0.20         $      &   7.9   \\
1216  &      04 30 35.56     &      +26 10 24.2         &   0.69    &  14-OM-214  & 04303552+2610238 &  0.51  &          &        &$  18.44 \pm    0.02         $      &  36.0   \\
1217  &      04 30 35.69     &      +25 59 54.2         &   0.73    &  14-OM-215  & 04303571+2559542 &  0.40  &          &        &$  19.79 \pm    0.11         $      &  11.8   \\
1218  &      04 30 36.05     &      +25 58 11.4         &   0.70    &  14-OM-216  & 04303604+2558110 &  0.31  &          &        &$  18.80 \pm    0.05         $      &  27.9   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
1219  &      04 30 36.08     &      +25 59 13.6         &   0.74    &  14-OM-217  & 04303606+2559135 &  0.31  &          &        &$  20.19 \pm    0.31         $      &   7.4   \\
1220  &      04 30 36.58     &      +26 09 47.4         &   0.68    &  14-OM-218  & 04303657+2609473 &  0.14  &          &        &$  16.20 \pm    0.00         $      & 157.3   \\
1221  &      04 30 37.02     &      +26 09 14.5         &   0.76    &  14-OM-219  & 04303719+2609154 &  2.60  &          &        &$  20.88 \pm    0.44         $      &   4.2   \\
1222  &      04 30 37.27     &      +26 05 37.4         &   0.70    &  14-OM-220  & 04303726+2605370 &  0.32  &          &        &$  18.57 \pm    0.03         $      &  32.4   \\
1223  &      04 30 37.53     &      +25 59 22.0         &   0.74    &  14-OM-221  & 04303754+2559220 &  0.26  &          &        &$  20.66 \pm    0.32         $      &   5.9   \\
1224  &      04 30 37.57     &      +25 57 32.3         &   0.69    &  14-OM-222  & 04303759+2557321 &  0.39  &          &        &$  18.29 \pm    0.02         $      &  41.4   \\
1225  &      04 30 37.68     &      +26 00 42.4         &   0.74    &  14-OM-223  & 04303761+2600422 &  1.01  &          &        &$  20.73 \pm    0.10         $      &   5.1   \\
1226  &      04 30 37.81     &      +26 08 02.8         &   0.74    &  14-OM-224  &                  &        &          &        &$  20.41 \pm    0.02         $      &   7.0   \\
1227  &      04 30 38.06     &      +25 54 37.8         &   0.75    &  14-OM-225  &                  &        &          &        &$  21.31 \pm    0.56         $      &   3.3   \\
1228  &      04 30 38.32     &      +26 08 47.4         &   0.70    &  14-OM-226  & 04303830+2608473 &  0.20  &          &        &$  18.93 \pm    0.05         $      &  24.4   \\
1229  &      04 30 38.59     &      +26 07 22.3         &   0.68    &  14-OM-227  & 04303859+2607221 &  0.18  &          &        &$  17.00 \pm    0.01         $      &  98.9   \\
1230  &      04 30 38.79     &      +25 58 22.1         &   0.70    &  14-OM-228  & 04303879+2558220 &  0.01  &          &        &$  18.84 \pm    0.05         $      &  26.8   \\
1231  &      04 30 38.93     &      +26 01 23.7         &   0.75    &  14-OM-229  & 04303888+2601248 &  1.34  &          &        &$  20.91 \pm    0.14         $      &   4.2   \\
1232  &      04 30 39.49     &      +26 07 40.1         &   0.74    &  14-OM-230  & 04303949+2607406 &  0.55  &          &        &$  20.92 \pm    0.03         $      &   4.6   \\
1233  &      04 30 39.58     &      +25 55 37.8         &   0.73    &  14-OM-231  & 04303958+2555382 &  0.39  &          &        &$  19.99 \pm    0.10         $      &  10.2   \\
1234  &      04 30 39.59     &      +25 56 54.8         &   0.70    &  14-OM-232  & 04303959+2556546 &  0.21  &          &        &$  18.71 \pm    0.03         $      &  29.7   \\
1235  &      04 30 39.65     &      +26 04 15.4         &   0.75    &  14-OM-233  &                  &        &          &        &$  20.91 \pm    0.06         $      &   4.3   \\
1236  &      04 30 39.84     &      +25 59 38.8         &   0.75    &  14-OM-234  &                  &        &          &        &$  21.09 \pm    0.48         $      &   3.9   \\
1237  &      04 30 39.95     &      +26 07 04.1         &   0.72    &  14-OM-235  & 04303995+2607041 &  0.03  &          &        &$  19.62 \pm    0.05         $      &  13.8   \\
1238  &      04 30 40.42     &      +25 59 01.3         &   0.74    &  14-OM-236  & 04304040+2559020 &  0.80  &          &        &$  20.87 \pm    0.12         $      &   4.7   \\
1239  &      04 30 40.52     &      +26 02 38.3         &   0.74    &  14-OM-237  & 04304053+2602388 &  0.59  &          &        &$  20.14 \pm    0.41         $      &   6.5   \\
1240  &      04 30 40.67     &      +26 11 28.4         &   0.71    &  14-OM-238  & 04304061+2611278 &  0.88  &          &        &$  18.97 \pm    0.01         $      &  23.8   \\
1241  &      04 30 40.77     &      +26 06 27.0         &   0.74    &  14-OM-239  & 04304067+2606271 &  1.28  &          &        &$  20.83 \pm    0.09         $      &   4.7   \\
1242  &      04 30 40.79     &      +26 04 25.0         &   0.74    &  14-OM-240  &                  &        &          &        &$  21.02 \pm    0.46         $      &   4.1   \\
1243  &      04 30 40.93     &      +25 55 13.9         &   0.74    &  14-OM-241  & 04304094+2555144 &  0.61  &          &        &$  20.26 \pm    0.12         $      &   8.0   \\
1244  &      04 30 40.98     &      +25 57 05.9         &   0.68    &  14-OM-242  & 04304099+2557059 &  0.20  &          &        &$  16.86 \pm    0.01         $      & 108.1   \\
1245  &      04 30 41.30     &      +26 10 45.9         &   0.68    &  14-OM-243  & 04304128+2610454 &  0.52  &          &        &$  16.99 \pm    0.01         $      &  98.7   \\
1246  &      04 30 41.65     &      +25 57 40.2         &   0.75    &  14-OM-244  & 04304167+2557398 &  0.52  &          &        &$  20.90 \pm    0.30         $      &   4.3   \\
1247  &      04 30 41.65     &      +25 55 12.1         &   0.72    &  14-OM-245  & 04304164+2555119 &  0.18  &          &        &$  19.63 \pm    0.05         $      &  14.0   \\
1248  &      04 30 41.90     &      +26 06 50.2         &   0.73    &  14-OM-246  & 04304190+2606500 &  0.21  &          &        &$  19.88 \pm    0.03         $      &  11.0   \\
1249  &      04 30 42.41     &      +26 01 41.0         &   0.71    &  14-OM-247  & 04304241+2601409 &  0.12  &          &        &$  19.16 \pm    0.05         $      &  19.8   \\
1250  &      04 30 42.54     &      +26 05 08.9         &   0.74    &  14-OM-248  & 04304250+2605092 &  0.56  &          &        &$  20.84 \pm    0.30         $      &   4.1   \\
1251  &      04 30 42.62     &      +26 08 51.3         &   0.73    &  14-OM-249  & 04304257+2608513 &  0.59  &          &        &$  19.76 \pm    0.09         $      &  12.1   \\
1252  &      04 30 43.20     &      +26 11 11.8         &   0.74    &  14-OM-250  & 04304318+2611111 &  0.64  &          &        &$  20.28 \pm    0.23         $      &   7.2   \\
1253  &      04 30 43.34     &      +25 58 47.1         &   0.75    &  14-OM-251  & 04304334+2558466 &  0.44  &          &        &$  20.73 \pm    0.17         $      &   5.1   \\
1254  &      04 30 43.42     &      +26 09 42.2         &   0.72    &  14-OM-252  & 04304343+2609423 &  0.22  &          &        &$  19.45 \pm    0.03         $      &  15.8   \\
1255  &      04 30 43.74     &      +26 06 25.5         &   0.70    &  14-OM-253  & 04304375+2606256 &  0.21  &          &        &$  18.61 \pm    0.03         $      &  31.7   \\
1256  &      04 30 43.92     &      +26 09 50.6         &   0.71    &  14-OM-254  & 04304390+2609508 &  0.32  &          &        &$  19.17 \pm    0.04         $      &  20.0   \\
1257  &      04 30 43.92     &      +26 05 42.3         &   0.74    &  14-OM-255  &                  &        &  14-056  &  1.36  &$  21.05 \pm    0.46         $      &   4.0   \\
1258  &      04 30 44.08     &      +26 06 35.0         &   0.74    &  14-OM-256  & 04304405+2606349 &  0.36  &          &        &$  20.46 \pm    0.24         $      &   6.2   \\
1259  &      04 30 44.13     &      +25 55 59.4         &   0.75    &  14-OM-257  &                  &        &          &        &$  20.97 \pm    0.18         $      &   4.1   \\
1260  &      04 30 44.25     &      +26 01 24.4         &   0.68    &  14-OM-258  & 04304425+2601244 &  0.08  &  14-057  &  1.51  &$  14.09 \pm    0.14         $      & 452.7   \\
1261  &      04 30 44.73     &      +26 00 15.9         &   0.72    &  14-OM-259  & 04304476+2600157 &  0.46  &          &        &$  19.51 \pm    0.09         $      &  15.1   \\
1262  &      04 30 45.21     &      +26 11 22.1         &   0.75    &  14-OM-260  &                  &        &          &        &$  21.06 \pm    0.18         $      &   3.7   \\
1263  &      04 30 45.25     &      +26 04 04.1         &   0.73    &  14-OM-261  & 04304524+2604035 &  0.56  &          &        &$  19.88 \pm    0.07         $      &  10.8   \\
1264  &      04 30 45.26     &      +26 08 15.8         &   0.72    &  14-OM-262  & 04304524+2608163 &  0.51  &          &        &$  19.62 \pm    0.10         $      &  13.4   \\
1265  &      04 30 45.27     &      +26 05 08.7         &   0.74    &  14-OM-263  &                  &        &          &        &$  20.54 \pm    0.29         $      &   6.3   \\
1266  &      04 30 45.30     &      +26 08 28.4         &   0.74    &  14-OM-264  & 04304517+2608295 &  2.01  &          &        &$  20.31 \pm    0.11         $      &   7.4   \\
1267  &      04 30 45.70     &      +26 05 14.6         &   0.69    &  14-OM-265  & 04304568+2605145 &  0.29  &          &        &$  18.11 \pm    0.03         $      &  46.3   \\
1268  &      04 30 45.74     &      +25 56 41.1         &   0.74    &  14-OM-266  &                  &        &          &        &$  20.52 \pm    0.13         $      &   6.3   \\
1269  &      04 30 45.95     &      +26 06 39.8         &   0.69    &  14-OM-267  & 04304595+2606398 &  0.10  &          &        &$  18.01 \pm    0.02         $      &  49.9   \\
1270  &      04 30 46.05     &      +25 58 14.0         &   0.75    &  14-OM-268  & 04304609+2558142 &  0.61  &          &        &$  20.60 \pm    0.21         $      &   5.7   \\
1271  &      04 30 46.23     &      +26 08 21.1         &   0.69    &  14-OM-269  & 04304622+2608213 &  0.27  &          &        &$  17.73 \pm    0.02         $      &  60.3   \\
1272  &      04 30 46.72     &      +26 07 10.5         &   0.69    &  14-OM-270  & 04304670+2607102 &  0.34  &          &        &$  18.20 \pm    0.05         $      &  43.3   \\
1273  &      04 30 46.76     &      +25 58 34.9         &   0.71    &  14-OM-271  & 04304678+2558350 &  0.43  &          &        &$  19.03 \pm    0.05         $      &  23.0   \\
1274  &      04 30 47.17     &      +25 55 31.5         &   0.73    &  14-OM-272  & 04304717+2555321 &  0.74  &          &        &$  19.96 \pm    0.13         $      &  10.3   \\
1275  &      04 30 47.18     &      +25 54 52.4         &   0.69    &  14-OM-273  & 04304718+2554527 &  0.28  &          &        &$  17.56 \pm    0.02         $      &  69.3   \\
1276  &      04 30 47.53     &      +25 55 15.9         &   0.74    &  14-OM-274  & 04304754+2555153 &  0.60  &          &        &$  20.62 \pm    0.06         $      &   6.1   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
1277  &      04 30 47.88     &      +26 10 56.3         &   0.71    &  14-OM-275  & 04304785+2610562 &  0.35  &          &        &$  19.07 \pm    0.06         $      &  21.8   \\
1278  &      04 30 48.40     &      +25 58 44.7         &   0.75    &  14-OM-276  & 04304833+2558446 &  0.87  &          &        &$  20.82 \pm    0.15         $      &   4.8   \\
1279  &      04 30 49.13     &      +25 55 19.6         &   0.74    &  14-OM-277  & 04304913+2555199 &  0.30  &          &        &$  20.24 \pm    0.06         $      &   8.3   \\
1280  &      04 30 49.13     &      +25 57 42.2         &   0.74    &  14-OM-278  &                  &        &          &        &$  20.16 \pm    0.12         $      &   8.1   \\
1281  &      04 30 49.22     &      +26 04 51.0         &   0.69    &  14-OM-279  & 04304920+2604508 &  0.36  &          &        &$  17.62 \pm    0.04         $      &  65.6   \\
1282  &      04 30 49.41     &      +25 54 52.4         &   0.75    &  14-OM-280  & 04304931+2554537 &  1.88  &          &        &$  20.88 \pm    0.15         $      &   4.6   \\
1283  &      04 30 49.41     &      +26 00 17.5         &   0.73    &  14-OM-281  & 04304946+2600178 &  0.74  &          &        &$  19.95 \pm    0.06         $      &  10.4   \\
1284  &      04 30 49.63     &      +26 09 46.8         &   0.70    &  14-OM-282  & 04304959+2609469 &  0.47  &          &        &$  18.73 \pm    0.02         $      &  28.6   \\
1285  &      04 30 49.96     &      +25 58 17.1         &   0.73    &  14-OM-283  & 04304999+2558173 &  0.42  &          &        &$  20.22 \pm    0.17         $      &   7.8   \\
1286  &      04 30 50.12     &      +25 57 46.0         &   0.68    &  14-OM-284  & 04305014+2557460 &  0.44  &          &        &$  14.45 \pm    0.00         $      & 384.6   \\
1287  &      04 30 50.40     &      +25 58 04.0         &   0.69    &  14-OM-285  & 04305045+2558042 &  0.69  &          &        &$  17.50 \pm    0.01         $      &  69.9   \\
1288  &      04 30 50.52     &      +26 02 08.2         &   0.68    &  14-OM-286  & 04305053+2602080 &  0.24  &          &        &$  16.90 \pm    0.01         $      & 104.5   \\
1289  &      04 30 50.87     &      +26 07 01.1         &   0.72    &  14-OM-287  & 04305083+2607010 &  0.49  &          &        &$  19.76 \pm    0.06         $      &  12.1   \\
1290  &      04 30 50.88     &      +26 09 08.4         &   0.74    &  14-OM-288  &                  &        &          &        &$  20.83 \pm    0.38         $      &   4.8   \\
1291  &      04 30 51.20     &      +26 04 32.8         &   0.68    &  14-OM-289  & 04305119+2604326 &  0.11  &          &        &$  17.27 \pm    0.02         $      &  83.0   \\
1292  &      04 30 51.46     &      +25 57 22.9         &   0.72    &  14-OM-290  & 04305149+2557227 &  0.54  &          &        &$  19.65 \pm    0.06         $      &  13.5   \\
1293  &      04 30 51.56     &      +26 00 28.1         &   0.74    &  14-OM-291  & 04305151+2600284 &  0.70  &          &        &$  20.64 \pm    0.31         $      &   5.9   \\
1294  &      04 30 51.73     &      +25 59 55.4         &   0.68    &  14-OM-292  & 04305174+2559553 &  0.26  &          &        &$  16.98 \pm    0.02         $      & 100.1   \\
1295  &      04 30 52.10     &      +26 05 47.4         &   0.69    &  14-OM-293  & 04305209+2605474 &  0.08  &          &        &$  17.59 \pm    0.02         $      &  66.8   \\
1296  &      04 30 52.36     &      +26 07 45.4         &   0.68    &  14-OM-294  & 04305234+2607457 &  0.41  &          &        &$  17.46 \pm    0.04         $      &  72.5   \\
1297  &      04 30 52.51     &      +25 58 17.2         &   0.68    &  14-OM-295  & 04305255+2558172 &  0.61  &          &        &$  15.74 \pm    0.00         $      & 202.5   \\
1298  &      04 30 52.54     &      +26 01 22.6         &   0.69    &  14-OM-296  & 04305256+2601226 &  0.34  &          &        &$  17.58 \pm    0.01         $      &  67.6   \\
1299  &      04 30 52.77     &      +26 00 14.9         &   0.74    &  14-OM-297  & 04305281+2600158 &  1.11  &          &        &$  20.57 \pm    0.14         $      &   6.1   \\
1300  &      04 30 53.02     &      +26 06 03.3         &   0.74    &  14-OM-298  & 04305298+2606040 &  0.93  &          &        &$  20.56 \pm    0.14         $      &   5.9   \\
1301  &      04 30 53.05     &      +26 05 34.0         &   0.70    &  14-OM-299  & 04305301+2605339 &  0.46  &          &        &$  18.68 \pm    0.02         $      &  30.0   \\
1302  &      04 30 53.18     &      +25 59 14.6         &   0.74    &  14-OM-300  & 04305323+2559147 &  0.66  &          &        &$  20.07 \pm    0.19         $      &   8.9   \\
1303  &      04 30 53.41     &      +25 58 13.5         &   0.74    &  14-OM-301  & 04305342+2558136 &  0.37  &          &        &$  20.49 \pm    0.22         $      &   6.0   \\
1304  &      04 30 53.67     &      +26 02 14.4         &   0.75    &  14-OM-302  & 04305370+2602139 &  0.62  &          &        &$  20.46 \pm    0.32         $      &   5.6   \\
1305  &      04 30 53.90     &      +26 07 02.9         &   0.75    &  14-OM-303  &                  &        &          &        &$  20.47 \pm    0.35         $      &   5.6   \\
1306  &      04 30 53.97     &      +26 06 19.1         &   0.73    &  14-OM-304  & 04305393+2606193 &  0.59  &          &        &$  20.01 \pm    0.08         $      &   9.8   \\
1307  &      04 30 54.09     &      +25 58 30.4         &   0.69    &  14-OM-305  & 04305413+2558304 &  0.57  &          &        &$  17.65 \pm    0.02         $      &  64.8   \\
1308  &      04 30 54.11     &      +26 11 52.8         &   0.74    &  14-OM-306  & 04305405+2611533 &  0.83  &          &        &$  20.64 \pm    0.32         $      &   5.8   \\
1309  &      04 30 54.13     &      +25 55 32.6         &   0.73    &  14-OM-307  & 04305416+2555325 &  0.54  &          &        &$  19.90 \pm    0.09         $      &  11.1   \\
1310  &      04 30 54.24     &      +26 05 00.1         &   0.74    &  14-OM-308  & 04305419+2605004 &  0.73  &          &        &$  20.53 \pm    0.17         $      &   6.0   \\
1311  &      04 30 54.28     &      +25 55 17.2         &   0.76    &  14-OM-309  &                  &        &          &        &$  21.05 \pm    0.49         $      &   3.8   \\
1312  &      04 30 54.34     &      +25 56 39.6         &   0.74    &  14-OM-310  & 04305437+2556401 &  0.67  &          &        &$  20.34 \pm    0.10         $      &   7.7   \\
1313  &      04 30 54.59     &      +26 01 08.2         &   0.68    &  14-OM-311  & 04305461+2601082 &  0.38  &          &        &$  15.87 \pm    0.00         $      & 188.8   \\
1314  &      04 30 54.95     &      +26 03 50.5         &   0.74    &  14-OM-312  & 04305495+2603508 &  0.33  &          &        &$  20.39 \pm    0.13         $      &   6.9   \\
1315  &      04 30 55.08     &      +26 11 18.8         &   0.74    &  14-OM-313  & 04305502+2611191 &  0.89  &          &        &$  20.40 \pm    0.22         $      &   6.4   \\
1316  &      04 30 55.20     &      +26 09 11.7         &   0.73    &  14-OM-314  & 04305517+2609123 &  0.72  &          &        &$  20.09 \pm    0.14         $      &   8.9   \\
1317  &      04 30 55.46     &      +26 06 32.4         &   0.70    &  14-OM-315  & 04305545+2606328 &  0.49  &          &        &$  18.72 \pm    0.02         $      &  29.1   \\
1318  &      04 30 55.54     &      +26 07 59.6         &   0.74    &  14-OM-316  & 04305552+2608009 &  1.33  &          &        &$  20.50 \pm    0.02         $      &   6.3   \\
1319  &      04 30 55.82     &      +26 06 22.8         &   0.74    &  14-OM-317  &                  &        &          &        &$  20.30 \pm    0.20         $      &   7.1   \\
1320  &      04 30 55.88     &      +26 11 40.2         &   0.71    &  14-OM-318  & 04305580+2611397 &  1.07  &          &        &$  19.26 \pm    0.07         $      &  18.6   \\
1321  &      04 30 55.93     &      +26 00 07.0         &   0.75    &  14-OM-319  & 04305593+2600070 &  0.15  &          &        &$  20.63 \pm    0.08         $      &   5.6   \\
1322  &      04 30 55.96     &      +26 00 44.3         &   0.70    &  14-OM-320  & 04305598+2600442 &  0.35  &          &        &$  18.59 \pm    0.03         $      &  32.3   \\
1323  &      04 30 56.85     &      +26 02 57.3         &   0.74    &  14-OM-321  & 04305690+2602568 &  0.91  &          &        &$  20.59 \pm    0.27         $      &   5.4   \\
1324  &      04 30 57.01     &      +26 07 58.4         &   0.74    &  14-OM-322  & 04305693+2607580 &  1.03  &          &        &$  20.13 \pm    0.16         $      &   8.5   \\
1325  &      04 30 57.29     &      +26 07 59.2         &   0.75    &  14-OM-323  & 04305724+2608010 &  1.90  &          &        &$  20.58 \pm    0.29         $      &   5.6   \\
1326  &      04 30 57.44     &      +26 00 06.3         &   0.74    &  14-OM-324  & 04305739+2600064 &  0.61  &          &        &$  20.22 \pm    0.10         $      &   8.1   \\
1327  &      04 30 57.53     &      +26 08 47.3         &   0.69    &  14-OM-325  & 04305751+2608477 &  0.48  &          &        &$  17.81 \pm    0.02         $      &  57.2   \\
1328  &      04 30 57.69     &      +26 00 51.2         &   0.69    &  14-OM-326  & 04305771+2600514 &  0.41  &          &        &$  18.29 \pm    0.01         $      &  40.8   \\
1329  &      04 30 58.04     &      +25 57 04.1         &   0.74    &  14-OM-327  & 04305808+2557045 &  0.84  &          &        &$  20.03 \pm    0.20         $      &   9.6   \\
1330  &      04 30 58.21     &      +25 59 01.4         &   0.73    &  14-OM-328  & 04305824+2559026 &  1.34  &          &        &$  20.19 \pm    0.20         $      &   8.2   \\
1331  &      04 30 58.38     &      +25 57 45.1         &   0.74    &  14-OM-329  &                  &        &          &        &$  19.96 \pm    0.15         $      &  10.9   \\
1332  &      04 30 58.57     &      +25 57 40.7         &   0.74    &  14-OM-330  & 04305851+2557416 &  1.27  &          &        &$  19.96 \pm    0.19         $      &  10.3   \\
1333  &      04 30 58.75     &      +25 56 23.4         &   0.74    &  14-OM-331  & 04305875+2556234 &  0.09  &          &        &$  20.48 \pm    0.17         $      &   6.5   \\
1334  &      04 30 59.39     &      +26 02 06.1         &   0.74    &  14-OM-332  & 04305929+2602063 &  1.29  &          &        &$  20.57 \pm    0.29         $      &   6.3   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
1335  &      04 30 59.54     &      +25 55 56.9         &   0.74    &  14-OM-333  & 04305953+2555568 &  0.11  &          &        &$  20.33 \pm    0.03         $      &   7.7   \\
1336  &      04 31 00.40     &      +26 04 14.5         &   0.70    &  14-OM-334  & 04310041+2604150 &  0.57  &          &        &$  18.47 \pm    0.03         $      &  35.2   \\
1337  &      04 31 00.76     &      +26 09 44.9         &   0.75    &  14-OM-335  &                  &        &          &        &$  20.61 \pm    0.38         $      &   4.8   \\
1338  &      04 31 00.95     &      +25 59 38.2         &   0.71    &  14-OM-336  & 04310098+2559385 &  0.63  &          &        &$  18.94 \pm    0.06         $      &  24.7   \\
1339  &      04 31 01.23     &      +26 07 33.0         &   0.76    &  14-OM-337  & 04310119+2607353 &  2.36  &          &        &$  20.81 \pm    0.41         $      &   4.5   \\
1340  &      04 31 01.37     &      +26 02 56.1         &   0.69    &  14-OM-338  & 04310141+2602562 &  0.56  &          &        &$  17.77 \pm    0.01         $      &  58.9   \\
1341  &      04 31 01.77     &      +26 00 58.7         &   0.74    &  14-OM-339  & 04310176+2600586 &  0.03  &          &        &$  20.58 \pm    0.12         $      &   5.9   \\
1342  &      04 31 01.87     &      +25 57 31.7         &   0.74    &  14-OM-340  & 04310190+2557325 &  0.90  &          &        &$  20.38 \pm    0.17         $      &   7.0   \\
1343  &      04 31 02.01     &      +25 55 28.4         &   0.72    &  14-OM-341  & 04310206+2555288 &  0.80  &          &        &$  19.53 \pm    0.07         $      &  15.2   \\
1344  &      04 31 02.40     &      +26 03 10.8         &   0.75    &  14-OM-342  & 04310240+2603110 &  0.23  &          &        &$  21.25 \pm    0.55         $      &   3.4   \\
1345  &      04 31 02.77     &      +25 56 54.5         &   0.73    &  14-OM-343  & 04310275+2556548 &  0.43  &          &        &$  19.81 \pm    0.17         $      &  11.7   \\
1346  &      04 31 02.84     &      +25 56 34.7         &   0.74    &  14-OM-344  & 04310283+2556351 &  0.40  &          &        &$  20.19 \pm    0.03         $      &   8.7   \\
1347  &      04 31 02.88     &      +25 55 14.3         &   0.76    &  14-OM-345  &                  &        &          &        &$  21.23 \pm    0.58         $      &   3.2   \\
1348  &      04 31 03.41     &      +25 55 48.2         &   0.75    &  14-OM-346  & 04310349+2555483 &  1.14  &          &        &$  20.70 \pm    0.19         $      &   5.1   \\
1349  &      04 31 03.76     &      +26 09 27.2         &   0.69    &  14-OM-347  & 04310374+2609272 &  0.25  &          &        &$  17.73 \pm    0.02         $      &  60.7   \\
1350  &      04 31 03.79     &      +26 12 09.8         &   0.79    &  14-OM-348  & 04310383+2612113 &  1.74  &          &        &$  18.60 \pm    0.45         $      &  30.2   \\
1351  &      04 31 03.86     &      +26 08 16.0         &   0.73    &  14-OM-349  &                  &        &          &        &$  19.81 \pm    0.08         $      &  11.6   \\
1352  &      04 31 03.91     &      +26 08 08.8         &   0.74    &  14-OM-350  & 04310388+2608085 &  0.46  &          &        &$  20.05 \pm    0.25         $      &   8.5   \\
1353  &      04 31 03.93     &      +25 58 10.6         &   0.74    &  14-OM-351  & 04310392+2558105 &  0.13  &          &        &$  20.26 \pm    0.10         $      &   8.1   \\
1354  &      04 31 04.16     &      +26 09 02.3         &   0.73    &  14-OM-352  & 04310415+2609026 &  0.40  &          &        &$  20.11 \pm    0.06         $      &   8.9   \\
1355  &      04 31 04.41     &      +25 59 43.7         &   0.74    &  14-OM-353  & 04310444+2559444 &  0.89  &          &        &$  20.21 \pm    0.12         $      &   8.3   \\
1356  &      04 31 04.50     &      +26 01 39.9         &   0.73    &  14-OM-354  & 04310454+2601402 &  0.60  &          &        &$  19.92 \pm    0.15         $      &  10.4   \\
1357  &      04 31 04.53     &      +26 08 44.4         &   0.71    &  14-OM-355  & 04310452+2608450 &  0.61  &          &        &$  19.19 \pm    0.11         $      &  19.5   \\
1358  &      04 31 04.66     &      +25 59 32.3         &   0.76    &  14-OM-356  & 04310463+2559321 &  0.42  &          &        &$  21.26 \pm    0.59         $      &   3.1   \\
1359  &      04 31 04.93     &      +26 03 38.4         &   0.74    &  14-OM-357  & 04310493+2603387 &  0.36  &          &        &$  20.74 \pm    0.09         $      &   5.1   \\
1360  &      04 31 05.02     &      +26 01 53.6         &   0.69    &  14-OM-358  & 04310504+2601535 &  0.34  &          &        &$  18.19 \pm    0.03         $      &  44.0   \\
1361  &      04 31 05.59     &      +25 58 13.2         &   0.69    &  14-OM-359  & 04310561+2558134 &  0.37  &          &        &$  17.96 \pm    0.02         $      &  52.6   \\
1362  &      04 31 05.65     &      +25 56 59.0         &   0.74    &  14-OM-360  & 04310570+2557002 &  1.39  &          &        &$  20.09 \pm    0.10         $      &   9.4   \\
1363  &      04 31 06.58     &      +26 06 08.0         &   0.68    &  14-OM-361  & 04310652+2606078 &  0.70  &          &        &$  16.03 \pm    0.00         $      & 172.8   \\
1364  &      04 31 06.65     &      +26 05 48.8         &   0.68    &  14-OM-362  & 04310665+2605489 &  0.18  &          &        &$  16.78 \pm    0.08         $      & 111.1   \\
1365  &      04 31 07.95     &      +25 56 40.8         &   0.72    &  14-OM-363  & 04310794+2556407 &  0.18  &          &        &$  19.43 \pm    0.07         $      &  16.4   \\
1366  &      04 31 08.22     &      +25 58 28.1         &   0.70    &  14-OM-364  & 04310822+2558280 &  0.09  &          &        &$  18.80 \pm    0.03         $      &  27.9   \\
1367  &      04 31 08.52     &      +25 55 23.9         &   0.75    &  14-OM-365  &                  &        &          &        &$  21.01 \pm    0.45         $      &   4.1   \\
1368  &      04 31 08.79     &      +26 00 01.6         &   0.73    &  14-OM-366  & 04310878+2600015 &  0.12  &          &        &$  19.90 \pm    0.13         $      &  10.8   \\
1369  &      04 31 10.08     &      +25 59 23.1         &   0.68    &  14-OM-367  & 04311009+2559236 &  0.56  &          &        &$  17.24 \pm    0.01         $      &  85.7   \\
1370  &      04 31 11.16     &      +25 57 49.6         &   0.75    &  14-OM-368  & 04311120+2557509 &  1.42  &          &        &$  20.72 \pm    0.30         $      &   5.1   \\
1371  &      04 31 11.26     &      +25 58 01.7         &   0.74    &  14-OM-369  & 04311130+2558030 &  1.52  &          &        &$  20.17 \pm    0.07         $      &   8.8   \\
1372  &      04 31 25.13     &      +18 16 16.8         &   0.19    &  22-OM-001  & 04312513+1816168 &  0.04  &  22-024  &  0.43  &$  14.05 \pm    0.03^\ddagger$      &  44.6   \\
1373  &      04 31 40.07     &      +18 13 57.2         &   0.87    &  22-OM-002  & 04314007+1813571 &  0.04  &  22-047  &  0.76  &$  16.70 \pm    0.15^\ddagger$      &  10.6   \\
1374  &      04 31 50.61     &      +24 24 17.7         &   0.53    &  03-OM-001  & 04315056+2424180 &  0.70  &  03-005  &  1.65  &$  16.81 \pm    0.09         $      &  59.9   \\
1375  &      04 31 54.05     &      +24 21 26.2         &   0.68    &  03-OM-002  & 04315403+2421266 &  0.47  &          &        &$  20.03 \pm    0.16         $      &   4.7   \\
1376  &      04 31 57.14     &      +24 14 01.7         &   0.63    &  03-OM-003  & 04315712+2414013 &  0.38  &          &        &$  19.23 \pm    0.10         $      &   9.5   \\
1377  &      04 31 59.64     &      +24 14 37.8         &   0.66    &  03-OM-004  & 04315962+2414367 &  1.02  &          &        &$  19.49 \pm    0.13         $      &   7.6   \\
1378  &      04 32 04.99     &      +25 58 46.9         &   0.72    &  19-OM-001  & 04320495+2558469 &  0.53  &          &        &$  19.46 \pm    0.18         $      &   7.9   \\
1379  &      04 32 05.36     &      +25 54 49.9         &   0.63    &  19-OM-002  & 04320534+2554502 &  0.33  &          &        &$  17.31 \pm    0.04         $      &  44.8   \\
1380  &      04 32 08.26     &      +25 51 42.6         &   0.73    &  19-OM-003  & 04320830+2551427 &  0.65  &          &        &$  19.72 \pm    0.12         $      &   6.3   \\
1381  &      04 32 09.18     &      +25 45 50.0         &   0.74    &  19-OM-004  & 04320916+2545496 &  0.37  &          &        &$  19.93 \pm    0.22         $      &   4.9   \\
1382  &      04 32 09.38     &      +25 53 29.3         &   0.69    &  19-OM-005  & 04320936+2553297 &  0.60  &          &        &$  18.75 \pm    0.05         $      &  15.0   \\
1383  &      04 32 09.41     &      +25 52 36.4         &   0.74    &  19-OM-006  & 04320938+2552359 &  0.47  &          &        &$  19.79 \pm    0.12         $      &   5.9   \\
1384  &      04 32 09.89     &      +25 43 37.3         &   0.63    &  19-OM-007  & 04320990+2543372 &  0.11  &          &        &$  18.67 \pm    0.08         $      &  27.7   \\
1385  &      04 32 10.07     &      +25 44 39.8         &   0.72    &  19-OM-008  & 04321008+2544392 &  0.56  &          &        &$  19.33 \pm    0.14         $      &   8.4   \\
1386  &      04 32 10.39     &      +25 44 33.0         &   0.64    &  19-OM-009  & 04321037+2544327 &  0.33  &          &        &$  17.38 \pm    0.02         $      &  41.3   \\
1387  &      04 32 10.60     &      +25 47 39.1         &   0.69    &  19-OM-010  & 04321062+2547389 &  0.43  &          &        &$  18.76 \pm    0.05         $      &  14.5   \\
1388  &      04 32 10.77     &      +25 52 48.9         &   0.63    &  19-OM-011  & 04321074+2552492 &  0.43  &          &        &$  16.76 \pm    0.02         $      &  63.9   \\
1389  &      04 32 10.87     &      +25 50 40.5         &   0.62    &  19-OM-012  & 04321086+2550407 &  0.31  &          &        &$  16.13 \pm    0.01         $      &  93.5   \\
1390  &      04 32 11.07     &      +25 58 38.2         &   0.77    &  19-OM-013  & 04321109+2558379 &  0.43  &          &        &$  20.20 \pm    0.42         $      &   4.4   \\
1391  &      04 32 11.10     &      +25 46 06.2         &   0.72    &  19-OM-014  & 04321109+2546056 &  0.51  &          &        &$  19.51 \pm    0.05         $      &   7.6   \\
1392  &      04 32 11.12     &      +25 44 42.4         &   0.62    &  19-OM-015  & 04321113+2544409 &  1.49  &          &        &$  15.43 \pm    0.07         $      & 136.6   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
1393  &      04 32 11.44     &      +25 44 02.9         &   0.67    &  19-OM-016  & 04321143+2544030 &  0.16  &          &        &$  19.52 \pm    0.59         $      &   7.2   \\
1394  &      04 32 12.49     &      +25 49 45.0         &   0.76    &  19-OM-017  & 04321252+2549451 &  0.52  &          &        &$  20.37 \pm    0.51         $      &   3.7   \\
1395  &      04 32 12.79     &      +25 45 38.3         &   0.73    &  19-OM-018  & 04321287+2545374 &  1.43  &          &        &$  19.71 \pm    0.11         $      &   6.3   \\
1396  &      04 32 12.81     &      +25 50 51.9         &   0.70    &  19-OM-019  & 04321283+2550521 &  0.46  &          &        &$  18.92 \pm    0.09         $      &  12.7   \\
1397  &      04 32 13.05     &      +25 44 43.6         &   0.75    &  19-OM-020  &                  &        &          &        &$  19.91 \pm    0.21         $      &   5.0   \\
1398  &      04 32 13.45     &      +25 55 50.5         &   0.75    &  19-OM-021  & 04321343+2555504 &  0.19  &          &        &$  20.00 \pm    0.11         $      &   5.1   \\
1399  &      04 32 14.05     &      +25 44 16.2         &   0.73    &  19-OM-022  & 04321402+2544164 &  0.42  &          &        &$  19.64 \pm    0.11         $      &   6.7   \\
1400  &      04 32 14.14     &      +25 48 37.2         &   0.73    &  19-OM-023  & 04321414+2548370 &  0.14  &          &        &$  19.76 \pm    0.15         $      &   5.8   \\
1401  &      04 32 14.31     &      +25 47 25.2         &   0.69    &  19-OM-024  & 04321430+2547254 &  0.31  &          &        &$  18.81 \pm    0.07         $      &  13.8   \\
1402  &      04 32 14.31     &      +24 18 31.0         &   0.54    &  03-OM-005  & 04321431+2418310 &  0.03  &          &        &$  17.61 \pm    0.02         $      &  34.7   \\
1403  &      04 32 14.33     &      +25 56 55.3         &   0.76    &  19-OM-025  & 04321438+2556558 &  0.95  &          &        &$  20.43 \pm    0.12         $      &   3.5   \\
1404  &      04 32 14.72     &      +25 43 56.6         &   0.66    &  19-OM-026  & 04321475+2543570 &  0.61  &          &        &$  18.08 \pm    0.03         $      &  25.1   \\
1405  &      04 32 14.77     &      +25 48 59.5         &   0.64    &  19-OM-027  & 04321476+2548594 &  0.09  &          &        &$  17.34 \pm    0.04         $      &  43.3   \\
1406  &      04 32 14.80     &      +25 57 46.3         &   0.68    &  19-OM-028  & 04321477+2557462 &  0.32  &          &        &$  18.61 \pm    0.05         $      &  17.0   \\
1407  &      04 32 14.99     &      +24 16 36.7         &   0.72    &  03-OM-006  & 04321500+2416370 &  0.47  &          &        &$  20.43 \pm    0.03         $      &   3.4   \\
1408  &      04 32 15.39     &      +24 28 59.3         &   0.65    &  03-OM-007  & 04321540+2428597 &  0.56  &  03-016  &  0.67  &$  19.22 \pm    0.19         $      &   9.7   \\
1409  &      04 32 15.51     &      +25 49 47.5         &   0.71    &  19-OM-029  & 04321552+2549468 &  0.72  &          &        &$  19.35 \pm    0.10         $      &   8.7   \\
1410  &      04 32 15.88     &      +25 51 35.2         &   0.73    &  19-OM-030  & 04321588+2551348 &  0.29  &          &        &$  19.82 \pm    0.15         $      &   5.7   \\
1411  &      04 32 16.11     &      +25 54 30.5         &   0.70    &  19-OM-031  & 04321609+2554306 &  0.25  &          &        &$  19.25 \pm    0.09         $      &   9.6   \\
1412  &      04 32 16.19     &      +25 54 57.2         &   0.72    &  19-OM-032  & 04321619+2554574 &  0.24  &          &        &$  19.30 \pm    0.09         $      &   9.3   \\
1413  &      04 32 16.86     &      +25 44 11.0         &   0.67    &  19-OM-033  & 04321686+2544108 &  0.10  &          &        &$  18.36 \pm    0.05         $      &  20.0   \\
1414  &      04 32 16.98     &      +25 44 37.6         &   0.74    &  19-OM-034  & 04321702+2544383 &  0.98  &          &        &$  20.10 \pm    0.12         $      &   4.4   \\
1415  &      04 32 17.09     &      +25 48 43.0         &   0.67    &  19-OM-035  & 04321708+2548432 &  0.27  &          &        &$  18.46 \pm    0.08         $      &  18.5   \\
1416  &      04 32 17.72     &      +25 44 19.1         &   0.66    &  19-OM-036  & 04321773+2544193 &  0.36  &          &        &$  18.19 \pm    0.04         $      &  22.9   \\
1417  &      04 32 18.84     &      +25 45 55.1         &   0.63    &  19-OM-037  & 04321883+2545548 &  0.26  &          &        &$  16.52 \pm    0.01         $      &  74.0   \\
1418  &      04 32 18.84     &      +24 22 27.5         &   0.60    &  03-OM-008  & 04321885+2422271 &  0.38  &  03-019  &  1.56  &$  17.65 \pm    0.04         $      &  31.6   \\
1419  &      04 32 19.60     &      +25 45 53.9         &   0.71    &  19-OM-038  & 04321961+2545535 &  0.45  &          &        &$  19.04 \pm    0.10         $      &  11.2   \\
1420  &      04 32 19.81     &      +25 43 37.8         &   0.74    &  19-OM-039  & 04321987+2543374 &  1.01  &          &        &$  20.01 \pm    0.37         $      &   4.9   \\
1421  &      04 32 20.05     &      +25 49 01.3         &   0.63    &  19-OM-040  & 04322006+2549012 &  0.16  &          &        &$  16.84 \pm    0.02         $      &  60.7   \\
1422  &      04 32 20.21     &      +25 55 43.9         &   0.75    &  19-OM-041  & 04322016+2555441 &  0.56  &          &        &$  19.78 \pm    0.23         $      &   5.7   \\
1423  &      04 32 20.63     &      +25 52 33.6         &   0.76    &  19-OM-042  & 04322066+2552340 &  0.66  &          &        &$  20.42 \pm    0.52         $      &   3.5   \\
1424  &      04 32 20.90     &      +25 43 58.8         &   0.70    &  19-OM-043  & 04322088+2543588 &  0.18  &          &        &$  18.83 \pm    0.13         $      &  13.3   \\
1425  &      04 32 21.03     &      +24 17 32.9         &   0.70    &  03-OM-009  & 04322105+2417325 &  0.54  &          &        &$  20.26 \pm    0.02         $      &   4.0   \\
1426  &      04 32 21.28     &      +25 56 51.8         &   0.74    &  19-OM-044  & 04322126+2556514 &  0.41  &          &        &$  19.60 \pm    0.17         $      &   6.9   \\
1427  &      04 32 21.45     &      +25 58 57.6         &   0.65    &  19-OM-045  & 04322143+2558580 &  0.46  &          &        &$  17.94 \pm    0.06         $      &  28.8   \\
1428  &      04 32 21.46     &      +25 47 39.1         &   0.75    &  19-OM-046  & 04322141+2547382 &  1.03  &          &        &$  20.10 \pm    0.17         $      &   4.3   \\
1429  &      04 32 21.56     &      +25 47 24.7         &   0.74    &  19-OM-047  & 04322155+2547247 &  0.07  &          &        &$  19.91 \pm    0.23         $      &   4.8   \\
1430  &      04 32 21.57     &      +25 45 42.1         &   0.75    &  19-OM-048  & 04322152+2545412 &  0.99  &          &        &$  20.06 \pm    0.17         $      &   4.4   \\
1431  &      04 32 21.68     &      +25 49 57.9         &   0.72    &  19-OM-049  & 04322169+2549579 &  0.23  &          &        &$  19.26 \pm    0.15         $      &   9.4   \\
1432  &      04 32 21.74     &      +24 22 13.0         &   0.71    &  03-OM-010  & 04322179+2422126 &  0.87  &          &        &$  18.47 \pm    0.08         $      &  17.0   \\
1433  &      04 32 22.17     &      +25 44 03.3         &   0.76    &  19-OM-050  &                  &        &          &        &$  20.50 \pm    0.58         $      &   3.2   \\
1434  &      04 32 22.23     &      +25 56 01.9         &   0.75    &  19-OM-051  & 04322226+2556013 &  0.73  &          &        &$  20.23 \pm    0.14         $      &   4.1   \\
1435  &      04 32 23.47     &      +25 45 49.0         &   0.74    &  19-OM-052  & 04322348+2545480 &  0.92  &          &        &$  19.71 \pm    0.28         $      &   6.4   \\
1436  &      04 32 24.13     &      +25 55 09.2         &   0.62    &  19-OM-053  & 04322408+2555090 &  0.65  &          &        &$  15.69 \pm    0.02         $      & 120.2   \\
1437  &      04 32 24.27     &      +25 44 32.7         &   0.68    &  19-OM-054  & 04322424+2544321 &  0.59  &          &        &$  18.63 \pm    0.08         $      &  16.0   \\
1438  &      04 32 24.36     &      +25 46 15.0         &   0.62    &  19-OM-055  & 04322435+2546151 &  0.21  &          &        &$  16.08 \pm    0.01         $      &  96.0   \\
1439  &      04 32 24.50     &      +25 49 05.9         &   0.68    &  19-OM-056  & 04322453+2549058 &  0.46  &          &        &$  18.70 \pm    0.04         $      &  15.3   \\
1440  &      04 32 24.54     &      +25 45 47.9         &   0.66    &  19-OM-057  & 04322452+2545478 &  0.20  &          &        &$  18.11 \pm    0.05         $      &  24.1   \\
1441  &      04 32 24.73     &      +25 44 00.9         &   0.75    &  19-OM-058  & 04322470+2544008 &  0.32  &          &        &$  20.22 \pm    0.10         $      &   4.0   \\
1442  &      04 32 24.89     &      +24 18 11.7         &   0.69    &  03-OM-011  & 04322486+2418117 &  0.32  &          &        &$  20.03 \pm    0.22         $      &   4.6   \\
1443  &      04 32 24.99     &      +24 19 40.5         &   0.55    &  03-OM-012  & 04322500+2419404 &  0.22  &          &        &$  17.68 \pm    0.04         $      &  32.5   \\
1444  &      04 32 25.04     &      +25 46 18.0         &   0.68    &  19-OM-059  & 04322507+2546177 &  0.50  &          &        &$  18.64 \pm    0.07         $      &  15.5   \\
1445  &      04 32 25.44     &      +25 45 17.2         &   0.74    &  19-OM-060  & 04322548+2545166 &  0.84  &          &        &$  19.88 \pm    0.34         $      &   4.6   \\
1446  &      04 32 26.19     &      +25 45 60.0         &   0.63    &  19-OM-061  & 04322619+2546002 &  0.28  &          &        &$  16.58 \pm    0.02         $      &  70.6   \\
1447  &      04 32 26.31     &      +25 49 41.4         &   0.75    &  19-OM-062  & 04322626+2549411 &  0.70  &          &        &$  19.94 \pm    0.08         $      &   5.2   \\
1448  &      04 32 27.10     &      +25 45 55.9         &   0.62    &  19-OM-063  & 04322716+2545561 &  0.88  &          &        &$  15.97 \pm    0.10         $      & 100.3   \\
1449  &      04 32 27.46     &      +25 49 39.5         &   0.75    &  19-OM-064  & 04322744+2549396 &  0.21  &          &        &$  19.95 \pm    0.12         $      &   5.1   \\
1450  &      04 32 28.79     &      +25 44 35.2         &   0.68    &  19-OM-065  & 04322877+2544355 &  0.40  &          &        &$  18.65 \pm    0.05         $      &  15.8   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
1451  &      04 32 29.03     &      +25 48 49.3         &   0.71    &  19-OM-066  & 04322898+2548493 &  0.58  &          &        &$  19.46 \pm    0.13         $      &   7.7   \\
1452  &      04 32 29.15     &      +25 54 05.0         &   0.75    &  19-OM-067  & 04322914+2554051 &  0.10  &          &        &$  19.94 \pm    0.24         $      &   4.9   \\
1453  &      04 32 29.39     &      +25 45 08.1         &   0.72    &  19-OM-068  & 04322936+2545074 &  0.78  &          &        &$  19.34 \pm    0.17         $      &   8.4   \\
1454  &      04 32 29.87     &      +25 58 21.9         &   0.76    &  19-OM-069  & 04322984+2558218 &  0.43  &          &        &$  20.09 \pm    0.11         $      &   4.6   \\
1455  &      04 32 29.88     &      +24 15 47.7         &   0.70    &  03-OM-013  & 04322987+2415476 &  0.08  &          &        &$  20.13 \pm    0.26         $      &   4.2   \\
1456  &      04 32 29.90     &      +24 21 01.9         &   0.62    &  03-OM-014  & 04322994+2421021 &  0.66  &          &        &$  19.20 \pm    0.11         $      &   9.5   \\
1457  &      04 32 30.25     &      +25 52 41.6         &   0.65    &  19-OM-070  & 04323023+2552413 &  0.36  &          &        &$  18.05 \pm    0.02         $      &  25.7   \\
1458  &      04 32 30.38     &      +25 48 16.3         &   0.73    &  19-OM-071  & 04323040+2548166 &  0.49  &          &        &$  19.67 \pm    0.09         $      &   6.7   \\
1459  &      04 32 30.39     &      +25 48 23.5         &   0.73    &  19-OM-072  & 04323044+2548232 &  0.73  &          &        &$  19.56 \pm    0.12         $      &   7.2   \\
1460  &      04 32 30.58     &      +24 19 57.4         &   0.55    &  03-OM-015  & 04323058+2419572 &  0.16  &  03-022  &  1.49  &$  17.83 \pm    0.17         $      &  27.5   \\
1461  &      04 32 30.60     &      +25 45 27.0         &   0.64    &  19-OM-073  & 04323060+2545269 &  0.12  &          &        &$  17.77 \pm    0.02         $      &  31.7   \\
1462  &      04 32 30.93     &      +25 45 12.2         &   0.74    &  19-OM-074  & 04323093+2545119 &  0.31  &          &        &$  19.66 \pm    0.28         $      &   5.6   \\
1463  &      04 32 31.42     &      +25 47 11.7         &   0.72    &  19-OM-075  & 04323138+2547116 &  0.54  &          &        &$  19.25 \pm    0.08         $      &   9.6   \\
1464  &      04 32 31.77     &      +24 20 02.9         &   0.53    &  03-OM-016  & 04323176+2420029 &  0.13  &  03-023  &  1.47  &$  16.15 \pm    0.06         $      &  87.5   \\
1465  &      04 32 31.87     &      +25 45 37.2         &   0.74    &  19-OM-076  & 04323190+2545373 &  0.50  &          &        &$  19.82 \pm    0.13         $      &   5.7   \\
1466  &      04 32 32.08     &      +25 45 45.9         &   0.74    &  19-OM-077  & 04323203+2545455 &  0.64  &          &        &$  20.13 \pm    0.17         $      &   4.2   \\
1467  &      04 32 32.20     &      +25 44 03.6         &   0.76    &  19-OM-078  & 04323222+2544046 &  1.11  &          &        &$  20.55 \pm    0.60         $      &   3.1   \\
1468  &      04 32 32.33     &      +25 48 48.3         &   0.72    &  19-OM-079  & 04323234+2548489 &  0.62  &          &        &$  19.25 \pm    0.23         $      &   8.8   \\
1469  &      04 32 32.53     &      +25 44 07.5         &   0.75    &  19-OM-080  & 04323255+2544076 &  0.40  &          &        &$  19.74 \pm    0.00         $      &   6.3   \\
1470  &      04 32 32.98     &      +25 50 58.7         &   0.74    &  19-OM-081  & 04323294+2550587 &  0.53  &          &        &$  19.74 \pm    0.36         $      &   5.1   \\
1471  &      04 32 34.00     &      +25 44 45.3         &   0.71    &  19-OM-082  & 04323401+2544454 &  0.21  &          &        &$  19.14 \pm    0.09         $      &  10.4   \\
1472  &      04 32 34.53     &      +25 49 52.0         &   0.72    &  19-OM-083  & 04323459+2549521 &  0.83  &          &        &$  19.40 \pm    0.05         $      &   8.3   \\
1473  &      04 32 34.65     &      +25 57 58.7         &   0.76    &  19-OM-084  & 04323469+2557580 &  0.93  &          &        &$  20.40 \pm    0.15         $      &   3.5   \\
1474  &      04 32 36.18     &      +25 59 54.7         &   0.77    &  19-OM-085  & 04323620+2559542 &  0.59  &          &        &$  20.27 \pm    0.18         $      &   4.0   \\
1475  &      04 32 36.66     &      +25 57 16.2         &   0.75    &  19-OM-086  & 04323666+2557161 &  0.12  &          &        &$  19.91 \pm    0.14         $      &   5.4   \\
1476  &      04 32 36.80     &      +25 56 45.8         &   0.75    &  19-OM-087  & 04323679+2556462 &  0.53  &          &        &$  20.20 \pm    0.23         $      &   4.1   \\
1477  &      04 32 38.09     &      +25 48 55.4         &   0.75    &  19-OM-088  & 04323806+2548557 &  0.52  &          &        &$  20.24 \pm    0.22         $      &   3.7   \\
1478  &      04 32 38.29     &      +25 47 42.6         &   0.73    &  19-OM-089  & 04323828+2547424 &  0.18  &          &        &$  19.66 \pm    0.13         $      &   6.7   \\
1479  &      04 32 41.69     &      +24 19 04.2         &   0.65    &  03-OM-017  & 04324166+2419038 &  0.48  &          &        &$  19.42 \pm    0.10         $      &   8.4   \\
1480  &      04 32 42.46     &      +25 46 07.8         &   0.74    &  19-OM-090  & 04324246+2546070 &  0.72  &          &        &$  19.70 \pm    0.19         $      &   6.2   \\
1481  &      04 32 42.77     &      +25 47 23.8         &   0.67    &  19-OM-091  & 04324274+2547238 &  0.37  &          &        &$  18.48 \pm    0.05         $      &  18.5   \\
1482  &      04 32 42.84     &      +25 52 31.3         &   0.62    &  19-OM-092  & 04324282+2552314 &  0.24  &  19-049  &  1.45  &$  14.23 \pm    0.04         $      & 249.2   \\
1483  &      04 32 43.01     &      +25 46 31.7         &   0.75    &  19-OM-093  & 04324304+2546315 &  0.46  &          &        &$  20.40 \pm    0.09         $      &   3.5   \\
1484  &      04 32 43.05     &      +25 52 31.1         &   0.67    &  19-OM-094  & 04324303+2552311 &  0.20  &  19-049  &  2.65  &$  14.33 \pm    0.02         $      & 238.7   \\
1485  &      04 32 43.95     &      +25 46 49.8         &   0.75    &  19-OM-095  & 04324397+2546499 &  0.34  &          &        &$  19.99 \pm    0.16         $      &   4.9   \\
1486  &      04 32 44.93     &      +25 51 13.7         &   0.73    &  19-OM-096  & 04324492+2551125 &  1.11  &          &        &$  19.96 \pm    0.21         $      &   4.4   \\
1487  &      04 32 45.38     &      +25 56 02.1         &   0.76    &  19-OM-097  & 04324543+2556037 &  1.77  &          &        &$  20.51 \pm    0.57         $      &   3.3   \\
1488  &      04 32 46.06     &      +25 47 45.6         &   0.76    &  19-OM-098  & 04324612+2547449 &  1.08  &          &        &$  20.15 \pm    0.41         $      &   4.5   \\
1489  &      04 32 46.47     &      +24 29 53.5         &   0.56    &  03-OM-018  & 04324646+2429539 &  0.44  &          &        &$  18.16 \pm    0.05         $      &  23.1   \\
1490  &      04 32 49.10     &      +22 53 03.0         &   0.61    &  17-OM-001  & 04324911+2253027 &  0.30  &  17-009  &  1.09  &$  18.81 \pm    0.05         $      &  25.3   \\
1491  &      04 32 49.35     &      +25 49 04.7         &   0.76    &  19-OM-099  & 04324940+2549053 &  1.04  &          &        &$  19.94 \pm    0.34         $      &   5.4   \\
1492  &      04 32 49.73     &      +22 51 21.3         &   0.58    &  17-OM-002  & 04324972+2251209 &  0.37  &          &        &$  16.48 \pm    0.00         $      & 126.3   \\
1493  &      04 32 53.85     &      +22 48 37.3         &   0.63    &  17-OM-003  & 04325387+2248375 &  0.50  &  17-011  &  1.98  &$  19.69 \pm    0.03         $      &  12.3   \\
1494  &      04 32 55.03     &      +25 45 01.2         &   0.76    &  19-OM-100  & 04325505+2545015 &  0.49  &          &        &$  20.35 \pm    0.50         $      &   3.7   \\
1495  &      04 32 57.56     &      +22 52 30.2         &   0.66    &  17-OM-004  & 04325758+2252297 &  0.59  &          &        &$  20.60 \pm    0.07         $      &   5.5   \\
1496  &      04 32 59.43     &      +22 44 23.1         &   0.61    &  17-OM-005  & 04325944+2244237 &  0.71  &          &        &$  18.89 \pm    0.04         $      &  23.6   \\
1497  &      04 32 59.73     &      +22 51 55.4         &   0.64    &  17-OM-006  & 04325971+2251552 &  0.21  &          &        &$  20.13 \pm    0.03         $      &   8.4   \\
1498  &      04 33 01.00     &      +25 48 11.9         &   0.76    &  19-OM-101  & 04330106+2548117 &  0.98  &          &        &$  20.28 \pm    0.46         $      &   4.0   \\
1499  &      04 33 02.74     &      +22 50 23.8         &   0.60    &  17-OM-007  & 04330275+2250233 &  0.44  &          &        &$  18.46 \pm    0.06         $      &  33.5   \\
1500  &      04 33 03.38     &      +22 51 56.3         &   0.60    &  17-OM-008  & 04330341+2251558 &  0.60  &          &        &$  18.67 \pm    0.01         $      &  28.6   \\
1501  &      04 33 05.30     &      +22 50 53.7         &   0.67    &  17-OM-009  & 04330530+2250531 &  0.56  &          &        &$  21.28 \pm    0.62         $      &   3.0   \\
1502  &      04 33 07.49     &      +23 00 51.5         &   0.66    &  17-OM-010  & 04330744+2300518 &  0.67  &          &        &$  21.01 \pm    0.49         $      &   3.8   \\
1503  &      04 33 07.72     &      +25 49 04.8         &   0.65    &  19-OM-102  & 04330772+2549052 &  0.51  &          &        &$  17.93 \pm    0.03         $      &  28.3   \\
1504  &      04 33 09.34     &      +22 55 30.8         &   0.64    &  17-OM-011  & 04330938+2255314 &  0.86  &          &        &$  19.92 \pm    0.17         $      &   9.7   \\
1505  &      04 33 09.64     &      +22 48 46.8         &   0.67    &  17-OM-012  & 04330961+2248466 &  0.33  &          &        &$  20.74 \pm    0.05         $      &   4.9   \\
1506  &      04 33 10.07     &      +22 55 33.1         &   0.60    &  17-OM-013  & 04331010+2255332 &  0.47  &          &        &$  18.46 \pm    0.01         $      &  33.7   \\
1507  &      04 33 10.55     &      +22 57 24.1         &   0.64    &  17-OM-014  & 04331053+2257232 &  0.91  &          &        &$  19.83 \pm    0.07         $      &  10.7   \\
1508  &      04 33 10.82     &      +24 19 00.1         &   0.97    &  04-OM-001  & 04331072+2418598 &  1.29  &          &        &$  20.13 \pm    0.36         $      &   5.1   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
1509  &      04 33 11.34     &      +22 52 23.6         &   0.60    &  17-OM-015  & 04331133+2252234 &  0.15  &          &        &$  18.35 \pm    0.04         $      &  36.4   \\
1510  &      04 33 12.14     &      +24 28 31.5         &   0.91    &  04-OM-002  & 04331201+2428310 &  1.71  &          &        &$  19.36 \pm    0.09         $      &   9.7   \\
1511  &      04 33 12.66     &      +24 24 05.4         &   0.94    &  04-OM-003  & 04331259+2424053 &  0.97  &          &        &$  20.07 \pm    0.03         $      &   5.3   \\
1512  &      04 33 12.79     &      +24 15 58.2         &   0.93    &  04-OM-004  & 04331281+2415580 &  0.46  &          &        &$  19.83 \pm    0.09         $      &   6.6   \\
1513  &      04 33 13.00     &      +25 53 49.5         &   0.66    &  19-OM-103  & 04331298+2553495 &  0.31  &          &        &$  18.42 \pm    0.09         $      &  19.4   \\
1514  &      04 33 13.03     &      +25 47 15.1         &   0.76    &  19-OM-104  & 04331306+2547156 &  0.72  &          &        &$  20.08 \pm    0.21         $      &   4.5   \\
1515  &      04 33 14.10     &      +24 17 31.8         &   0.97    &  04-OM-005  & 04331402+2417302 &  1.88  &          &        &$  20.53 \pm    0.13         $      &   3.5   \\
1516  &      04 33 14.48     &      +24 21 36.3         &   0.90    &  04-OM-006  & 04331441+2421360 &  0.98  &          &        &$  19.32 \pm    0.22         $      &   9.8   \\
1517  &      04 33 16.47     &      +24 25 10.7         &   0.86    &  04-OM-007  & 04331637+2425106 &  1.26  &          &        &$  18.48 \pm    0.04         $      &  20.0   \\
1518  &      04 33 17.28     &      +24 18 42.1         &   0.96    &  04-OM-008  & 04331719+2418425 &  1.31  &          &        &$  20.10 \pm    0.35         $      &   5.2   \\
1519  &      04 33 18.31     &      +22 59 28.5         &   0.63    &  17-OM-016  & 04331828+2259282 &  0.38  &          &        &$  19.59 \pm    0.03         $      &  13.0   \\
1520  &      04 33 18.92     &      +24 18 53.3         &   0.87    &  04-OM-009  & 04331883+2418537 &  1.22  &          &        &$  18.63 \pm    0.03         $      &  18.0   \\
1521  &      04 33 19.68     &      +22 58 24.6         &   0.60    &  17-OM-017  & 04331968+2258242 &  0.32  &          &        &$  18.48 \pm    0.02         $      &  32.8   \\
1522  &      04 33 19.88     &      +24 13 17.5         &   0.96    &  04-OM-010  & 04331984+2413181 &  0.84  &          &        &$  20.22 \pm    0.39         $      &   4.8   \\
1523  &      04 33 22.66     &      +24 16 14.7         &   0.90    &  04-OM-011  & 04332263+2416149 &  0.49  &          &        &$  19.54 \pm    0.41         $      &   5.1   \\
1524  &      04 33 23.01     &      +22 48 35.6         &   0.67    &  17-OM-018  & 04332300+2248359 &  0.39  &          &        &$  20.89 \pm    0.23         $      &   4.0   \\
1525  &      04 33 25.16     &      +24 13 41.5         &   0.93    &  04-OM-012  & 04332508+2413419 &  1.14  &          &        &$  20.48 \pm    0.58         $      &   3.3   \\
1526  &      04 33 26.24     &      +24 13 52.0         &   0.88    &  04-OM-013  & 04332624+2413523 &  0.29  &          &        &$  18.68 \pm    0.20         $      &  15.0   \\
1527  &      04 33 26.99     &      +22 48 15.6         &   0.66    &  17-OM-019  & 04332702+2248166 &  1.11  &          &        &$  20.53 \pm    0.31         $      &   5.2   \\
1528  &      04 33 28.05     &      +26 06 40.8         &   1.05    &  18-OM-001  & 04332811+2606399 &  1.28  &          &        &$  20.18 \pm    0.51         $      &   3.6   \\
1529  &      04 33 28.05     &      +22 49 16.1         &   0.65    &  17-OM-020  & 04332809+2249160 &  0.67  &          &        &$  20.16 \pm    0.32         $      &   6.5   \\
1530  &      04 33 28.45     &      +22 50 13.0         &   0.66    &  17-OM-021  & 04332842+2250132 &  0.36  &          &        &$  20.78 \pm    0.05         $      &   4.6   \\
1531  &      04 33 28.94     &      +24 16 45.9         &   0.83    &  04-OM-014  & 04332887+2416456 &  1.00  &  04-030  &  0.32  &$  12.51 \pm    0.00         $      & 532.3   \\
1532  &      04 33 29.75     &      +22 48 49.8         &   0.66    &  17-OM-022  & 04332971+2248496 &  0.41  &          &        &$  20.32 \pm    0.35         $      &   6.0   \\
1533  &      04 33 29.88     &      +22 54 07.8         &   0.66    &  17-OM-023  & 04332987+2254080 &  0.25  &          &        &$  20.70 \pm    0.04         $      &   4.8   \\
1534  &      04 33 30.28     &      +24 15 47.3         &   0.86    &  04-OM-015  & 04333029+2415465 &  0.80  &          &        &$  18.18 \pm    0.07         $      &  19.4   \\
1535  &      04 33 30.42     &      +22 46 05.2         &   0.67    &  17-OM-024  & 04333039+2246059 &  0.84  &          &        &$  20.69 \pm    0.28         $      &   4.6   \\
1536  &      04 33 30.92     &      +23 01 51.4         &   0.65    &  17-OM-025  & 04333089+2301510 &  0.53  &          &        &$  20.51 \pm    0.14         $      &   5.6   \\
1537  &      04 33 31.21     &      +24 17 48.0         &   0.84    &  04-OM-016  & 04333127+2417477 &  0.85  &          &        &$  17.09 \pm    0.06         $      &  49.5   \\
1538  &      04 33 31.67     &      +24 29 06.2         &   0.84    &  04-OM-017  & 04333158+2429058 &  1.26  &          &        &$  17.53 \pm    0.04         $      &  39.8   \\
1539  &      04 33 31.70     &      +22 58 11.9         &   0.65    &  17-OM-026  & 04333168+2258120 &  0.23  &          &        &$  20.17 \pm    0.26         $      &   7.2   \\
1540  &      04 33 32.41     &      +22 49 00.7         &   0.67    &  17-OM-027  &                  &        &          &        &$  20.99 \pm    0.48         $      &   3.9   \\
1541  &      04 33 33.07     &      +22 52 50.7         &   0.66    &  17-OM-028  & 04333301+2252521 &  1.70  &  17-043  &  2.14  &$  20.66 \pm    0.36         $      &   5.1   \\
1542  &      04 33 34.05     &      +24 21 16.9         &   0.83    &  04-OM-018  & 04333405+2421170 &  0.20  &  04-034  &  1.28  &$  14.34 \pm    0.07         $      & 234.3   \\
1543  &      04 33 34.12     &      +22 56 44.0         &   0.60    &  17-OM-029  & 04333412+2256434 &  0.48  &          &        &$  18.61 \pm    0.03         $      &  29.3   \\
1544  &      04 33 34.26     &      +24 14 33.0         &   0.95    &  04-OM-019  & 04333424+2414328 &  0.26  &          &        &$  20.08 \pm    0.37         $      &   4.4   \\
1545  &      04 33 34.54     &      +24 21 05.6         &   0.83    &  04-OM-020  & 04333456+2421058 &  0.34  &  04-035  &  2.61  &$  15.50 \pm    0.09         $      & 127.3   \\
1546  &      04 33 35.11     &      +22 57 39.2         &   0.61    &  17-OM-030  & 04333509+2257393 &  0.24  &          &        &$  18.95 \pm    0.06         $      &  22.4   \\
1547  &      04 33 35.13     &      +22 57 07.6         &   0.65    &  17-OM-031  & 04333508+2257068 &  1.02  &          &        &$  20.25 \pm    0.16         $      &   7.1   \\
1548  &      04 33 35.16     &      +22 50 36.6         &   0.67    &  17-OM-032  & 04333518+2250365 &  0.44  &          &        &$  20.89 \pm    0.27         $      &   3.9   \\
1549  &      04 33 35.32     &      +24 19 08.6         &   0.95    &  04-OM-021  & 04333533+2419081 &  0.48  &          &        &$  20.13 \pm    0.19         $      &   4.5   \\
1550  &      04 33 35.69     &      +24 21 51.8         &   0.88    &  04-OM-022  & 04333571+2421522 &  0.50  &          &        &$  17.47 \pm    0.03         $      &  32.2   \\
1551  &      04 33 35.80     &      +24 28 00.6         &   0.95    &  04-OM-023  & 04333567+2428004 &  1.76  &          &        &$  20.32 \pm    0.19         $      &   4.0   \\
1552  &      04 33 36.30     &      +22 58 39.8         &   0.59    &  17-OM-033  & 04333632+2258399 &  0.37  &          &        &$  18.00 \pm    0.01         $      &  46.5   \\
1553  &      04 33 36.78     &      +24 14 09.0         &   0.92    &  04-OM-024  & 04333680+2414089 &  0.25  &          &        &$  19.42 \pm    0.14         $      &   9.3   \\
1554  &      04 33 36.80     &      +26 09 49.6         &   0.97    &  18-OM-002  & 04333678+2609492 &  0.37  &  18-019  &  0.49  &$  18.52 \pm    0.11         $      &  15.3   \\
1555  &      04 33 36.89     &      +22 54 00.1         &   0.65    &  17-OM-034  & 04333687+2253598 &  0.32  &          &        &$  20.33 \pm    0.10         $      &   6.7   \\
1556  &      04 33 37.02     &      +24 23 35.8         &   0.94    &  04-OM-025  & 04333697+2423357 &  0.63  &          &        &$  20.36 \pm    0.05         $      &   3.8   \\
1557  &      04 33 37.36     &      +22 47 50.5         &   0.67    &  17-OM-035  & 04333734+2247505 &  0.23  &          &        &$  20.94 \pm    0.45         $      &   4.1   \\
1558  &      04 33 37.59     &      +22 54 57.7         &   0.58    &  17-OM-036  & 04333759+2254573 &  0.37  &          &        &$  16.62 \pm    0.00         $      & 115.4   \\
1559  &      04 33 37.79     &      +26 12 58.8         &   1.06    &  18-OM-003  & 04333776+2612591 &  0.53  &          &        &$  20.31 \pm    0.58         $      &   3.2   \\
1560  &      04 33 37.80     &      +24 14 02.9         &   0.95    &  04-OM-026  & 04333774+2414024 &  0.89  &          &        &$  19.97 \pm    0.02         $      &   5.9   \\
1561  &      04 33 38.67     &      +22 47 49.9         &   0.65    &  17-OM-037  & 04333871+2247502 &  0.68  &          &        &$  20.30 \pm    0.09         $      &   7.1   \\
1562  &      04 33 38.93     &      +24 25 06.6         &   0.95    &  04-OM-027  & 04333897+2425062 &  0.77  &          &        &$  20.03 \pm    0.34         $      &   5.4   \\
1563  &      04 33 40.09     &      +24 27 49.0         &   0.84    &  04-OM-028  & 04333998+2427485 &  1.46  &          &        &$  17.55 \pm    0.01         $      &  39.3   \\
1564  &      04 33 40.35     &      +22 53 59.9         &   0.66    &  17-OM-038  & 04334034+2254006 &  0.79  &          &        &$  20.98 \pm    0.49         $      &   3.8   \\
1565  &      04 33 40.76     &      +22 59 05.1         &   0.65    &  17-OM-039  & 04334074+2259055 &  0.53  &          &        &$  20.18 \pm    0.14         $      &   7.5   \\
1566  &      04 33 41.37     &      +24 18 17.9         &   0.84    &  04-OM-029  & 04334142+2418181 &  0.75  &          &        &$  16.99 \pm    0.02         $      &  57.4   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
1567  &      04 33 41.39     &      +22 54 53.7         &   0.62    &  17-OM-040  & 04334138+2254535 &  0.17  &          &        &$  19.23 \pm    0.04         $      &  17.6   \\
1568  &      04 33 41.78     &      +23 01 52.0         &   0.61    &  17-OM-041  & 04334177+2301519 &  0.15  &          &        &$  18.73 \pm    0.04         $      &  26.4   \\
1569  &      04 33 42.68     &      +22 49 15.4         &   0.67    &  17-OM-042  & 04334261+2249164 &  1.28  &          &        &$  20.47 \pm    0.30         $      &   6.2   \\
1570  &      04 33 42.85     &      +22 55 06.5         &   0.58    &  17-OM-043  & 04334286+2255065 &  0.15  &          &        &$  16.34 \pm    0.01         $      & 136.3   \\
1571  &      04 33 43.14     &      +22 59 41.9         &   0.60    &  17-OM-044  & 04334315+2259419 &  0.13  &          &        &$  18.20 \pm    0.03         $      &  39.7   \\
1572  &      04 33 43.37     &      +22 48 56.9         &   0.67    &  17-OM-045  & 04334331+2248576 &  1.04  &          &        &$  20.96 \pm    0.46         $      &   4.0   \\
1573  &      04 33 43.54     &      +22 50 56.7         &   0.67    &  17-OM-046  & 04334355+2250577 &  1.09  &          &        &$  20.92 \pm    0.45         $      &   4.1   \\
1574  &      04 33 44.13     &      +22 56 18.1         &   0.58    &  17-OM-047  & 04334414+2256179 &  0.26  &  17-053  &  1.29  &$  14.40 \pm    0.02         $      & 371.4   \\
1575  &      04 33 44.50     &      +22 55 46.4         &   0.65    &  17-OM-048  & 04334444+2255469 &  0.93  &          &        &$  20.31 \pm    0.15         $      &   6.7   \\
1576  &      04 33 45.16     &      +24 20 35.9         &   0.87    &  04-OM-030  & 04334519+2420357 &  0.39  &          &        &$  18.54 \pm    0.05         $      &  19.0   \\
1577  &      04 33 45.17     &      +22 59 28.5         &   0.62    &  17-OM-049  & 04334517+2259283 &  0.20  &          &        &$  19.25 \pm    0.07         $      &  17.2   \\
1578  &      04 33 45.67     &      +22 58 22.0         &   0.64    &  17-OM-050  & 04334566+2258217 &  0.30  &          &        &$  19.62 \pm    0.12         $      &  12.4   \\
1579  &      04 33 45.84     &      +22 56 01.4         &   0.63    &  17-OM-051  & 04334585+2256014 &  0.20  &          &        &$  19.57 \pm    0.07         $      &  13.0   \\
1580  &      04 33 45.96     &      +22 59 04.1         &   0.66    &  17-OM-052  &                  &        &          &        &$  20.44 \pm    0.28         $      &   5.5   \\
1581  &      04 33 46.05     &      +22 55 25.5         &   0.65    &  17-OM-053  & 04334602+2255261 &  0.80  &          &        &$  20.08 \pm    0.09         $      &   8.5   \\
1582  &      04 33 46.98     &      +22 56 07.8         &   0.65    &  17-OM-054  & 04334694+2256073 &  0.74  &          &        &$  20.28 \pm    0.16         $      &   6.9   \\
1583  &      04 33 47.57     &      +22 57 37.8         &   0.66    &  17-OM-055  &                  &        &          &        &$  20.57 \pm    0.34         $      &   5.5   \\
1584  &      04 33 47.88     &      +22 54 32.0         &   0.65    &  17-OM-056  & 04334787+2254320 &  0.05  &          &        &$  20.34 \pm    0.06         $      &   6.8   \\
1585  &      04 33 48.00     &      +24 18 00.3         &   0.96    &  04-OM-031  & 04334787+2418005 &  1.83  &          &        &$  20.00 \pm    0.14         $      &   5.5   \\
1586  &      04 33 48.06     &      +22 56 01.1         &   0.61    &  17-OM-057  & 04334808+2256011 &  0.32  &  17-055  &  0.32  &$  18.62 \pm    0.07         $      &  28.8   \\
1587  &      04 33 48.24     &      +24 22 38.6         &   0.92    &  04-OM-032  & 04334826+2422381 &  0.55  &          &        &$  19.48 \pm    0.14         $      &   8.4   \\
1588  &      04 33 48.25     &      +24 23 57.0         &   0.94    &  04-OM-033  & 04334828+2423566 &  0.48  &          &        &$  19.78 \pm    0.28         $      &   6.7   \\
1589  &      04 33 48.61     &      +22 54 29.5         &   0.62    &  17-OM-058  & 04334860+2254289 &  0.49  &          &        &$  19.19 \pm    0.07         $      &  18.3   \\
1590  &      04 33 48.67     &      +22 55 12.8         &   0.65    &  17-OM-059  & 04334867+2255130 &  0.23  &          &        &$  19.93 \pm    0.05         $      &   9.8   \\
1591  &      04 33 49.33     &      +23 02 24.7         &   0.59    &  17-OM-060  & 04334931+2302243 &  0.43  &          &        &$  17.51 \pm    0.02         $      &  64.5   \\
1592  &      04 33 49.62     &      +24 19 41.6         &   0.96    &  04-OM-034  & 04334970+2419415 &  1.15  &          &        &$  20.32 \pm    0.45         $      &   4.2   \\
1593  &      04 33 49.82     &      +24 21 40.7         &   0.88    &  04-OM-035  & 04334986+2421409 &  0.55  &          &        &$  18.82 \pm    0.12         $      &  14.8   \\
1594  &      04 33 50.11     &      +22 48 59.8         &   0.66    &  17-OM-061  & 04335013+2249003 &  0.57  &          &        &$  20.50 \pm    0.18         $      &   5.7   \\
1595  &      04 33 50.24     &      +23 01 15.2         &   0.64    &  17-OM-062  & 04335019+2301145 &  0.87  &          &        &$  19.78 \pm    0.04         $      &  10.9   \\
1596  &      04 33 50.42     &      +24 23 34.5         &   0.92    &  04-OM-036  & 04335042+2423338 &  0.65  &          &        &$  19.49 \pm    0.12         $      &   8.4   \\
1597  &      04 33 50.46     &      +24 26 21.3         &   0.95    &  04-OM-037  & 04335039+2426213 &  0.86  &          &        &$  19.94 \pm    0.39         $      &   4.7   \\
1598  &      04 33 50.67     &      +22 55 48.4         &   0.62    &  17-OM-063  & 04335064+2255483 &  0.35  &          &        &$  19.25 \pm    0.02         $      &  17.4   \\
1599  &      04 33 51.16     &      +24 21 19.6         &   0.93    &  04-OM-038  & 04335118+2421192 &  0.42  &          &        &$  19.75 \pm    0.01         $      &   6.8   \\
1600  &      04 33 51.93     &      +22 54 34.4         &   0.59    &  17-OM-064  & 04335196+2254343 &  0.36  &          &        &$  17.70 \pm    0.03         $      &  57.8   \\
1601  &      04 33 51.96     &      +22 49 54.8         &   0.64    &  17-OM-065  & 04335195+2249549 &  0.14  &          &        &$  19.95 \pm    0.19         $      &   9.1   \\
1602  &      04 33 51.98     &      +22 50 30.3         &   0.58    &  17-OM-066  & 04335200+2250301 &  0.43  &  17-058  &  0.83  &$  14.06 \pm    0.08         $      & 436.0   \\
1603  &      04 33 52.14     &      +24 18 06.8         &   0.91    &  04-OM-039  & 04335218+2418069 &  0.60  &          &        &$  19.28 \pm    0.06         $      &  10.4   \\
1604  &      04 33 52.32     &      +24 24 35.4         &   0.95    &  04-OM-040  & 04335230+2424347 &  0.71  &          &        &$  20.37 \pm    0.18         $      &   3.9   \\
1605  &      04 33 52.32     &      +22 59 50.8         &   0.60    &  17-OM-067  & 04335233+2259507 &  0.27  &          &        &$  18.24 \pm    0.02         $      &  39.0   \\
1606  &      04 33 52.41     &      +22 56 32.8         &   0.63    &  17-OM-068  & 04335243+2256323 &  0.50  &          &        &$  19.16 \pm    0.12         $      &  18.3   \\
1607  &      04 33 52.44     &      +22 57 54.8         &   0.62    &  17-OM-069  & 04335245+2257545 &  0.27  &          &        &$  19.20 \pm    0.14         $      &  17.6   \\
1608  &      04 33 52.54     &      +22 56 27.0         &   0.63    &  17-OM-070  & 04335252+2256269 &  0.24  &  17-059  &  0.52  &$  19.12 \pm    0.06         $      &  19.3   \\
1609  &      04 33 52.61     &      +22 58 09.5         &   0.61    &  17-OM-071  & 04335264+2258092 &  0.53  &          &        &$  18.77 \pm    0.06         $      &  25.5   \\
1610  &      04 33 53.09     &      +24 14 22.6         &   0.87    &  04-OM-041  & 04335308+2414229 &  0.35  &          &        &$  18.33 \pm    0.04         $      &  20.9   \\
1611  &      04 33 53.18     &      +24 14 08.0         &   0.83    &  04-OM-042  & 04335319+2414080 &  0.20  &          &        &$  13.50 \pm    0.01         $      & 356.5   \\
1612  &      04 33 54.07     &      +22 54 44.0         &   0.66    &  17-OM-072  & 04335408+2254435 &  0.46  &          &        &$  20.59 \pm    0.15         $      &   5.4   \\
1613  &      04 33 54.61     &      +26 13 26.8         &   1.03    &  18-OM-004  & 04335470+2613275 &  1.37  &  18-030  &  1.37  &$  18.01 \pm    0.05         $      &  21.1   \\
1614  &      04 33 54.96     &      +24 21 29.8         &   0.93    &  04-OM-043  & 04335495+2421297 &  0.14  &          &        &$  19.61 \pm    0.14         $      &   7.7   \\
1615  &      04 33 55.64     &      +24 25 01.7         &   0.84    &  04-OM-044  & 04335562+2425016 &  0.21  &  04-060  &  1.13  &$  17.30 \pm    0.01         $      &  46.7   \\
1616  &      04 33 55.67     &      +24 16 03.5         &   0.84    &  04-OM-045  & 04335570+2416036 &  0.50  &          &        &$  17.60 \pm    0.02         $      &  38.4   \\
1617  &      04 33 57.62     &      +24 24 51.6         &   0.84    &  04-OM-046  & 04335762+2424516 &  0.06  &          &        &$  17.00 \pm    0.01         $      &  57.1   \\
1618  &      04 33 58.87     &      +22 50 59.5         &   0.66    &  17-OM-073  & 04335887+2250596 &  0.17  &          &        &$  20.38 \pm    0.12         $      &   6.6   \\
1619  &      04 33 59.13     &      +24 22 02.6         &   0.96    &  04-OM-047  & 04335907+2422029 &  0.88  &          &        &$  20.33 \pm    0.29         $      &   3.8   \\
1620  &      04 33 59.64     &      +22 50 13.1         &   0.60    &  17-OM-074  & 04335965+2250131 &  0.29  &          &        &$  18.51 \pm    0.02         $      &  32.2   \\
1621  &      04 34 00.51     &      +24 18 38.3         &   0.93    &  04-OM-048  & 04340052+2418380 &  0.36  &          &        &$  19.55 \pm    0.38         $      &   7.0   \\
1622  &      04 34 01.33     &      +24 23 44.7         &   0.88    &  04-OM-049  & 04340132+2423443 &  0.30  &          &        &$  18.66 \pm    0.03         $      &  17.3   \\
1623  &      04 34 01.53     &      +24 22 24.3         &   0.89    &  04-OM-050  & 04340154+2422244 &  0.21  &          &        &$  18.62 \pm    0.05         $      &  17.8   \\
1624  &      04 34 01.69     &      +24 22 29.4         &   0.91    &  04-OM-051  & 04340169+2422291 &  0.24  &          &        &$  18.78 \pm    0.14         $      &  15.4   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
1625  &      04 34 02.51     &      +24 19 40.4         &   0.87    &  04-OM-052  & 04340254+2419404 &  0.53  &          &        &$  18.53 \pm    0.06         $      &  19.3   \\
1626  &      04 34 03.04     &      +24 23 07.3         &   0.84    &  04-OM-053  & 04340304+2423073 &  0.15  &          &        &$  17.09 \pm    0.03         $      &  53.7   \\
1627  &      04 34 03.78     &      +24 28 15.6         &   0.94    &  04-OM-054  & 04340372+2428155 &  0.74  &          &        &$  19.87 \pm    0.15         $      &   5.8   \\
1628  &      04 34 03.81     &      +24 22 15.7         &   0.96    &  04-OM-055  & 04340375+2422155 &  0.69  &          &        &$  20.00 \pm    0.33         $      &   4.9   \\
1629  &      04 34 04.18     &      +24 16 46.6         &   0.96    &  04-OM-056  & 04340418+2416463 &  0.35  &          &        &$  20.03 \pm    0.34         $      &   4.5   \\
1630  &      04 34 04.32     &      +24 28 36.9         &   0.93    &  04-OM-057  & 04340425+2428368 &  0.96  &          &        &$  19.62 \pm    0.18         $      &   7.2   \\
1631  &      04 34 04.93     &      +24 18 04.8         &   0.86    &  04-OM-058  & 04340497+2418050 &  0.68  &          &        &$  18.14 \pm    0.04         $      &  26.0   \\
1632  &      04 34 05.05     &      +24 21 48.2         &   0.96    &  04-OM-059  & 04340502+2421482 &  0.41  &          &        &$  20.26 \pm    0.23         $      &   4.2   \\
1633  &      04 34 06.21     &      +24 25 28.5         &   0.96    &  04-OM-060  & 04340614+2425288 &  0.96  &          &        &$  20.35 \pm    0.44         $      &   4.1   \\
1634  &      04 34 06.45     &      +24 20 59.3         &   0.96    &  04-OM-061  & 04340645+2421003 &  1.05  &          &        &$  20.65 \pm    0.05         $      &   3.2   \\
1635  &      04 34 07.93     &      +24 21 25.9         &   0.97    &  04-OM-062  & 04340790+2421268 &  0.93  &          &        &$  20.65 \pm    0.59         $      &   3.2   \\
1636  &      04 34 07.94     &      +24 15 55.6         &   0.84    &  04-OM-063  & 04340796+2415555 &  0.30  &          &        &$  17.59 \pm    0.06         $      &  39.1   \\
1637  &      04 34 08.10     &      +24 15 05.6         &   0.88    &  04-OM-064  & 04340813+2415057 &  0.54  &          &        &$  18.76 \pm    0.08         $      &  16.3   \\
1638  &      04 34 08.74     &      +24 15 56.2         &   0.97    &  04-OM-065  & 04340872+2415561 &  0.12  &          &        &$  20.65 \pm    0.57         $      &   3.2   \\
1639  &      04 34 09.68     &      +24 20 39.7         &   0.90    &  04-OM-066  & 04340972+2420400 &  0.76  &          &        &$  19.17 \pm    0.13         $      &  11.2   \\
1640  &      04 34 09.78     &      +24 15 22.7         &   0.88    &  04-OM-067  & 04340980+2415233 &  0.69  &          &        &$  18.90 \pm    0.04         $      &  14.6   \\
1641  &      04 34 10.72     &      +24 14 35.3         &   0.90    &  04-OM-068  & 04341076+2414355 &  0.59  &          &        &$  19.04 \pm    0.11         $      &  12.7   \\
1642  &      04 34 13.71     &      +24 16 34.9         &   0.85    &  04-OM-069  & 04341371+2416354 &  0.50  &          &        &$  16.12 \pm    0.51         $      &  74.1   \\
1643  &      04 34 21.55     &      +26 06 28.8         &   1.05    &  18-OM-005  & 04342151+2606285 &  0.46  &          &        &$  19.72 \pm    0.32         $      &   5.8   \\
1644  &      04 34 27.00     &      +26 10 31.2         &   0.96    &  18-OM-006  & 04342700+2610313 &  0.27  &          &        &$  18.29 \pm    0.06         $      &  18.8   \\
1645  &      04 34 36.60     &      +24 34 31.4         &   1.69    &  25-OM-001  & 04343651+2434296 &  2.13  &          &        &$  15.88 \pm    0.06^\ddagger$      &  17.0   \\
1646  &      04 34 45.12     &      +24 24 43.2         &   1.86    &  25-OM-002  & 04344511+2424432 &  0.00  &          &        &$  17.53 \pm    0.31^\ddagger$      &   5.6   \\
1647  &      04 34 50.77     &      +24 22 28.1         &   0.74    &  12-OM-001  & 04345077+2422272 &  0.91  &          &        &$  20.41 \pm    0.57         $      &   3.2   \\
1648  &      04 34 52.92     &      +24 18 43.6         &   0.71    &  12-OM-002  & 04345292+2418435 &  0.16  &          &        &$  19.18 \pm    0.15         $      &  10.0   \\
1649  &      04 34 54.72     &      +24 16 28.8         &   0.76    &  12-OM-003  & 04345473+2416285 &  0.30  &          &        &$  19.73 \pm    0.07         $      &   6.4   \\
1650  &      04 34 54.75     &      +24 22 08.3         &   0.76    &  12-OM-004  & 04345476+2422082 &  0.22  &          &        &$  20.12 \pm    0.16         $      &   4.2   \\
1651  &      04 34 55.42     &      +24 28 52.7         &   1.90    &  25-OM-003  & 04345542+2428531 &  0.48  &  25-026  &  1.00  &$  15.67 \pm    0.18^\ddagger$      &  20.2   \\
1652  &      04 34 56.88     &      +24 18 12.2         &   0.72    &  12-OM-005  & 04345685+2418113 &  0.94  &          &        &$  19.41 \pm    0.05         $      &   8.4   \\
1653  &      04 34 57.02     &      +24 19 13.0         &   0.77    &  12-OM-006  & 04345698+2419131 &  0.48  &          &        &$  19.92 \pm    0.42         $      &   4.2   \\
1654  &      04 34 58.63     &      +24 17 12.3         &   0.71    &  12-OM-007  & 04345866+2417121 &  0.43  &          &        &$  19.29 \pm    0.05         $      &   9.2   \\
1655  &      04 34 58.69     &      +24 09 43.7         &   0.76    &  12-OM-008  & 04345875+2409437 &  0.89  &          &        &$  19.94 \pm    0.24         $      &   5.0   \\
1656  &      04 34 58.76     &      +24 09 58.8         &   0.77    &  12-OM-009  & 04345881+2409587 &  0.81  &          &        &$  20.22 \pm    0.04         $      &   4.2   \\
1657  &      04 34 59.15     &      +24 13 35.9         &   0.76    &  12-OM-010  & 04345915+2413366 &  0.75  &          &        &$  19.86 \pm    0.15         $      &   5.5   \\
1658  &      04 34 59.27     &      +24 17 08.1         &   0.76    &  12-OM-011  & 04345927+2417074 &  0.70  &          &        &$  20.00 \pm    0.08         $      &   5.0   \\
1659  &      04 35 00.06     &      +24 18 54.0         &   0.61    &  12-OM-012  & 04350007+2418537 &  0.33  &          &        &$  14.67 \pm    0.01         $      & 193.3   \\
1660  &      04 35 00.91     &      +24 18 05.8         &   0.77    &  12-OM-013  & 04350087+2418058 &  0.54  &          &        &$  20.17 \pm    0.15         $      &   4.2   \\
1661  &      04 35 01.16     &      +24 17 25.6         &   0.71    &  12-OM-014  & 04350115+2417258 &  0.21  &          &        &$  19.08 \pm    0.03         $      &  11.1   \\
1662  &      04 35 01.68     &      +24 19 29.9         &   0.75    &  12-OM-015  & 04350170+2419297 &  0.30  &          &        &$  19.66 \pm    0.15         $      &   6.5   \\
1663  &      04 35 01.73     &      +24 16 03.0         &   0.78    &  12-OM-016  & 04350171+2416022 &  0.72  &          &        &$  19.95 \pm    0.35         $      &   5.3   \\
1664  &      04 35 01.86     &      +24 18 55.5         &   0.66    &  12-OM-017  & 04350187+2418551 &  0.34  &          &        &$  18.48 \pm    0.03         $      &  17.8   \\
1665  &      04 35 02.22     &      +24 19 17.4         &   0.69    &  12-OM-018  & 04350221+2419169 &  0.40  &          &        &$  19.05 \pm    0.06         $      &  11.1   \\
1666  &      04 35 02.68     &      +24 20 15.0         &   0.78    &  12-OM-019  & 04350275+2420154 &  1.16  &          &        &$  20.36 \pm    0.51         $      &   3.6   \\
1667  &      04 35 03.25     &      +24 19 43.8         &   0.77    &  12-OM-020  & 04350320+2419438 &  0.59  &          &        &$  19.76 \pm    0.26         $      &   5.4   \\
1668  &      04 35 03.74     &      +24 20 50.3         &   0.61    &  12-OM-021  & 04350376+2420499 &  0.49  &          &        &$  14.03 \pm    0.01         $      & 264.5   \\
1669  &      04 35 03.91     &      +24 13 32.0         &   0.72    &  12-OM-022  & 04350395+2413314 &  0.80  &          &        &$  19.46 \pm    0.14         $      &   7.8   \\
1670  &      04 35 04.09     &      +24 07 47.2         &   0.74    &  12-OM-023  & 04350419+2407472 &  1.36  &          &        &$  19.62 \pm    0.18         $      &   6.8   \\
1671  &      04 35 04.77     &      +24 07 44.4         &   0.77    &  12-OM-024  & 04350483+2407438 &  0.99  &          &        &$  20.56 \pm    0.60         $      &   3.1   \\
1672  &      04 35 04.85     &      +24 18 42.1         &   0.63    &  12-OM-025  & 04350487+2418418 &  0.48  &          &        &$  17.61 \pm    0.02         $      &  34.7   \\
1673  &      04 35 05.23     &      +24 18 58.0         &   0.72    &  12-OM-026  & 04350523+2418579 &  0.09  &          &        &$  19.21 \pm    0.12         $      &   9.5   \\
1674  &      04 35 05.69     &      +24 22 40.7         &   0.76    &  12-OM-027  & 04350568+2422404 &  0.33  &          &        &$  19.77 \pm    0.04         $      &   6.2   \\
1675  &      04 35 06.50     &      +24 20 11.3         &   0.61    &  12-OM-028  & 04350651+2420110 &  0.41  &          &        &$  15.39 \pm    0.01         $      & 134.1   \\
1676  &      04 35 07.45     &      +24 20 36.4         &   0.76    &  12-OM-029  &                  &        &          &        &$  20.31 \pm    0.16         $      &   3.7   \\
1677  &      04 35 07.60     &      +24 37 45.7         &   1.97    &  25-OM-004  & 04350744+2437444 &  2.41  &          &        &$  17.47 \pm    0.24^\ddagger$      &   5.9   \\
1678  &      04 35 07.66     &      +24 09 36.9         &   0.64    &  12-OM-030  & 04350770+2409362 &  0.85  &          &        &$  17.92 \pm    0.03         $      &  28.3   \\
1679  &      04 35 07.81     &      +24 22 22.2         &   0.78    &  12-OM-031  &                  &        &          &        &$  20.39 \pm    0.53         $      &   3.5   \\
1680  &      04 35 07.92     &      +24 12 08.6         &   0.70    &  12-OM-032  & 04350798+2412081 &  0.96  &          &        &$  18.94 \pm    0.08         $      &  12.6   \\
1681  &      04 35 08.41     &      +24 21 28.9         &   0.76    &  12-OM-033  & 04350836+2421290 &  0.60  &          &        &$  20.24 \pm    0.09         $      &   3.9   \\
1682  &      04 35 09.27     &      +24 17 15.6         &   0.77    &  12-OM-034  & 04350931+2417148 &  0.97  &          &        &$  20.30 \pm    0.47         $      &   3.9   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
1683  &      04 35 09.71     &      +24 10 43.5         &   0.77    &  12-OM-035  & 04350967+2410434 &  0.51  &          &        &$  20.37 \pm    0.19         $      &   3.5   \\
1684  &      04 35 09.81     &      +24 12 22.6         &   0.64    &  12-OM-036  & 04350983+2412224 &  0.29  &          &        &$  17.96 \pm    0.05         $      &  27.3   \\
1685  &      04 35 10.95     &      +24 21 54.3         &   0.76    &  12-OM-037  & 04351092+2421544 &  0.38  &          &        &$  20.03 \pm    0.13         $      &   4.7   \\
1686  &      04 35 11.06     &      +24 16 53.7         &   0.65    &  12-OM-038  & 04351108+2416533 &  0.45  &          &        &$  18.35 \pm    0.03         $      &  20.3   \\
1687  &      04 35 11.29     &      +24 12 35.3         &   0.65    &  12-OM-039  & 04351130+2412348 &  0.45  &          &        &$  18.24 \pm    0.08         $      &  22.1   \\
1688  &      04 35 11.34     &      +24 15 22.8         &   0.77    &  12-OM-040  & 04351137+2415226 &  0.44  &          &        &$  20.45 \pm    0.01         $      &   3.4   \\
1689  &      04 35 11.73     &      +24 16 12.2         &   0.78    &  12-OM-041  & 04351173+2416117 &  0.45  &          &        &$  20.31 \pm    0.44         $      &   3.9   \\
1690  &      04 35 12.05     &      +24 08 48.0         &   0.78    &  12-OM-042  & 04351211+2408471 &  1.22  &          &        &$  20.42 \pm    0.11         $      &   3.5   \\
1691  &      04 35 12.39     &      +24 18 41.7         &   0.78    &  12-OM-043  & 04351238+2418424 &  0.75  &          &        &$  19.97 \pm    0.33         $      &   5.2   \\
1692  &      04 35 12.48     &      +24 13 46.0         &   0.77    &  12-OM-044  & 04351243+2413456 &  0.64  &          &        &$  20.06 \pm    0.08         $      &   4.9   \\
1693  &      04 35 13.21     &      +24 10 11.9         &   0.78    &  12-OM-045  & 04351320+2410117 &  0.14  &          &        &$  20.21 \pm    0.13         $      &   4.1   \\
1694  &      04 35 13.73     &      +24 11 57.8         &   0.78    &  12-OM-046  & 04351370+2411572 &  0.68  &          &        &$  20.48 \pm    0.55         $      &   3.3   \\
1695  &      04 35 14.34     &      +24 13 29.2         &   0.75    &  12-OM-047  & 04351440+2413295 &  0.84  &          &        &$  19.69 \pm    0.04         $      &   6.7   \\
1696  &      04 35 15.02     &      +22 58 07.3         &   0.94    &  08-OM-001  & 04351505+2258079 &  0.82  &          &        &$  19.94 \pm    0.23         $      &   4.4   \\
1697  &      04 35 15.03     &      +24 16 34.0         &   0.65    &  12-OM-048  & 04351503+2416339 &  0.16  &          &        &$  18.32 \pm    0.01         $      &  20.7   \\
1698  &      04 35 15.04     &      +24 18 38.2         &   0.75    &  12-OM-049  & 04351503+2418378 &  0.38  &          &        &$  19.54 \pm    0.24         $      &   6.8   \\
1699  &      04 35 15.09     &      +24 21 57.6         &   0.67    &  12-OM-050  & 04351506+2421572 &  0.51  &          &        &$  18.47 \pm    0.13         $      &  17.6   \\
1700  &      04 35 15.12     &      +24 15 51.6         &   0.74    &  12-OM-051  & 04351507+2415516 &  0.53  &          &        &$  19.72 \pm    0.15         $      &   6.3   \\
1701  &      04 35 15.80     &      +24 10 24.6         &   0.75    &  12-OM-052  & 04351578+2410246 &  0.17  &          &        &$  19.52 \pm    0.08         $      &   7.7   \\
1702  &      04 35 16.06     &      +24 21 57.9         &   0.62    &  12-OM-053  & 04351605+2421573 &  0.58  &          &        &$  16.59 \pm    0.01         $      &  67.9   \\
1703  &      04 35 16.48     &      +24 18 41.9         &   0.78    &  12-OM-054  & 04351651+2418417 &  0.52  &          &        &$  20.46 \pm    0.14         $      &   3.3   \\
1704  &      04 35 16.76     &      +22 57 05.8         &   0.92    &  08-OM-002  & 04351677+2257063 &  0.51  &          &        &$  19.47 \pm    0.16         $      &   6.8   \\
1705  &      04 35 17.30     &      +24 20 41.2         &   0.66    &  12-OM-055  & 04351729+2420408 &  0.38  &          &        &$  18.36 \pm    0.09         $      &  19.6   \\
1706  &      04 35 17.55     &      +22 54 47.8         &   0.94    &  08-OM-003  & 04351753+2254487 &  0.95  &          &        &$  19.77 \pm    0.22         $      &   5.0   \\
1707  &      04 35 17.69     &      +24 19 29.8         &   0.68    &  12-OM-056  & 04351771+2419295 &  0.47  &          &        &$  18.80 \pm    0.12         $      &  13.7   \\
1708  &      04 35 17.80     &      +24 12 32.9         &   0.77    &  12-OM-057  & 04351775+2412324 &  0.66  &          &        &$  19.87 \pm    0.33         $      &   5.1   \\
1709  &      04 35 17.88     &      +24 17 26.1         &   0.76    &  12-OM-058  & 04351792+2417263 &  0.72  &          &        &$  19.90 \pm    0.34         $      &   5.5   \\
1710  &      04 35 17.93     &      +24 22 20.7         &   0.71    &  12-OM-059  & 04351791+2422208 &  0.19  &          &        &$  19.15 \pm    0.11         $      &  10.2   \\
1711  &      04 35 18.07     &      +24 17 37.5         &   0.74    &  12-OM-060  & 04351807+2417383 &  0.81  &          &        &$  19.90 \pm    0.22         $      &   5.1   \\
1712  &      04 35 18.20     &      +22 44 05.4         &   0.68    &  09-OM-001  & 04351814+2244051 &  0.70  &          &        &$  20.88 \pm    0.17         $      &   4.2   \\
1713  &      04 35 18.23     &      +24 22 14.0         &   0.74    &  12-OM-061  & 04351824+2422142 &  0.36  &          &        &$  19.57 \pm    0.13         $      &   7.0   \\
1714  &      04 35 18.30     &      +24 11 26.8         &   0.76    &  12-OM-062  & 04351829+2411267 &  0.01  &          &        &$  20.22 \pm    0.12         $      &   4.1   \\
1715  &      04 35 18.94     &      +24 15 37.4         &   0.61    &  12-OM-063  & 04351894+2415374 &  0.13  &          &        &$  14.85 \pm    0.00         $      & 175.9   \\
1716  &      04 35 18.95     &      +22 45 11.8         &   0.68    &  09-OM-002  & 04351889+2245122 &  0.92  &          &        &$  21.15 \pm    0.55         $      &   3.4   \\
1717  &      04 35 19.83     &      +22 57 27.4         &   0.96    &  08-OM-004  & 04351987+2257272 &  0.73  &          &        &$  20.41 \pm    0.57         $      &   3.3   \\
1718  &      04 35 20.07     &      +24 17 41.5         &   0.62    &  12-OM-064  & 04352007+2417416 &  0.14  &          &        &$  17.02 \pm    0.01         $      &  52.0   \\
1719  &      04 35 20.33     &      +24 18 01.7         &   0.77    &  12-OM-065  & 04352030+2418016 &  0.32  &          &        &$  20.12 \pm    0.41         $      &   4.5   \\
1720  &      04 35 20.43     &      +24 14 17.2         &   0.61    &  12-OM-066  & 04352044+2414171 &  0.19  &          &        &$  15.53 \pm    0.01         $      & 124.2   \\
1721  &      04 35 20.93     &      +22 54 23.4         &   0.83    &  08-OM-005  & 04352089+2254242 &  0.95  &  08-019  &  1.08  &$  17.57 \pm    0.03         $      &  32.8   \\
1722  &      04 35 21.01     &      +22 51 40.4         &   0.95    &  08-OM-006  & 04352104+2251416 &  1.34  &          &        &$  20.12 \pm    0.45         $      &   4.1   \\
1723  &      04 35 21.02     &      +22 41 00.7         &   0.67    &  09-OM-003  & 04352102+2241002 &  0.45  &          &        &$  20.26 \pm    0.21         $      &   6.5   \\
1724  &      04 35 21.85     &      +24 11 22.3         &   0.75    &  12-OM-067  & 04352182+2411229 &  0.78  &          &        &$  19.74 \pm    0.15         $      &   6.2   \\
1725  &      04 35 21.93     &      +24 21 23.1         &   0.77    &  12-OM-068  & 04352194+2421231 &  0.16  &          &        &$  20.09 \pm    0.19         $      &   4.4   \\
1726  &      04 35 23.00     &      +24 20 25.1         &   0.76    &  12-OM-069  & 04352294+2420247 &  0.76  &          &        &$  20.26 \pm    0.09         $      &   3.9   \\
1727  &      04 35 23.10     &      +22 40 40.1         &   0.67    &  09-OM-004  & 04352306+2240403 &  0.53  &          &        &$  20.99 \pm    0.04         $      &   3.7   \\
1728  &      04 35 23.19     &      +22 58 03.4         &   0.88    &  08-OM-007  & 04352315+2258041 &  0.90  &          &        &$  18.73 \pm    0.12         $      &  13.3   \\
1729  &      04 35 23.69     &      +22 51 27.0         &   0.96    &  08-OM-008  & 04352365+2251257 &  1.35  &          &        &$  20.05 \pm    0.17         $      &   4.2   \\
1730  &      04 35 23.78     &      +22 36 35.1         &   0.68    &  09-OM-005  & 04352377+2236355 &  0.47  &          &        &$  20.42 \pm    0.18         $      &   6.3   \\
1731  &      04 35 24.09     &      +24 11 25.0         &   0.76    &  12-OM-070  & 04352413+2411250 &  0.65  &          &        &$  19.91 \pm    0.18         $      &   5.4   \\
1732  &      04 35 24.15     &      +22 37 44.0         &   0.68    &  09-OM-006  &                  &        &          &        &$  20.84 \pm    0.40         $      &   4.6   \\
1733  &      04 35 24.62     &      +24 17 35.1         &   0.73    &  12-OM-071  & 04352460+2417355 &  0.59  &          &        &$  19.40 \pm    0.01         $      &   8.2   \\
1734  &      04 35 24.85     &      +22 57 56.5         &   0.92    &  08-OM-009  & 04352485+2257573 &  0.95  &          &        &$  19.49 \pm    0.14         $      &   6.9   \\
1735  &      04 35 25.10     &      +22 58 53.6         &   0.90    &  08-OM-010  & 04352508+2258547 &  1.19  &          &        &$  19.25 \pm    0.05         $      &   8.9   \\
1736  &      04 35 25.18     &      +24 19 28.7         &   0.77    &  12-OM-072  &                  &        &          &        &$  20.22 \pm    0.46         $      &   4.1   \\
1737  &      04 35 25.29     &      +24 19 06.6         &   0.77    &  12-OM-073  & 04352530+2419065 &  0.28  &          &        &$  20.46 \pm    0.55         $      &   3.3   \\
1738  &      04 35 25.50     &      +22 43 36.3         &   0.66    &  09-OM-007  & 04352548+2243364 &  0.18  &          &        &$  19.46 \pm    0.07         $      &  15.2   \\
1739  &      04 35 25.59     &      +22 37 27.6         &   0.65    &  09-OM-008  & 04352559+2237273 &  0.24  &          &        &$  18.98 \pm    0.06         $      &  22.8   \\
1740  &      04 35 25.88     &      +23 00 30.4         &   0.87    &  08-OM-011  & 04352584+2300317 &  1.36  &          &        &$  18.55 \pm    0.07         $      &  15.6   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
1741  &      04 35 26.09     &      +22 34 04.7         &   0.63    &  09-OM-009  & 04352609+2234050 &  0.40  &          &        &$  18.22 \pm    0.03         $      &  42.5   \\
1742  &      04 35 26.14     &      +22 33 06.6         &   0.67    &  09-OM-010  &                  &        &          &        &$  20.05 \pm    0.20         $      &   9.1   \\
1743  &      04 35 26.16     &      +22 34 34.6         &   0.68    &  09-OM-011  & 04352615+2234359 &  1.36  &          &        &$  20.81 \pm    0.08         $      &   4.7   \\
1744  &      04 35 26.32     &      +24 16 25.1         &   0.73    &  12-OM-074  & 04352626+2416256 &  0.91  &          &        &$  19.73 \pm    0.05         $      &   5.7   \\
1745  &      04 35 26.43     &      +24 21 31.1         &   0.76    &  12-OM-075  & 04352638+2421310 &  0.55  &          &        &$  20.37 \pm    0.04         $      &   3.5   \\
1746  &      04 35 26.63     &      +22 48 37.8         &   0.96    &  08-OM-012  & 04352668+2248373 &  0.82  &          &        &$  20.43 \pm    0.61         $      &   3.0   \\
1747  &      04 35 26.67     &      +22 44 17.5         &   0.68    &  09-OM-012  & 04352670+2244171 &  0.54  &          &        &$  20.70 \pm    0.36         $      &   5.1   \\
1748  &      04 35 26.72     &      +24 21 43.1         &   0.70    &  12-OM-076  & 04352672+2421427 &  0.39  &          &        &$  19.08 \pm    0.08         $      &  10.8   \\
1749  &      04 35 26.73     &      +22 34 20.6         &   0.68    &  09-OM-013  &                  &        &          &        &$  20.75 \pm    0.12         $      &   4.8   \\
1750  &      04 35 27.06     &      +22 34 37.3         &   0.68    &  09-OM-014  &                  &        &          &        &$  20.69 \pm    0.13         $      &   5.1   \\
1751  &      04 35 27.10     &      +22 39 27.6         &   0.67    &  09-OM-015  & 04352709+2239267 &  0.90  &          &        &$  20.25 \pm    0.19         $      &   6.9   \\
1752  &      04 35 27.20     &      +22 34 08.7         &   0.65    &  09-OM-016  & 04352720+2234088 &  0.11  &          &        &$  19.11 \pm    0.04         $      &  20.8   \\
1753  &      04 35 27.39     &      +24 14 58.5         &   0.61    &  12-OM-077  & 04352737+2414589 &  0.52  &  12-040  &  0.75  &$  13.27 \pm    0.04         $      & 376.7   \\
1754  &      04 35 27.56     &      +22 59 54.4         &   0.84    &  08-OM-013  & 04352752+2259552 &  1.03  &          &        &$  18.01 \pm    0.04         $      &  24.0   \\
1755  &      04 35 27.71     &      +24 13 00.1         &   0.76    &  12-OM-078  & 04352768+2413002 &  0.33  &          &        &$  20.17 \pm    0.21         $      &   4.1   \\
1756  &      04 35 27.87     &      +22 44 27.6         &   0.66    &  09-OM-017  & 04352785+2244276 &  0.15  &          &        &$  19.59 \pm    0.04         $      &  13.6   \\
1757  &      04 35 28.19     &      +22 50 24.8         &   0.89    &  08-OM-014  & 04352820+2250257 &  0.94  &          &        &$  18.95 \pm    0.09         $      &  11.0   \\
1758  &      04 35 28.25     &      +22 38 54.1         &   0.68    &  09-OM-018  &                  &        &          &        &$  20.88 \pm    0.43         $      &   4.3   \\
1759  &      04 35 28.26     &      +24 14 28.9         &   0.71    &  12-OM-079  & 04352823+2414294 &  0.65  &          &        &$  17.85 \pm    0.05         $      &  27.9   \\
1760  &      04 35 28.29     &      +22 31 47.3         &   0.62    &  09-OM-019  & 04352832+2231470 &  0.44  &          &        &$  16.70 \pm    0.00         $      & 117.8   \\
1761  &      04 35 28.76     &      +22 35 30.8         &   0.67    &  09-OM-020  & 04352871+2235306 &  0.64  &          &        &$  20.27 \pm    0.11         $      &   7.4   \\
1762  &      04 35 29.30     &      +22 35 23.9         &   0.63    &  09-OM-021  & 04352929+2235237 &  0.13  &          &        &$  17.39 \pm    0.01         $      &  76.8   \\
1763  &      04 35 29.45     &      +22 30 42.2         &   0.64    &  09-OM-022  & 04352945+2230413 &  0.84  &          &        &$  17.97 \pm    0.03         $      &  49.7   \\
1764  &      04 35 29.99     &      +22 30 35.1         &   0.64    &  09-OM-023  & 04352997+2230341 &  0.96  &          &        &$  18.56 \pm    0.05         $      &  31.0   \\
1765  &      04 35 30.16     &      +22 35 33.7         &   0.68    &  09-OM-024  &                  &        &          &        &$  20.44 \pm    0.11         $      &   6.3   \\
1766  &      04 35 30.32     &      +24 13 36.7         &   0.75    &  12-OM-080  & 04353026+2413377 &  1.32  &          &        &$  19.75 \pm    0.13         $      &   6.0   \\
1767  &      04 35 30.36     &      +22 36 31.0         &   0.67    &  09-OM-025  &                  &        &          &        &$  20.14 \pm    0.24         $      &   7.8   \\
1768  &      04 35 30.53     &      +22 59 11.1         &   0.84    &  08-OM-015  & 04353049+2259121 &  1.14  &          &        &$  17.98 \pm    0.04         $      &  24.5   \\
1769  &      04 35 30.58     &      +22 40 48.2         &   0.64    &  09-OM-026  & 04353058+2240482 &  0.17  &          &        &$  18.80 \pm    0.04         $      &  25.5   \\
1770  &      04 35 31.17     &      +24 18 07.0         &   0.76    &  12-OM-081  & 04353117+2418073 &  0.38  &          &        &$  20.19 \pm    0.03         $      &   4.1   \\
1771  &      04 35 31.26     &      +22 54 56.2         &   0.94    &  08-OM-016  & 04353123+2254573 &  1.22  &          &        &$  19.80 \pm    0.12         $      &   5.4   \\
1772  &      04 35 31.37     &      +22 35 47.0         &   0.67    &  09-OM-027  &                  &        &          &        &$  19.96 \pm    0.12         $      &   9.7   \\
1773  &      04 35 32.18     &      +24 27 06.9         &   2.02    &  25-OM-005  & 04353218+2427069 &  0.18  &          &        &$  17.85 \pm    0.42^\ddagger$      &   4.3   \\
1774  &      04 35 32.19     &      +22 51 30.8         &   0.96    &  08-OM-017  & 04353222+2251308 &  0.60  &          &        &$  20.08 \pm    0.23         $      &   4.0   \\
1775  &      04 35 32.29     &      +22 35 25.0         &   0.62    &  09-OM-028  & 04353229+2235248 &  0.20  &          &        &$  15.04 \pm    0.00         $      & 295.2   \\
1776  &      04 35 32.47     &      +22 42 50.3         &   0.64    &  09-OM-029  & 04353249+2242499 &  0.46  &          &        &$  18.78 \pm    0.03         $      &  26.6   \\
1777  &      04 35 32.75     &      +22 30 37.0         &   0.64    &  09-OM-030  &                  &        &          &        &$  20.17 \pm    0.08         $      &  17.0   \\
1778  &      04 35 32.77     &      +22 37 51.4         &   0.66    &  09-OM-031  & 04353275+2237510 &  0.42  &          &        &$  19.72 \pm    0.09         $      &  12.1   \\
1779  &      04 35 32.78     &      +22 44 28.3         &   0.65    &  09-OM-032  & 04353274+2244283 &  0.51  &          &        &$  19.32 \pm    0.06         $      &  17.0   \\
1780  &      04 35 32.78     &      +22 58 33.5         &   0.97    &  08-OM-018  & 04353273+2258339 &  0.74  &          &        &$  19.91 \pm    0.37         $      &   5.0   \\
1781  &      04 35 32.89     &      +22 31 18.4         &   0.63    &  09-OM-033  & 04353291+2231183 &  0.32  &          &        &$  17.41 \pm    0.02         $      &  74.9   \\
1782  &      04 35 33.50     &      +24 14 56.3         &   0.74    &  12-OM-082  & 04353345+2414562 &  0.62  &          &        &$  20.00 \pm    0.18         $      &   4.3   \\
1783  &      04 35 33.65     &      +22 33 24.3         &   0.65    &  09-OM-034  & 04353366+2233242 &  0.17  &          &        &$  19.10 \pm    0.01         $      &  21.1   \\
1784  &      04 35 33.69     &      +24 19 36.0         &   0.76    &  12-OM-083  & 04353369+2419360 &  0.07  &          &        &$  19.83 \pm    0.15         $      &   5.5   \\
1785  &      04 35 34.67     &      +24 20 08.7         &   0.78    &  12-OM-084  &                  &        &          &        &$  20.33 \pm    0.08         $      &   3.7   \\
1786  &      04 35 34.71     &      +22 33 47.6         &   0.68    &  09-OM-035  &                  &        &          &        &$  20.58 \pm    0.20         $      &   5.3   \\
1787  &      04 35 34.92     &      +24 18 08.6         &   0.74    &  12-OM-085  & 04353492+2418089 &  0.40  &          &        &$  19.68 \pm    0.23         $      &   6.0   \\
1788  &      04 35 34.92     &      +22 35 52.3         &   0.65    &  09-OM-036  & 04353491+2235519 &  0.43  &          &        &$  19.04 \pm    0.06         $      &  21.8   \\
1789  &      04 35 35.03     &      +24 15 55.1         &   0.76    &  12-OM-086  & 04353501+2415548 &  0.37  &          &        &$  19.91 \pm    0.36         $      &   5.1   \\
1790  &      04 35 35.09     &      +24 17 53.0         &   0.73    &  12-OM-087  & 04353506+2417532 &  0.40  &          &        &$  19.56 \pm    0.21         $      &   6.8   \\
1791  &      04 35 35.20     &      +22 38 49.0         &   0.68    &  09-OM-037  & 04353524+2238486 &  0.69  &          &        &$  20.99 \pm    0.47         $      &   4.0   \\
1792  &      04 35 35.23     &      +22 36 31.7         &   0.64    &  09-OM-038  & 04353523+2236310 &  0.66  &          &        &$  18.90 \pm    0.06         $      &  24.3   \\
1793  &      04 35 35.35     &      +22 32 35.4         &   0.64    &  09-OM-039  & 04353534+2232352 &  0.23  &          &        &$  18.69 \pm    0.04         $      &  29.6   \\
1794  &      04 35 35.43     &      +24 21 11.5         &   0.61    &  12-OM-088  & 04353543+2421114 &  0.05  &          &        &$  16.13 \pm    0.02         $      &  89.4   \\
1795  &      04 35 35.45     &      +22 47 10.0         &   0.88    &  08-OM-019  & 04353546+2247104 &  0.55  &          &        &$  18.95 \pm    0.10         $      &  10.8   \\
1796  &      04 35 35.46     &      +22 34 05.2         &   0.65    &  09-OM-040  & 04353543+2234048 &  0.56  &          &        &$  19.21 \pm    0.04         $      &  19.2   \\
1797  &      04 35 35.50     &      +22 47 11.0         &   0.65    &  09-OM-041  & 04353546+2247104 &  0.71  &          &        &$  19.05 \pm    0.04         $      &  21.7   \\
1798  &      04 35 35.73     &      +24 20 53.4         &   0.73    &  12-OM-089  & 04353572+2420534 &  0.17  &          &        &$  19.51 \pm    0.33         $      &   6.4   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
1799  &      04 35 35.86     &      +22 39 35.9         &   0.68    &  09-OM-042  & 04353590+2239347 &  1.26  &          &        &$  20.95 \pm    0.46         $      &   4.0   \\
1800  &      04 35 36.04     &      +22 37 03.3         &   0.68    &  09-OM-043  & 04353605+2237033 &  0.21  &          &        &$  20.29 \pm    0.05         $      &   7.4   \\
1801  &      04 35 36.19     &      +22 38 31.7         &   0.65    &  09-OM-044  & 04353617+2238313 &  0.40  &          &        &$  19.13 \pm    0.04         $      &  20.2   \\
1802  &      04 35 36.68     &      +22 37 27.3         &   0.65    &  09-OM-045  & 04353665+2237269 &  0.50  &          &        &$  19.12 \pm    0.11         $      &  20.2   \\
1803  &      04 35 36.78     &      +22 50 27.0         &   0.96    &  08-OM-020  & 04353673+2250272 &  0.56  &          &        &$  20.10 \pm    0.42         $      &   4.1   \\
1804  &      04 35 36.85     &      +22 40 19.3         &   0.64    &  09-OM-046  & 04353684+2240192 &  0.20  &          &        &$  18.94 \pm    0.03         $      &  23.2   \\
1805  &      04 35 36.95     &      +22 30 52.4         &   0.68    &  09-OM-047  &                  &        &          &        &$  20.39 \pm    0.12         $      &   6.6   \\
1806  &      04 35 37.06     &      +22 38 54.3         &   0.64    &  09-OM-048  & 04353703+2238541 &  0.37  &          &        &$  18.88 \pm    0.05         $      &  24.7   \\
1807  &      04 35 37.29     &      +22 33 43.0         &   0.68    &  09-OM-049  & 04353727+2233437 &  0.82  &          &        &$  20.42 \pm    0.09         $      &   6.6   \\
1808  &      04 35 37.42     &      +24 22 17.7         &   0.77    &  12-OM-090  & 04353736+2422176 &  0.83  &          &        &$  20.39 \pm    0.02         $      &   3.5   \\
1809  &      04 35 37.51     &      +22 31 23.6         &   0.68    &  09-OM-050  &                  &        &          &        &$  20.72 \pm    0.25         $      &   4.6   \\
1810  &      04 35 37.54     &      +22 46 40.9         &   0.97    &  08-OM-021  & 04353753+2246407 &  0.17  &          &        &$  20.37 \pm    0.58         $      &   3.2   \\
1811  &      04 35 37.59     &      +22 46 41.0         &   0.68    &  09-OM-051  & 04353753+2246407 &  0.76  &          &        &$  20.48 \pm    0.14         $      &   6.1   \\
1812  &      04 35 37.71     &      +24 18 42.6         &   0.74    &  12-OM-091  & 04353768+2418427 &  0.39  &          &        &$  20.12 \pm    0.18         $      &   4.2   \\
1813  &      04 35 37.80     &      +22 37 12.5         &   0.63    &  09-OM-052  & 04353777+2237121 &  0.52  &          &        &$  18.03 \pm    0.01         $      &  48.7   \\
1814  &      04 35 37.84     &      +22 48 21.2         &   0.95    &  08-OM-022  & 04353781+2248208 &  0.49  &          &        &$  20.13 \pm    0.47         $      &   4.0   \\
1815  &      04 35 38.04     &      +22 36 31.4         &   0.66    &  09-OM-053  & 04353804+2236310 &  0.33  &          &        &$  19.70 \pm    0.02         $      &  12.6   \\
1816  &      04 35 38.09     &      +24 15 00.5         &   0.71    &  12-OM-092  & 04353809+2415010 &  0.53  &          &        &$  19.12 \pm    0.01         $      &  10.6   \\
1817  &      04 35 38.18     &      +22 30 54.9         &   0.63    &  09-OM-054  & 04353818+2230553 &  0.48  &          &        &$  18.20 \pm    0.02         $      &  42.8   \\
1818  &      04 35 38.42     &      +22 44 59.1         &   0.66    &  09-OM-055  & 04353839+2244590 &  0.37  &          &        &$  19.96 \pm    0.13         $      &   9.5   \\
1819  &      04 35 38.66     &      +22 59 04.2         &   0.84    &  08-OM-023  & 04353866+2259039 &  0.23  &          &        &$  18.06 \pm    0.02         $      &  23.0   \\
1820  &      04 35 38.70     &      +24 22 09.0         &   0.76    &  12-OM-093  & 04353870+2422097 &  0.79  &          &        &$  20.12 \pm    0.23         $      &   4.2   \\
1821  &      04 35 38.77     &      +22 39 04.4         &   0.67    &  09-OM-056  & 04353874+2239049 &  0.61  &          &        &$  20.09 \pm    0.10         $      &   8.8   \\
1822  &      04 35 38.77     &      +22 45 47.5         &   0.95    &  08-OM-024  & 04353878+2245470 &  0.46  &          &        &$  20.35 \pm    0.57         $      &   3.3   \\
1823  &      04 35 38.87     &      +22 45 47.6         &   0.68    &  09-OM-057  & 04353878+2245470 &  1.33  &          &        &$  20.33 \pm    0.16         $      &   6.7   \\
1824  &      04 35 39.36     &      +22 41 30.4         &   0.68    &  09-OM-058  & 04353940+2241303 &  0.70  &          &        &$  20.50 \pm    0.23         $      &   5.5   \\
1825  &      04 35 39.38     &      +22 52 25.5         &   0.90    &  08-OM-025  & 04353939+2252266 &  1.20  &          &        &$  19.15 \pm    0.13         $      &   9.0   \\
1826  &      04 35 39.38     &      +22 35 33.6         &   0.68    &  09-OM-059  & 04353935+2235341 &  0.60  &          &        &$  20.32 \pm    0.10         $      &   7.2   \\
1827  &      04 35 39.42     &      +22 42 04.6         &   0.67    &  09-OM-060  & 04353940+2242045 &  0.24  &          &        &$  19.91 \pm    0.11         $      &  10.2   \\
1828  &      04 35 39.80     &      +22 37 59.4         &   0.68    &  09-OM-061  &                  &        &          &        &$  20.87 \pm    0.42         $      &   4.5   \\
1829  &      04 35 39.87     &      +24 21 21.4         &   0.71    &  12-OM-094  & 04353986+2421220 &  0.72  &          &        &$  19.25 \pm    0.13         $      &   9.2   \\
1830  &      04 35 40.17     &      +22 31 12.9         &   0.68    &  09-OM-062  & 04354017+2231130 &  0.12  &          &        &$  20.73 \pm    0.02         $      &   5.1   \\
1831  &      04 35 40.35     &      +24 16 58.2         &   0.75    &  12-OM-095  & 04354032+2416581 &  0.25  &          &        &$  19.88 \pm    0.14         $      &   5.3   \\
1832  &      04 35 40.42     &      +22 43 15.7         &   0.63    &  09-OM-063  & 04354041+2243151 &  0.61  &          &        &$  17.89 \pm    0.01         $      &  53.7   \\
1833  &      04 35 40.75     &      +22 54 06.6         &   0.85    &  08-OM-026  & 04354074+2254075 &  0.90  &          &        &$  18.18 \pm    0.09         $      &  20.5   \\
1834  &      04 35 40.81     &      +22 49 08.1         &   0.85    &  08-OM-027  & 04354082+2249077 &  0.45  &          &        &$  18.16 \pm    0.05         $      &  20.9   \\
1835  &      04 35 40.92     &      +22 33 35.7         &   0.66    &  09-OM-064  & 04354095+2233358 &  0.57  &          &        &$  19.88 \pm    0.10         $      &  10.6   \\
1836  &      04 35 40.94     &      +24 11 09.2         &   0.78    &  12-OM-096  & 04354093+2411087 &  0.48  &  12-059  &  0.24  &$  20.58 \pm    0.60         $      &   3.1   \\
1837  &      04 35 41.21     &      +22 41 59.7         &   0.67    &  09-OM-065  & 04354117+2241594 &  0.55  &          &        &$  19.87 \pm    0.04         $      &  10.7   \\
1838  &      04 35 41.27     &      +22 33 15.5         &   0.68    &  09-OM-066  &                  &        &          &        &$  21.23 \pm    0.58         $      &   3.2   \\
1839  &      04 35 41.56     &      +24 18 07.6         &   0.76    &  12-OM-097  & 04354149+2418081 &  0.99  &          &        &$  20.28 \pm    0.48         $      &   3.9   \\
1840  &      04 35 41.61     &      +22 41 32.5         &   0.67    &  09-OM-067  & 04354158+2241327 &  0.44  &          &        &$  19.95 \pm    0.15         $      &   9.7   \\
1841  &      04 35 41.67     &      +22 39 28.6         &   0.67    &  09-OM-068  & 04354164+2239283 &  0.37  &          &        &$  20.06 \pm    0.12         $      &   8.9   \\
1842  &      04 35 41.67     &      +22 31 03.8         &   0.67    &  09-OM-069  & 04354165+2231043 &  0.59  &          &        &$  19.91 \pm    0.07         $      &  10.5   \\
1843  &      04 35 41.80     &      +22 34 11.8         &   0.68    &  09-OM-070  & 04354183+2234115 &  0.58  &  09-022  &  1.84  &$  20.64 \pm    0.04         $      &   5.5   \\
1844  &      04 35 41.83     &      +22 30 52.2         &   0.67    &  09-OM-071  & 04354181+2230520 &  0.22  &          &        &$  19.76 \pm    0.11         $      &  11.9   \\
1845  &      04 35 42.21     &      +22 33 22.5         &   0.63    &  09-OM-072  & 04354222+2233222 &  0.29  &          &        &$  17.79 \pm    0.01         $      &  58.4   \\
1846  &      04 35 42.29     &      +22 46 03.8         &   0.95    &  08-OM-028  & 04354242+2246030 &  1.96  &          &        &$  20.05 \pm    0.25         $      &   3.9   \\
1847  &      04 35 42.33     &      +22 42 56.9         &   0.65    &  09-OM-073  & 04354232+2242566 &  0.28  &          &        &$  19.08 \pm    0.04         $      &  21.2   \\
1848  &      04 35 42.33     &      +22 37 50.3         &   0.68    &  09-OM-074  & 04354231+2237494 &  0.98  &          &        &$  20.98 \pm    0.01         $      &   4.0   \\
1849  &      04 35 42.47     &      +22 46 03.3         &   0.67    &  09-OM-075  & 04354242+2246030 &  0.64  &          &        &$  20.22 \pm    0.14         $      &   7.5   \\
1850  &      04 35 42.55     &      +24 20 21.7         &   0.65    &  12-OM-098  & 04354255+2420215 &  0.14  &          &        &$  18.21 \pm    0.07         $      &  22.1   \\
1851  &      04 35 42.87     &      +22 34 38.9         &   0.67    &  09-OM-076  & 04354280+2234390 &  0.92  &          &        &$  20.18 \pm    0.13         $      &   8.0   \\
1852  &      04 35 43.14     &      +22 33 12.0         &   0.66    &  09-OM-077  & 04354312+2233111 &  0.85  &          &        &$  19.86 \pm    0.07         $      &  10.9   \\
1853  &      04 35 43.44     &      +22 35 39.2         &   0.68    &  09-OM-078  &                  &        &          &        &$  20.86 \pm    0.09         $      &   4.4   \\
1854  &      04 35 43.55     &      +22 34 19.4         &   0.68    &  09-OM-079  & 04354346+2234197 &  1.26  &          &        &$  20.49 \pm    0.23         $      &   5.7   \\
1855  &      04 35 43.59     &      +22 38 57.8         &   0.68    &  09-OM-080  &                  &        &          &        &$  20.76 \pm    0.04         $      &   4.9   \\
1856  &      04 35 43.62     &      +22 36 26.3         &   0.62    &  09-OM-081  & 04354362+2236261 &  0.09  &          &        &$  15.92 \pm    0.00         $      & 186.7   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
1857  &      04 35 43.64     &      +22 35 57.4         &   0.66    &  09-OM-082  & 04354364+2235573 &  0.06  &          &        &$  19.84 \pm    0.13         $      &  10.8   \\
1858  &      04 35 43.87     &      +23 00 22.0         &   0.95    &  08-OM-029  & 04354387+2300218 &  0.18  &          &        &$  20.07 \pm    0.18         $      &   4.2   \\
1859  &      04 35 44.28     &      +23 00 43.7         &   0.93    &  08-OM-030  & 04354429+2300430 &  0.69  &          &        &$  19.51 \pm    0.09         $      &   7.0   \\
1860  &      04 35 44.82     &      +24 15 19.7         &   0.76    &  12-OM-099  & 04354479+2415198 &  0.35  &          &        &$  19.83 \pm    0.24         $      &   5.0   \\
1861  &      04 35 45.07     &      +22 44 07.8         &   0.66    &  09-OM-083  & 04354502+2244077 &  0.63  &          &        &$  19.65 \pm    0.06         $      &  12.9   \\
1862  &      04 35 45.32     &      +24 21 36.6         &   0.76    &  12-OM-100  & 04354530+2421367 &  0.28  &          &        &$  19.79 \pm    0.18         $      &   5.4   \\
1863  &      04 35 45.39     &      +22 42 28.4         &   0.68    &  09-OM-084  & 04354538+2242289 &  0.59  &          &        &$  20.28 \pm    0.22         $      &   7.1   \\
1864  &      04 35 45.50     &      +22 36 59.8         &   0.68    &  09-OM-085  &                  &        &          &        &$  20.88 \pm    0.42         $      &   4.4   \\
1865  &      04 35 45.65     &      +22 40 22.3         &   0.63    &  09-OM-086  & 04354566+2240220 &  0.37  &          &        &$  17.55 \pm    0.01         $      &  66.8   \\
1866  &      04 35 46.71     &      +22 36 05.9         &   0.63    &  09-OM-087  & 04354673+2236057 &  0.27  &          &        &$  17.72 \pm    0.02         $      &  61.2   \\
1867  &      04 35 46.81     &      +24 18 04.6         &   0.75    &  12-OM-101  & 04354677+2418044 &  0.53  &          &        &$  20.13 \pm    0.15         $      &   4.4   \\
1868  &      04 35 46.91     &      +22 36 38.6         &   0.62    &  09-OM-088  & 04354691+2236383 &  0.24  &          &        &$  17.20 \pm    0.01         $      &  87.4   \\
1869  &      04 35 47.09     &      +22 32 11.8         &   0.68    &  09-OM-089  & 04354705+2232121 &  0.51  &          &        &$  20.40 \pm    0.10         $      &   6.8   \\
1870  &      04 35 47.22     &      +23 01 22.8         &   0.96    &  08-OM-031  & 04354717+2301227 &  0.64  &          &        &$  19.97 \pm    0.39         $      &   4.8   \\
1871  &      04 35 47.23     &      +22 32 38.6         &   0.62    &  09-OM-090  & 04354723+2232389 &  0.33  &          &        &$  15.79 \pm    0.01         $      & 200.2   \\
1872  &      04 35 47.31     &      +24 20 50.2         &   0.78    &  12-OM-102  & 04354728+2420510 &  0.94  &          &        &$  20.34 \pm    0.22         $      &   3.5   \\
1873  &      04 35 47.36     &      +22 50 20.6         &   0.81    &  08-OM-032  & 04354733+2250216 &  1.13  &  08-037  &  1.47  &$  15.01 \pm    0.04         $      & 148.8   \\
1874  &      04 35 47.53     &      +22 35 43.5         &   0.65    &  09-OM-091  & 04354755+2235431 &  0.50  &          &        &$  19.39 \pm    0.04         $      &  16.4   \\
1875  &      04 35 47.71     &      +22 34 22.2         &   0.68    &  09-OM-092  &                  &        &          &        &$  20.40 \pm    0.09         $      &   6.6   \\
1876  &      04 35 47.77     &      +22 33 54.2         &   0.68    &  09-OM-093  & 04354775+2233547 &  0.50  &          &        &$  20.63 \pm    0.06         $      &   5.5   \\
1877  &      04 35 47.93     &      +22 32 37.7         &   0.65    &  09-OM-094  & 04354793+2232374 &  0.17  &          &        &$  18.12 \pm    0.05         $      &  45.2   \\
1878  &      04 35 48.13     &      +22 37 10.8         &   0.67    &  09-OM-095  & 04354810+2237110 &  0.43  &          &        &$  19.71 \pm    0.06         $      &  12.3   \\
1879  &      04 35 48.17     &      +22 48 10.2         &   0.92    &  08-OM-033  & 04354818+2248098 &  0.44  &          &        &$  19.49 \pm    0.20         $      &   6.6   \\
1880  &      04 35 48.22     &      +22 48 10.2         &   0.66    &  09-OM-096  & 04354818+2248098 &  0.63  &          &        &$  19.29 \pm    0.08         $      &  17.5   \\
1881  &      04 35 48.35     &      +22 39 22.8         &   0.64    &  09-OM-097  & 04354835+2239230 &  0.25  &          &        &$  18.86 \pm    0.02         $      &  23.9   \\
1882  &      04 35 48.58     &      +22 35 34.8         &   0.65    &  09-OM-098  & 04354859+2235347 &  0.26  &          &        &$  19.09 \pm    0.07         $      &  21.1   \\
1883  &      04 35 48.73     &      +22 40 28.6         &   0.63    &  09-OM-099  & 04354876+2240288 &  0.52  &          &        &$  20.86 \pm    0.11         $      &  12.4   \\
1884  &      04 35 48.78     &      +22 35 48.1         &   0.66    &  09-OM-100  & 04354880+2235476 &  0.58  &          &        &$  19.79 \pm    0.06         $      &  11.6   \\
1885  &      04 35 48.88     &      +22 40 42.4         &   0.64    &  09-OM-101  & 04354888+2240427 &  0.37  &          &        &$  18.62 \pm    0.01         $      &  29.0   \\
1886  &      04 35 48.90     &      +22 33 14.4         &   0.67    &  09-OM-102  & 04354887+2233146 &  0.50  &          &        &$  20.19 \pm    0.20         $      &   7.5   \\
1887  &      04 35 49.23     &      +24 20 35.8         &   0.76    &  12-OM-103  & 04354923+2420364 &  0.64  &          &        &$  19.94 \pm    0.13         $      &   5.0   \\
1888  &      04 35 49.58     &      +22 34 23.4         &   0.62    &  09-OM-103  & 04354958+2234231 &  0.27  &          &        &$  15.82 \pm    0.00         $      & 196.4   \\
1889  &      04 35 49.67     &      +22 37 32.5         &   0.67    &  09-OM-104  & 04354969+2237327 &  0.52  &          &        &$  20.13 \pm    0.07         $      &   8.4   \\
1890  &      04 35 49.67     &      +22 43 49.7         &   0.67    &  09-OM-105  & 04354962+2243492 &  0.79  &          &        &$  20.16 \pm    0.09         $      &   8.2   \\
1891  &      04 35 49.74     &      +22 32 30.6         &   0.68    &  09-OM-106  &                  &        &          &        &$  20.27 \pm    0.10         $      &   7.6   \\
1892  &      04 35 49.74     &      +22 31 33.0         &   0.66    &  09-OM-107  & 04354976+2231339 &  0.95  &          &        &$  19.28 \pm    0.11         $      &  18.1   \\
1893  &      04 35 50.01     &      +22 33 28.8         &   0.68    &  09-OM-108  &                  &        &          &        &$  20.84 \pm    0.15         $      &   4.4   \\
1894  &      04 35 50.04     &      +22 34 43.0         &   0.62    &  09-OM-109  & 04355005+2234427 &  0.36  &          &        &$  16.67 \pm    0.01         $      & 121.1   \\
1895  &      04 35 50.25     &      +24 18 15.1         &   0.76    &  12-OM-104  & 04355024+2418154 &  0.44  &          &        &$  20.08 \pm    0.16         $      &   4.5   \\
1896  &      04 35 50.92     &      +22 38 25.9         &   0.67    &  09-OM-110  & 04355088+2238255 &  0.54  &          &        &$  20.08 \pm    0.15         $      &   8.3   \\
1897  &      04 35 51.10     &      +22 52 39.7         &   0.92    &  08-OM-034  & 04355109+2252401 &  0.44  &  08-043  &  0.55  &$  19.75 \pm    0.13         $      &   4.8   \\
1898  &      04 35 51.15     &      +22 39 19.3         &   0.67    &  09-OM-111  &                  &        &          &        &$  20.93 \pm    0.48         $      &   3.8   \\
1899  &      04 35 51.16     &      +22 46 17.2         &   0.96    &  08-OM-035  & 04355115+2246160 &  1.20  &          &        &$  20.04 \pm    0.24         $      &   4.0   \\
1900  &      04 35 51.17     &      +22 46 16.6         &   0.68    &  09-OM-112  & 04355115+2246160 &  0.56  &          &        &$  20.79 \pm    0.08         $      &   4.6   \\
1901  &      04 35 51.19     &      +22 43 06.0         &   0.68    &  09-OM-113  & 04355116+2243058 &  0.30  &  09-032  &  1.25  &$  20.60 \pm    0.18         $      &   5.3   \\
1902  &      04 35 51.56     &      +22 32 05.1         &   0.68    &  09-OM-114  & 04355154+2232053 &  0.26  &          &        &$  20.65 \pm    0.19         $      &   5.1   \\
1903  &      04 35 51.56     &      +22 35 54.9         &   0.66    &  09-OM-115  & 04355155+2235550 &  0.23  &          &        &$  19.60 \pm    0.05         $      &  13.7   \\
1904  &      04 35 51.64     &      +24 19 51.0         &   0.70    &  12-OM-105  & 04355163+2419513 &  0.38  &          &        &$  19.08 \pm    0.04         $      &  10.9   \\
1905  &      04 35 51.73     &      +22 44 25.3         &   0.67    &  09-OM-116  & 04355167+2244246 &  0.94  &          &        &$  20.08 \pm    0.08         $      &   8.9   \\
1906  &      04 35 51.79     &      +22 40 17.5         &   0.66    &  09-OM-117  & 04355177+2240179 &  0.51  &          &        &$  19.71 \pm    0.06         $      &  11.0   \\
1907  &      04 35 51.90     &      +22 41 00.9         &   0.65    &  09-OM-118  & 04355186+2241012 &  0.63  &          &        &$  19.13 \pm    0.05         $      &  18.4   \\
1908  &      04 35 52.01     &      +22 35 06.2         &   0.68    &  09-OM-119  & 04355203+2235064 &  0.36  &          &        &$  20.76 \pm    0.07         $      &   4.9   \\
1909  &      04 35 52.10     &      +22 32 48.7         &   0.65    &  09-OM-120  & 04355212+2232484 &  0.46  &          &        &$  19.00 \pm    0.03         $      &  22.8   \\
1910  &      04 35 52.15     &      +22 45 53.1         &   0.68    &  09-OM-121  & 04355215+2245530 &  0.09  &          &        &$  20.43 \pm    0.20         $      &   6.1   \\
1911  &      04 35 52.39     &      +22 33 35.8         &   0.62    &  09-OM-122  & 04355240+2233355 &  0.39  &          &        &$  17.14 \pm    0.01         $      &  90.4   \\
1912  &      04 35 52.75     &      +22 44 58.1         &   0.63    &  09-OM-123  & 04355275+2244578 &  0.25  &          &        &$  18.31 \pm    0.03         $      &  39.2   \\
1913  &      04 35 52.77     &      +22 54 22.7         &   0.86    &  08-OM-036  & 04355277+2254231 &  0.37  &  08-048  &  0.22  &$  17.39 \pm    0.04         $      &  33.3   \\
1914  &      04 35 52.82     &      +24 23 08.4         &   0.74    &  12-OM-106  & 04355279+2423083 &  0.34  &          &        &$  19.69 \pm    0.10         $      &   6.4   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
1915  &      04 35 52.88     &      +22 50 57.8         &   0.94    &  08-OM-037  & 04355286+2250585 &  0.76  &  08-049  &  1.11  &$  20.06 \pm    0.21         $      &   3.9   \\
1916  &      04 35 52.89     &      +24 21 05.9         &   0.74    &  12-OM-107  & 04355287+2421065 &  0.68  &          &        &$  19.47 \pm    0.21         $      &   7.4   \\
1917  &      04 35 53.10     &      +22 39 03.6         &   0.67    &  09-OM-124  & 04355310+2239034 &  0.18  &          &        &$  20.36 \pm    0.19         $      &   6.1   \\
1918  &      04 35 53.45     &      +22 32 18.5         &   0.68    &  09-OM-125  & 04355350+2232180 &  0.90  &          &        &$  20.78 \pm    0.08         $      &   4.9   \\
1919  &      04 35 53.52     &      +22 54 08.6         &   0.94    &  08-OM-038  & 04355349+2254089 &  0.46  &  08-051  &  0.50  &$  18.21 \pm    0.07         $      &  17.0   \\
1920  &      04 35 53.73     &      +22 32 06.7         &   0.66    &  09-OM-126  & 04355372+2232068 &  0.17  &          &        &$  19.50 \pm    0.04         $      &  15.1   \\
1921  &      04 35 53.75     &      +22 46 36.6         &   0.86    &  08-OM-039  & 04355376+2246368 &  0.37  &          &        &$  18.33 \pm    0.05         $      &  18.1   \\
1922  &      04 35 53.76     &      +22 37 11.5         &   0.68    &  09-OM-127  &                  &        &          &        &$  20.72 \pm    0.37         $      &   5.0   \\
1923  &      04 35 53.80     &      +22 46 37.2         &   0.63    &  09-OM-128  & 04355376+2246368 &  0.54  &          &        &$  18.35 \pm    0.03         $      &  37.4   \\
1924  &      04 35 54.08     &      +22 32 09.8         &   0.68    &  09-OM-129  & 04355412+2232086 &  1.26  &          &        &$  20.65 \pm    0.34         $      &   5.5   \\
1925  &      04 35 54.10     &      +22 45 16.4         &   0.68    &  09-OM-130  & 04355415+2245157 &  0.90  &          &        &$  21.07 \pm    0.16         $      &   3.5   \\
1926  &      04 35 54.16     &      +22 54 12.9         &   0.81    &  08-OM-040  & 04355415+2254134 &  0.60  &  08-051  &  0.39  &$  13.63 \pm    0.04         $      & 289.4   \\
1927  &      04 35 54.30     &      +24 23 56.0         &   0.78    &  12-OM-108  &                  &        &          &        &$  20.35 \pm    0.52         $      &   3.6   \\
1928  &      04 35 54.54     &      +22 40 04.1         &   0.63    &  09-OM-131  & 04355451+2240041 &  0.28  &          &        &$  17.68 \pm    0.02         $      &  54.1   \\
1929  &      04 35 54.68     &      +23 01 23.3         &   0.95    &  08-OM-041  & 04355467+2301233 &  0.11  &          &        &$  19.71 \pm    0.15         $      &   5.8   \\
1930  &      04 35 54.68     &      +22 33 30.6         &   0.67    &  09-OM-132  & 04355465+2233307 &  0.35  &          &        &$  20.19 \pm    0.16         $      &   7.9   \\
1931  &      04 35 54.81     &      +24 22 31.9         &   0.74    &  12-OM-109  & 04355477+2422318 &  0.50  &          &        &$  19.52 \pm    0.08         $      &   7.4   \\
1932  &      04 35 54.87     &      +22 38 15.1         &   0.62    &  09-OM-133  & 04355488+2238151 &  0.27  &          &        &$  13.31 \pm    0.00         $      & 676.1   \\
1933  &      04 35 55.01     &      +22 34 45.4         &   0.64    &  09-OM-134  & 04355500+2234449 &  0.37  &          &        &$  18.73 \pm    0.02         $      &  28.3   \\
1934  &      04 35 55.25     &      +22 39 05.8         &   0.66    &  09-OM-135  & 04355520+2239063 &  0.83  &          &        &$  19.86 \pm    0.05         $      &   9.8   \\
1935  &      04 35 55.56     &      +22 32 22.8         &   0.67    &  09-OM-136  & 04355539+2232220 &  2.49  &          &        &$  20.08 \pm    0.08         $      &   9.0   \\
1936  &      04 35 55.71     &      +22 34 50.8         &   0.67    &  09-OM-137  & 04355571+2234505 &  0.31  &  09-037  &  0.43  &$  20.03 \pm    0.09         $      &   9.3   \\
1937  &      04 35 55.73     &      +24 21 38.4         &   0.77    &  12-OM-110  &                  &        &          &        &$  20.44 \pm    0.55         $      &   3.4   \\
1938  &      04 35 55.76     &      +22 59 59.7         &   0.96    &  08-OM-042  & 04355577+2259593 &  0.46  &          &        &$  20.06 \pm    0.20         $      &   4.2   \\
1939  &      04 35 55.93     &      +22 37 54.9         &   0.62    &  09-OM-138  & 04355591+2237550 &  0.24  &          &        &$  15.52 \pm    0.01         $      & 224.9   \\
1940  &      04 35 55.97     &      +22 54 53.5         &   0.92    &  08-OM-043  & 04355594+2254537 &  0.41  &          &        &$  19.76 \pm    0.18         $      &   4.9   \\
1941  &      04 35 56.09     &      +24 14 35.5         &   0.66    &  12-OM-111  & 04355613+2414356 &  0.58  &          &        &$  18.02 \pm    0.10         $      &  26.0   \\
1942  &      04 35 56.84     &      +22 54 34.9         &   0.88    &  08-OM-044  & 04355684+2254360 &  1.16  &  08-058  &  2.47  &$  18.94 \pm    0.12         $      &  10.3   \\
1943  &      04 35 57.32     &      +22 47 37.0         &   0.86    &  08-OM-045  & 04355733+2247366 &  0.39  &          &        &$  18.58 \pm    0.03         $      &  14.8   \\
1944  &      04 35 57.36     &      +22 47 36.6         &   0.64    &  09-OM-139  & 04355733+2247366 &  0.47  &          &        &$  18.58 \pm    0.05         $      &  31.2   \\
1945  &      04 35 57.61     &      +22 40 39.6         &   0.65    &  09-OM-140  & 04355763+2240403 &  0.85  &          &        &$  20.05 \pm    0.36         $      &   5.9   \\
1946  &      04 35 57.81     &      +24 14 48.0         &   0.73    &  12-OM-112  & 04355779+2414484 &  0.51  &          &        &$  19.81 \pm    0.01         $      &   5.9   \\
1947  &      04 35 57.90     &      +22 39 07.9         &   0.66    &  09-OM-141  & 04355790+2239073 &  0.56  &          &        &$  19.95 \pm    0.13         $      &   8.7   \\
1948  &      04 35 58.16     &      +24 23 55.9         &   0.73    &  12-OM-113  & 04355808+2423561 &  1.04  &          &        &$  19.73 \pm    0.12         $      &   6.4   \\
1949  &      04 35 58.52     &      +22 33 20.4         &   0.68    &  09-OM-142  & 04355854+2233210 &  0.79  &          &        &$  20.69 \pm    0.27         $      &   4.8   \\
1950  &      04 35 58.93     &      +22 38 35.2         &   0.62    &  09-OM-143  & 04355892+2238353 &  0.16  &  09-042  &  0.70  &$  15.37 \pm    0.03         $      & 247.5   \\
1951  &      04 35 58.94     &      +22 56 30.6         &   0.96    &  08-OM-046  & 04355893+2256302 &  0.39  &          &        &$  20.14 \pm    0.45         $      &   4.1   \\
1952  &      04 35 58.97     &      +22 37 54.8         &   0.62    &  09-OM-144  & 04355896+2237550 &  0.21  &          &        &$  17.11 \pm    0.01         $      &  90.7   \\
1953  &      04 35 59.02     &      +22 32 04.8         &   0.67    &  09-OM-145  & 04355898+2232051 &  0.63  &          &        &$  19.82 \pm    0.18         $      &  10.9   \\
1954  &      04 35 59.13     &      +22 33 33.8         &   0.66    &  09-OM-146  & 04355911+2233337 &  0.20  &          &        &$  19.42 \pm    0.08         $      &  15.6   \\
1955  &      04 35 59.40     &      +24 19 43.7         &   0.74    &  12-OM-114  & 04355942+2419439 &  0.51  &          &        &$  19.77 \pm    0.01         $      &   6.1   \\
1956  &      04 35 59.53     &      +22 34 01.5         &   0.65    &  09-OM-147  & 04355941+2234005 &  1.85  &  09-043  &  1.74  &$  19.08 \pm    0.06         $      &  21.2   \\
1957  &      04 35 59.88     &      +22 32 13.5         &   0.65    &  09-OM-148  & 04355986+2232131 &  0.36  &          &        &$  19.06 \pm    0.03         $      &  21.8   \\
1958  &      04 36 00.24     &      +22 33 32.1         &   0.62    &  09-OM-149  & 04360025+2233319 &  0.27  &          &        &$  16.14 \pm    0.01         $      & 165.6   \\
1959  &      04 36 00.93     &      +22 35 52.9         &   0.67    &  09-OM-150  &                  &        &          &        &$  20.02 \pm    0.04         $      &   9.4   \\
1960  &      04 36 00.98     &      +22 31 40.5         &   0.68    &  09-OM-151  & 04360093+2231405 &  0.69  &          &        &$  20.57 \pm    0.30         $      &   5.1   \\
1961  &      04 36 01.00     &      +22 36 42.4         &   0.68    &  09-OM-152  &                  &        &          &        &$  20.51 \pm    0.17         $      &   5.8   \\
1962  &      04 36 01.16     &      +22 34 16.2         &   0.63    &  09-OM-153  & 04360117+2234163 &  0.32  &          &        &$  17.67 \pm    0.01         $      &  63.2   \\
1963  &      04 36 01.20     &      +22 31 32.8         &   0.67    &  09-OM-154  & 04360117+2231322 &  0.72  &          &        &$  19.81 \pm    0.05         $      &  11.5   \\
1964  &      04 36 01.30     &      +22 37 33.2         &   0.68    &  09-OM-155  & 04360136+2237329 &  0.90  &          &        &$  21.27 \pm    0.62         $      &   3.0   \\
1965  &      04 36 01.53     &      +22 35 53.1         &   0.67    &  09-OM-156  & 04360152+2235533 &  0.32  &          &        &$  19.86 \pm    0.05         $      &  10.9   \\
1966  &      04 36 02.24     &      +22 46 46.4         &   0.68    &  09-OM-157  & 04360218+2246461 &  0.85  &          &        &$  20.58 \pm    0.08         $      &   5.5   \\
1967  &      04 36 02.40     &      +22 43 22.1         &   0.68    &  09-OM-158  & 04360245+2243225 &  0.87  &          &        &$  20.64 \pm    0.35         $      &   5.3   \\
1968  &      04 36 02.41     &      +23 01 37.5         &   0.97    &  08-OM-047  & 04360233+2301370 &  1.08  &          &        &$  20.10 \pm    0.43         $      &   4.3   \\
1969  &      04 36 02.51     &      +22 37 59.6         &   0.64    &  09-OM-159  & 04360249+2237593 &  0.33  &          &        &$  18.60 \pm    0.05         $      &  30.7   \\
1970  &      04 36 02.55     &      +22 33 29.6         &   0.68    &  09-OM-160  &                  &        &          &        &$  20.65 \pm    0.23         $      &   5.0   \\
1971  &      04 36 02.90     &      +22 44 06.8         &   0.68    &  09-OM-161  & 04360285+2244064 &  0.71  &          &        &$  20.47 \pm    0.17         $      &   5.9   \\
1972  &      04 36 02.91     &      +24 14 31.1         &   0.75    &  12-OM-115  & 04360297+2414316 &  1.09  &          &        &$  19.85 \pm    0.32         $      &   5.2   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
1973  &      04 36 03.06     &      +23 01 43.9         &   0.97    &  08-OM-048  & 04360307+2301432 &  0.64  &          &        &$  20.35 \pm    0.13         $      &   3.4   \\
1974  &      04 36 03.77     &      +22 37 00.4         &   0.66    &  09-OM-162  & 04360373+2237006 &  0.44  &          &        &$  19.52 \pm    0.02         $      &  14.4   \\
1975  &      04 36 03.80     &      +22 47 47.9         &   0.96    &  08-OM-049  & 04360381+2247473 &  0.71  &          &        &$  20.14 \pm    0.20         $      &   3.8   \\
1976  &      04 36 03.82     &      +22 40 15.2         &   0.67    &  09-OM-163  & 04360381+2240156 &  0.43  &          &        &$  20.43 \pm    0.23         $      &   5.6   \\
1977  &      04 36 03.84     &      +22 47 47.2         &   0.68    &  09-OM-164  & 04360381+2247473 &  0.29  &          &        &$  21.16 \pm    0.56         $      &   3.4   \\
1978  &      04 36 03.89     &      +22 34 03.4         &   0.68    &  09-OM-165  &                  &        &          &        &$  20.95 \pm    0.03         $      &   4.1   \\
1979  &      04 36 04.09     &      +23 01 51.9         &   0.97    &  08-OM-050  & 04360406+2301517 &  0.46  &          &        &$  20.39 \pm    0.02         $      &   3.3   \\
1980  &      04 36 04.39     &      +22 38 07.3         &   0.67    &  09-OM-166  & 04360437+2238072 &  0.22  &          &        &$  20.04 \pm    0.05         $      &   9.1   \\
1981  &      04 36 04.41     &      +22 31 53.7         &   0.67    &  09-OM-167  &                  &        &          &        &$  20.04 \pm    0.12         $      &   9.2   \\
1982  &      04 36 04.89     &      +22 37 39.8         &   0.67    &  09-OM-168  & 04360486+2237402 &  0.54  &          &        &$  19.90 \pm    0.16         $      &   9.8   \\
1983  &      04 36 05.05     &      +22 54 25.9         &   0.96    &  08-OM-051  & 04360509+2254254 &  0.73  &          &        &$  20.34 \pm    0.05         $      &   3.4   \\
1984  &      04 36 05.07     &      +22 38 13.5         &   0.67    &  09-OM-169  & 04360510+2238143 &  1.01  &          &        &$  20.19 \pm    0.03         $      &   8.0   \\
1985  &      04 36 05.27     &      +22 36 39.5         &   0.64    &  09-OM-170  & 04360527+2236394 &  0.07  &          &        &$  18.58 \pm    0.02         $      &  31.7   \\
1986  &      04 36 05.31     &      +22 41 31.2         &   0.66    &  09-OM-171  & 04360531+2241314 &  0.33  &          &        &$  19.64 \pm    0.07         $      &  12.3   \\
1987  &      04 36 05.61     &      +22 35 39.1         &   0.67    &  09-OM-172  &                  &        &          &        &$  20.02 \pm    0.14         $      &   9.1   \\
1988  &      04 36 05.73     &      +22 33 15.8         &   0.62    &  09-OM-173  & 04360573+2233159 &  0.19  &          &        &$  17.11 \pm    0.01         $      &  92.1   \\
1989  &      04 36 06.68     &      +22 35 27.5         &   0.64    &  09-OM-174  & 04360667+2235277 &  0.24  &          &        &$  18.46 \pm    0.05         $      &  34.9   \\
1990  &      04 36 06.73     &      +22 38 12.0         &   0.68    &  09-OM-175  & 04360669+2238119 &  0.51  &          &        &$  20.88 \pm    0.43         $      &   4.3   \\
1991  &      04 36 07.13     &      +22 33 18.5         &   0.66    &  09-OM-176  & 04360714+2233188 &  0.35  &          &        &$  19.56 \pm    0.10         $      &  13.9   \\
1992  &      04 36 07.23     &      +22 55 10.4         &   0.96    &  08-OM-052  & 04360716+2255099 &  1.01  &          &        &$  20.48 \pm    0.61         $      &   3.0   \\
1993  &      04 36 07.30     &      +22 54 33.1         &   0.90    &  08-OM-053  & 04360727+2254327 &  0.41  &          &        &$  18.99 \pm    0.09         $      &  11.0   \\
1994  &      04 36 07.75     &      +22 43 03.1         &   0.63    &  09-OM-177  & 04360771+2243031 &  0.50  &          &        &$  18.07 \pm    0.04         $      &  46.3   \\
1995  &      04 36 07.82     &      +22 40 33.0         &   0.67    &  09-OM-178  & 04360781+2240329 &  0.01  &          &        &$  20.43 \pm    0.18         $      &   6.0   \\
1996  &      04 36 07.95     &      +22 31 57.1         &   0.62    &  09-OM-179  & 04360795+2231573 &  0.26  &          &        &$  14.67 \pm    0.00         $      & 354.6   \\
1997  &      04 36 08.60     &      +23 01 48.3         &   0.91    &  08-OM-054  & 04360857+2301478 &  0.54  &          &        &$  19.28 \pm    0.15         $      &   8.4   \\
1998  &      04 36 08.75     &      +22 33 07.5         &   0.63    &  09-OM-180  & 04360875+2233076 &  0.14  &          &        &$  18.23 \pm    0.02         $      &  42.1   \\
1999  &      04 36 08.78     &      +22 43 05.1         &   0.67    &  09-OM-181  & 04360879+2243053 &  0.25  &          &        &$  20.78 \pm    0.09         $      &   4.6   \\
2000  &      04 36 08.88     &      +22 48 47.8         &   0.94    &  08-OM-055  & 04360893+2248472 &  0.96  &          &        &$  19.95 \pm    0.13         $      &   4.6   \\
2001  &      04 36 08.89     &      +22 39 37.2         &   0.68    &  09-OM-182  & 04360889+2239382 &  1.07  &          &        &$  20.49 \pm    0.28         $      &   5.5   \\
2002  &      04 36 09.00     &      +22 48 46.6         &   0.67    &  09-OM-183  & 04360893+2248472 &  1.16  &          &        &$  20.38 \pm    0.04         $      &   6.7   \\
2003  &      04 36 09.07     &      +22 35 06.9         &   0.64    &  09-OM-184  & 04360905+2235068 &  0.19  &          &        &$  18.65 \pm    0.04         $      &  30.2   \\
2004  &      04 36 09.50     &      +22 32 11.8         &   0.66    &  09-OM-185  & 04360950+2232126 &  0.82  &          &        &$  19.81 \pm    0.10         $      &  11.3   \\
2005  &      04 36 09.95     &      +22 44 01.5         &   0.67    &  09-OM-186  & 04360988+2244020 &  1.10  &          &        &$  20.13 \pm    0.14         $      &   8.1   \\
2006  &      04 36 10.48     &      +22 56 31.6         &   0.96    &  08-OM-056  & 04361045+2256307 &  0.94  &          &        &$  20.29 \pm    0.52         $      &   3.6   \\
2007  &      04 36 10.73     &      +22 37 54.0         &   0.68    &  09-OM-187  & 04361078+2237530 &  1.23  &  09-052  &  1.40  &$  20.95 \pm    0.46         $      &   4.1   \\
2008  &      04 36 10.79     &      +22 35 37.8         &   0.67    &  09-OM-188  & 04361076+2235371 &  0.76  &          &        &$  20.41 \pm    0.22         $      &   6.1   \\
2009  &      04 36 11.04     &      +22 46 28.9         &   0.68    &  09-OM-189  & 04361098+2246290 &  0.76  &          &        &$  20.78 \pm    0.23         $      &   4.3   \\
2010  &      04 36 11.16     &      +22 36 18.8         &   0.62    &  09-OM-190  & 04361116+2236188 &  0.17  &          &        &$  14.81 \pm    0.01         $      & 331.3   \\
2011  &      04 36 11.22     &      +22 42 20.0         &   0.68    &  09-OM-191  & 04361119+2242201 &  0.38  &          &        &$  21.21 \pm    0.60         $      &   3.1   \\
2012  &      04 36 11.36     &      +22 39 21.3         &   0.62    &  09-OM-192  & 04361135+2239211 &  0.15  &          &        &$  16.87 \pm    0.01         $      & 106.3   \\
2013  &      04 36 12.27     &      +22 33 07.1         &   0.67    &  09-OM-193  & 04361229+2233079 &  0.83  &          &        &$  20.10 \pm    0.08         $      &   8.9   \\
2014  &      04 36 12.57     &      +22 46 56.0         &   0.93    &  08-OM-057  & 04361258+2246558 &  0.35  &          &        &$  19.57 \pm    0.26         $      &   6.0   \\
2015  &      04 36 12.63     &      +22 46 55.5         &   0.66    &  09-OM-194  & 04361258+2246558 &  0.71  &          &        &$  19.73 \pm    0.06         $      &  11.8   \\
2016  &      04 36 13.04     &      +23 02 02.2         &   0.87    &  08-OM-058  & 04361300+2302015 &  0.77  &          &        &$  18.60 \pm    0.08         $      &  15.1   \\
2017  &      04 36 13.40     &      +22 46 00.6         &   0.66    &  09-OM-195  & 04361340+2246012 &  0.62  &          &        &$  19.72 \pm    0.12         $      &  11.7   \\
2018  &      04 36 13.41     &      +22 32 20.3         &   0.64    &  09-OM-196  & 04361339+2232206 &  0.34  &          &        &$  18.69 \pm    0.03         $      &  29.5   \\
2019  &      04 36 13.45     &      +22 35 20.9         &   0.67    &  09-OM-197  & 04361345+2235209 &  0.08  &          &        &$  19.69 \pm    0.14         $      &  12.2   \\
2020  &      04 36 13.56     &      +22 48 24.6         &   0.68    &  09-OM-198  & 04361353+2248245 &  0.39  &          &        &$  21.02 \pm    0.49         $      &   3.8   \\
2021  &      04 36 13.74     &      +22 41 30.4         &   0.64    &  09-OM-199  & 04361375+2241305 &  0.32  &          &        &$  18.73 \pm    0.05         $      &  27.5   \\
2022  &      04 36 13.91     &      +22 42 48.8         &   0.63    &  09-OM-200  & 04361389+2242486 &  0.24  &          &        &$  17.92 \pm    0.02         $      &  51.8   \\
2023  &      04 36 14.24     &      +22 39 11.1         &   0.66    &  09-OM-201  & 04361424+2239111 &  0.10  &          &        &$  19.77 \pm    0.18         $      &  11.0   \\
2024  &      04 36 14.24     &      +22 53 30.2         &   0.96    &  08-OM-059  & 04361425+2253298 &  0.44  &          &        &$  20.03 \pm    0.32         $      &   4.0   \\
2025  &      04 36 14.31     &      +22 32 09.9         &   0.65    &  09-OM-202  & 04361434+2232096 &  0.64  &          &        &$  19.13 \pm    0.03         $      &  20.7   \\
2026  &      04 36 14.36     &      +22 34 05.7         &   0.64    &  09-OM-203  & 04361435+2234054 &  0.23  &          &        &$  18.52 \pm    0.03         $      &  33.5   \\
2027  &      04 36 14.53     &      +22 40 29.7         &   0.68    &  09-OM-204  & 04361450+2240300 &  0.45  &          &        &$  20.76 \pm    0.00         $      &   4.8   \\
2028  &      04 36 14.64     &      +22 35 48.0         &   0.68    &  09-OM-205  & 04361471+2235481 &  1.07  &          &        &$  20.72 \pm    0.01         $      &   5.1   \\
2029  &      04 36 14.67     &      +22 33 01.2         &   0.62    &  09-OM-206  & 04361467+2233012 &  0.11  &          &        &$  17.06 \pm    0.01         $      &  95.5   \\
2030  &      04 36 14.79     &      +22 35 48.1         &   0.68    &  09-OM-207  &                  &        &          &        &$  20.72 \pm    0.30         $      &   4.5   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
2031  &      04 36 15.07     &      +22 33 47.2         &   0.68    &  09-OM-208  & 04361502+2233471 &  0.54  &          &        &$  20.62 \pm    0.31         $      &   4.8   \\
2032  &      04 36 15.17     &      +22 35 22.0         &   0.64    &  09-OM-209  & 04361519+2235221 &  0.42  &          &        &$  18.57 \pm    0.02         $      &  31.7   \\
2033  &      04 36 15.40     &      +22 42 43.9         &   0.62    &  09-OM-210  & 04361537+2242438 &  0.35  &          &        &$  17.21 \pm    0.01         $      &  85.5   \\
2034  &      04 36 15.54     &      +22 32 22.2         &   0.66    &  09-OM-211  & 04361550+2232209 &  1.30  &          &        &$  19.26 \pm    0.04         $      &  18.5   \\
2035  &      04 36 16.08     &      +22 44 16.8         &   0.65    &  09-OM-212  & 04361605+2244167 &  0.31  &          &        &$  19.05 \pm    0.03         $      &  21.2   \\
2036  &      04 36 16.43     &      +22 35 38.1         &   0.65    &  09-OM-213  & 04361643+2235382 &  0.12  &          &        &$  19.23 \pm    0.04         $      &  18.6   \\
2037  &      04 36 16.53     &      +22 33 00.3         &   0.62    &  09-OM-214  & 04361656+2233003 &  0.43  &          &        &$  15.77 \pm    0.01         $      & 202.5   \\
2038  &      04 36 16.58     &      +22 46 16.2         &   0.66    &  09-OM-215  & 04361652+2246169 &  1.08  &          &        &$  19.74 \pm    0.07         $      &  11.6   \\
2039  &      04 36 16.69     &      +22 56 51.9         &   0.94    &  08-OM-060  & 04361671+2256520 &  0.49  &          &        &$  19.75 \pm    0.14         $      &   5.5   \\
2040  &      04 36 16.80     &      +22 43 11.3         &   0.68    &  09-OM-216  &                  &        &          &        &$  21.29 \pm    0.63         $      &   3.0   \\
2041  &      04 36 16.80     &      +22 34 24.2         &   0.68    &  09-OM-217  & 04361683+2234244 &  0.52  &          &        &$  20.25 \pm    0.10         $      &   7.6   \\
2042  &      04 36 16.95     &      +22 39 56.6         &   0.67    &  09-OM-218  & 04361695+2239566 &  0.16  &          &        &$  20.45 \pm    0.12         $      &   6.2   \\
2043  &      04 36 17.00     &      +22 40 35.5         &   0.65    &  09-OM-219  & 04361697+2240358 &  0.55  &          &        &$  19.32 \pm    0.07         $      &  16.6   \\
2044  &      04 36 17.18     &      +22 45 06.6         &   0.65    &  09-OM-220  & 04361713+2245067 &  0.63  &          &        &$  19.32 \pm    0.14         $      &  16.3   \\
2045  &      04 36 17.46     &      +22 48 24.1         &   0.96    &  08-OM-061  & 04361745+2248244 &  0.38  &          &        &$  20.34 \pm    0.55         $      &   3.4   \\
2046  &      04 36 17.47     &      +22 39 13.4         &   0.63    &  09-OM-221  & 04361747+2239135 &  0.13  &          &        &$  17.90 \pm    0.02         $      &  52.8   \\
2047  &      04 36 17.52     &      +22 48 23.7         &   0.68    &  09-OM-222  & 04361745+2248244 &  1.15  &          &        &$  20.73 \pm    0.13         $      &   4.8   \\
2048  &      04 36 17.55     &      +22 37 18.4         &   0.68    &  09-OM-223  & 04361759+2237183 &  0.65  &          &        &$  20.85 \pm    0.21         $      &   4.3   \\
2049  &      04 36 17.70     &      +22 47 12.5         &   0.81    &  08-OM-062  & 04361769+2247125 &  0.11  &          &        &$  15.82 \pm    0.01         $      &  97.0   \\
2050  &      04 36 17.72     &      +22 47 12.4         &   0.62    &  09-OM-224  & 04361769+2247125 &  0.32  &          &        &$  15.76 \pm    0.00         $      & 202.2   \\
2051  &      04 36 17.95     &      +22 37 33.5         &   0.63    &  09-OM-225  & 04361794+2237334 &  0.11  &          &        &$  18.14 \pm    0.03         $      &  44.7   \\
2052  &      04 36 18.04     &      +22 40 27.0         &   0.66    &  09-OM-226  & 04361802+2240269 &  0.23  &          &        &$  19.44 \pm    0.17         $      &  14.6   \\
2053  &      04 36 18.05     &      +22 40 35.8         &   0.62    &  09-OM-227  & 04361805+2240357 &  0.16  &          &        &$  15.52 \pm    0.00         $      & 230.2   \\
2054  &      04 36 18.30     &      +22 49 51.2         &   0.94    &  08-OM-063  & 04361833+2249509 &  0.55  &          &        &$  19.91 \pm    0.17         $      &   4.6   \\
2055  &      04 36 18.47     &      +22 39 30.9         &   0.66    &  09-OM-228  & 04361847+2239308 &  0.12  &          &        &$  19.47 \pm    0.09         $      &  14.5   \\
2056  &      04 36 18.54     &      +22 35 23.1         &   0.68    &  09-OM-229  &                  &        &          &        &$  20.22 \pm    0.14         $      &   7.7   \\
2057  &      04 36 18.97     &      +22 39 18.4         &   0.62    &  09-OM-230  & 04361898+2239184 &  0.17  &          &        &$  16.38 \pm    0.01         $      & 143.1   \\
2058  &      04 36 19.52     &      +22 32 47.5         &   0.68    &  09-OM-231  &                  &        &          &        &$  20.93 \pm    0.43         $      &   4.3   \\
2059  &      04 36 19.63     &      +22 43 58.8         &   0.64    &  09-OM-232  & 04361960+2243585 &  0.39  &          &        &$  18.85 \pm    0.04         $      &  24.9   \\
2060  &      04 36 19.63     &      +22 41 26.9         &   0.62    &  09-OM-233  & 04361964+2241269 &  0.14  &          &        &$  16.82 \pm    0.00         $      & 110.2   \\
2061  &      04 36 19.80     &      +22 37 09.2         &   0.68    &  09-OM-234  & 04361982+2237095 &  0.59  &  09-063  &  0.29  &$  20.93 \pm    0.44         $      &   4.2   \\
2062  &      04 36 20.00     &      +22 39 26.8         &   0.62    &  09-OM-235  & 04361998+2239277 &  0.92  &          &        &$  16.62 \pm    0.01         $      & 124.0   \\
2063  &      04 36 20.46     &      +22 36 34.8         &   0.65    &  09-OM-236  & 04362046+2236346 &  0.14  &          &        &$  19.24 \pm    0.08         $      &  18.3   \\
2064  &      04 36 20.50     &      +22 36 47.0         &   0.68    &  09-OM-237  &                  &        &          &        &$  20.58 \pm    0.10         $      &   5.7   \\
2065  &      04 36 20.89     &      +22 38 31.2         &   0.68    &  09-OM-238  & 04362090+2238309 &  0.32  &          &        &$  20.47 \pm    0.11         $      &   6.2   \\
2066  &      04 36 21.91     &      +22 43 43.6         &   0.68    &  09-OM-239  & 04362188+2243435 &  0.37  &          &        &$  20.94 \pm    0.46         $      &   4.0   \\
2067  &      04 36 22.39     &      +22 51 57.3         &   0.95    &  08-OM-064  & 04362239+2251572 &  0.01  &          &        &$  19.97 \pm    0.19         $      &   4.3   \\
2068  &      04 36 22.52     &      +22 42 24.7         &   0.65    &  09-OM-240  & 04362251+2242245 &  0.17  &          &        &$  19.18 \pm    0.05         $      &  19.1   \\
2069  &      04 36 23.13     &      +22 33 22.1         &   0.64    &  09-OM-241  & 04362316+2233225 &  0.55  &          &        &$  18.32 \pm    0.00         $      &  39.6   \\
2070  &      04 36 23.45     &      +22 52 17.0         &   0.81    &  08-OM-065  & 04362344+2252171 &  0.16  &          &        &$  15.29 \pm    0.01         $      & 128.8   \\
2071  &      04 36 23.48     &      +22 47 36.5         &   0.83    &  08-OM-066  & 04362350+2247362 &  0.42  &          &        &$  17.88 \pm    0.02         $      &  26.2   \\
2072  &      04 36 23.53     &      +22 47 36.5         &   0.63    &  09-OM-242  & 04362350+2247362 &  0.48  &          &        &$  17.83 \pm    0.03         $      &  55.1   \\
2073  &      04 36 23.74     &      +22 38 11.8         &   0.68    &  09-OM-243  & 04362375+2238112 &  0.64  &          &        &$  20.38 \pm    0.09         $      &   6.7   \\
2074  &      04 36 23.89     &      +22 39 08.8         &   0.67    &  09-OM-244  & 04362389+2239094 &  0.68  &          &        &$  19.80 \pm    0.18         $      &  10.6   \\
2075  &      04 36 25.49     &      +22 42 13.7         &   0.63    &  09-OM-245  & 04362549+2242135 &  0.17  &          &        &$  17.61 \pm    0.02         $      &  65.0   \\
2076  &      04 36 25.49     &      +22 40 12.7         &   0.62    &  09-OM-246  & 04362551+2240128 &  0.38  &          &        &$  14.53 \pm    0.00         $      & 379.0   \\
2077  &      04 36 25.62     &      +22 33 32.4         &   0.68    &  09-OM-247  & 04362561+2233328 &  0.52  &          &        &$  20.32 \pm    0.21         $      &   6.7   \\
2078  &      04 36 25.74     &      +22 38 55.3         &   0.66    &  09-OM-248  & 04362577+2238552 &  0.50  &          &        &$  19.86 \pm    0.09         $      &  10.6   \\
2079  &      04 36 25.80     &      +22 41 01.0         &   0.65    &  09-OM-249  & 04362577+2241010 &  0.26  &          &        &$  19.25 \pm    0.07         $      &  17.9   \\
2080  &      04 36 26.25     &      +22 33 58.3         &   0.68    &  09-OM-250  &                  &        &          &        &$  20.65 \pm    0.24         $      &   5.1   \\
2081  &      04 36 26.36     &      +22 35 11.3         &   0.68    &  09-OM-251  & 04362637+2235109 &  0.32  &          &        &$  20.66 \pm    0.04         $      &   5.4   \\
2082  &      04 36 26.66     &      +22 39 35.9         &   0.67    &  09-OM-252  & 04362668+2239359 &  0.35  &          &        &$  19.95 \pm    0.09         $      &   9.7   \\
2083  &      04 36 26.69     &      +22 37 51.7         &   0.63    &  09-OM-253  & 04362671+2237518 &  0.39  &          &        &$  17.86 \pm    0.03         $      &  54.8   \\
2084  &      04 36 26.88     &      +22 46 43.2         &   0.94    &  08-OM-067  & 04362700+2246429 &  1.70  &          &        &$  19.70 \pm    0.24         $      &   5.1   \\
2085  &      04 36 27.02     &      +22 46 42.6         &   0.67    &  09-OM-254  & 04362700+2246429 &  0.40  &          &        &$  20.00 \pm    0.23         $      &   8.7   \\
2086  &      04 36 27.07     &      +22 36 22.9         &   0.67    &  09-OM-255  & 04362707+2236237 &  0.86  &          &        &$  19.94 \pm    0.08         $      &  10.1   \\
2087  &      04 36 27.07     &      +22 45 04.0         &   0.68    &  09-OM-256  & 04362709+2245052 &  1.26  &          &        &$  20.53 \pm    0.17         $      &   5.6   \\
2088  &      04 36 27.14     &      +22 33 18.3         &   0.63    &  09-OM-257  & 04362717+2233184 &  0.46  &          &        &$  17.37 \pm    0.01         $      &  78.2   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
2089  &      04 36 27.22     &      +22 41 35.4         &   0.68    &  09-OM-258  & 04362721+2241362 &  0.77  &          &        &$  20.75 \pm    0.38         $      &   4.8   \\
2090  &      04 36 27.63     &      +22 32 59.4         &   0.65    &  09-OM-259  & 04362767+2232593 &  0.59  &          &        &$  19.19 \pm    0.03         $      &  19.5   \\
2091  &      04 36 27.65     &      +22 32 39.8         &   0.63    &  09-OM-260  & 04362767+2232398 &  0.36  &          &        &$  17.91 \pm    0.02         $      &  53.5   \\
2092  &      04 36 27.81     &      +22 36 07.2         &   0.65    &  09-OM-261  & 04362782+2236073 &  0.15  &          &        &$  18.89 \pm    0.02         $      &  24.8   \\
2093  &      04 36 27.86     &      +22 42 18.2         &   0.68    &  09-OM-262  & 04362787+2242172 &  0.96  &          &        &$  20.56 \pm    0.20         $      &   5.5   \\
2094  &      04 36 27.94     &      +22 32 50.2         &   0.67    &  09-OM-263  & 04362794+2232498 &  0.35  &          &        &$  20.27 \pm    0.12         $      &   7.5   \\
2095  &      04 36 27.94     &      +22 42 07.1         &   0.65    &  09-OM-264  & 04362794+2242075 &  0.43  &          &        &$  19.19 \pm    0.05         $      &  18.8   \\
2096  &      04 36 28.02     &      +22 44 34.3         &   0.68    &  09-OM-265  & 04362805+2244343 &  0.51  &          &        &$  21.11 \pm    0.53         $      &   3.5   \\
2097  &      04 36 28.07     &      +22 46 36.6         &   0.64    &  09-OM-266  & 04362812+2246365 &  0.77  &          &        &$  19.63 \pm    0.07         $      &  27.7   \\
2098  &      04 36 28.10     &      +22 46 37.0         &   0.83    &  08-OM-068  & 04362812+2246365 &  0.61  &          &        &$  19.30 \pm    0.06         $      &  16.9   \\
2099  &      04 36 28.10     &      +22 33 48.9         &   0.68    &  09-OM-267  & 04362810+2233488 &  0.01  &          &        &$  20.88 \pm    0.41         $      &   4.5   \\
2100  &      04 36 28.17     &      +22 35 06.3         &   0.68    &  09-OM-268  & 04362817+2235064 &  0.13  &          &        &$  20.56 \pm    0.13         $      &   5.8   \\
2101  &      04 36 28.28     &      +22 39 14.1         &   0.63    &  09-OM-269  & 04362831+2239140 &  0.38  &          &        &$  17.60 \pm    0.02         $      &  65.3   \\
2102  &      04 36 29.14     &      +22 34 12.6         &   0.67    &  09-OM-270  & 04362906+2234134 &  1.35  &          &        &$  19.64 \pm    0.12         $      &  12.7   \\
2103  &      04 36 29.52     &      +22 38 43.8         &   0.68    &  09-OM-271  & 04362951+2238434 &  0.38  &          &        &$  20.72 \pm    0.05         $      &   5.0   \\
2104  &      04 36 29.54     &      +22 35 17.8         &   0.68    &  09-OM-272  & 04362946+2235189 &  1.61  &          &        &$  21.05 \pm    0.49         $      &   3.8   \\
2105  &      04 36 29.96     &      +22 38 13.8         &   0.67    &  09-OM-273  & 04362995+2238147 &  0.87  &          &        &$  20.06 \pm    0.03         $      &   9.1   \\
2106  &      04 36 29.97     &      +22 34 18.0         &   0.62    &  09-OM-274  & 04362998+2234182 &  0.39  &          &        &$  14.84 \pm    0.00         $      & 327.1   \\
2107  &      04 36 30.92     &      +22 34 33.7         &   0.66    &  09-OM-275  & 04363099+2234343 &  1.15  &          &        &$  19.70 \pm    0.11         $      &  12.2   \\
2108  &      04 36 31.24     &      +22 36 47.8         &   0.63    &  09-OM-276  & 04363124+2236481 &  0.36  &          &        &$  17.83 \pm    0.04         $      &  56.3   \\
2109  &      04 36 31.49     &      +22 40 09.7         &   0.67    &  09-OM-277  & 04363150+2240097 &  0.20  &          &        &$  20.26 \pm    0.20         $      &   7.0   \\
2110  &      04 36 32.96     &      +22 34 10.9         &   0.68    &  09-OM-278  &                  &        &          &        &$  20.45 \pm    0.18         $      &   6.1   \\
2111  &      04 36 33.84     &      +22 34 55.3         &   0.64    &  09-OM-279  & 04363385+2234558 &  0.54  &          &        &$  18.77 \pm    0.04         $      &  27.5   \\
2112  &      04 36 34.82     &      +22 35 41.2         &   0.63    &  09-OM-280  & 04363487+2235409 &  0.78  &          &        &$  19.59 \pm    0.08         $      &  29.7   \\
2113  &      04 36 35.10     &      +22 32 55.1         &   0.68    &  09-OM-281  &                  &        &          &        &$  20.85 \pm    0.37         $      &   4.3   \\
2114  &      04 36 35.21     &      +22 33 00.0         &   0.67    &  09-OM-282  & 04363523+2233005 &  0.58  &          &        &$  19.84 \pm    0.15         $      &  10.4   \\
2115  &      04 39 09.60     &      +25 44 30.7         &   0.53    &  05-OM-001  & 04390959+2544307 &  0.11  &          &        &$  18.03 \pm    0.03         $      &  47.9   \\
2116  &      04 39 20.87     &      +25 45 02.8         &   0.52    &  05-OM-002  & 04392090+2545021 &  0.89  &  05-013  &  2.10  &$  17.22 \pm    0.11         $      &  83.5   \\
2117  &      04 40 06.76     &      +25 36 45.7         &   0.53    &  05-OM-003  & 04400675+2536457 &  0.08  &  05-029  &  0.64  &$  17.28 \pm    0.03         $      &  81.9   \\
2118  &      04 40 09.20     &      +25 35 32.7         &   0.52    &  05-OM-004  & 04400920+2535326 &  0.06  &  05-031  &  0.13  &$  13.00 \pm    0.01         $      & 757.9   \\
2119  &      04 40 38.28     &      +25 54 26.9         &   1.04    &  07-OM-001  & 04403830+2554274 &  0.65  &          &        &$  20.53 \pm    0.22         $      &   4.8   \\
2120  &      04 40 42.16     &      +25 52 40.8         &   1.03    &  07-OM-002  & 04404215+2552403 &  0.50  &          &        &$  19.50 \pm    0.06         $      &  12.0   \\
2121  &      04 40 44.78     &      +25 44 33.8         &   1.04    &  07-OM-003  & 04404477+2544339 &  0.17  &          &        &$  20.79 \pm    0.21         $      &   4.2   \\
2122  &      04 40 47.68     &      +25 40 21.3         &   1.04    &  07-OM-004  & 04404774+2540213 &  0.97  &          &        &$  20.30 \pm    0.39         $      &   5.6   \\
2123  &      04 40 49.24     &      +25 41 14.9         &   1.03    &  07-OM-005  & 04404915+2541146 &  1.19  &          &        &$  20.49 \pm    0.06         $      &   6.5   \\
2124  &      04 40 49.61     &      +25 51 19.2         &   1.00    &  07-OM-006  & 04404950+2551191 &  1.35  &  07-011  &  1.12  &$  18.25 \pm    0.04         $      &  37.7   \\
2125  &      04 41 02.70     &      +25 39 47.7         &   1.09    &  07-OM-007  & 04410274+2539470 &  0.89  &          &        &$  20.18 \pm    0.36         $      &   5.1   \\
2126  &      04 41 10.28     &      +25 39 32.8         &   1.04    &  07-OM-008  & 04411028+2539342 &  1.45  &          &        &$  20.96 \pm    0.42         $      &   4.4   \\
2127  &      04 41 24.69     &      +25 54 48.7         &   0.99    &  07-OM-009  & 04412472+2554484 &  0.60  &  07-030  &  0.58  &$  12.64 \pm    0.00         $      & 540.7   \\
2128  &      04 41 36.33     &      +25 53 59.5         &   1.03    &  07-OM-010  & 04413634+2554007 &  1.23  &          &        &$  21.27 \pm    0.59         $      &   3.1   \\
2129  &      04 41 37.16     &      +25 55 24.2         &   1.03    &  07-OM-011  & 04413712+2555239 &  0.45  &          &        &$  20.93 \pm    0.17         $      &   4.1   \\
2130  &      04 41 44.58     &      +25 52 45.3         &   1.03    &  07-OM-012  & 04414450+2552450 &  1.03  &          &        &$  20.88 \pm    0.11         $      &   4.4   \\
2131  &      04 41 47.31     &      +25 50 35.4         &   1.04    &  07-OM-013  & 04414734+2550361 &  0.93  &          &        &$  20.09 \pm    0.09         $      &   7.2   \\
2132  &      04 41 55.30     &      +25 15 09.6         &   0.77    &  10-OM-001  & 04415533+2515092 &  0.65  &          &        &$  20.33 \pm    0.44         $      &   4.3   \\
2133  &      04 42 05.46     &      +25 22 56.0         &   0.67    &  10-OM-002  & 04420548+2522562 &  0.48  &  10-017  &  0.33  &$  18.68 \pm    0.06         $      &  17.2   \\
2134  &      04 42 07.33     &      +25 23 03.8         &   0.70    &  10-OM-003  & 04420732+2523032 &  0.55  &  10-018  &  0.50  &$  19.09 \pm    0.15         $      &  11.9   \\
2135  &      04 42 07.77     &      +25 23 12.3         &   0.64    &  10-OM-004  & 04420777+2523118 &  0.52  &  10-020  &  0.71  &$  17.90 \pm    0.08         $      &  31.2   \\
2136  &      04 42 18.42     &      +25 16 53.5         &   0.77    &  10-OM-005  & 04421841+2516532 &  0.19  &          &        &$  20.54 \pm    0.53         $      &   3.5   \\
2137  &      04 42 21.06     &      +25 20 34.1         &   0.77    &  10-OM-006  & 04422101+2520343 &  0.66  &  10-034  &  1.56  &$  18.67 \pm    0.09         $      &  15.5   \\
2138  &      04 42 28.26     &      +25 24 35.7         &   0.76    &  10-OM-007  & 04422817+2524357 &  1.12  &          &        &$  20.13 \pm    0.32         $      &   4.4   \\
2139  &      04 42 35.22     &      +25 20 04.8         &   0.74    &  10-OM-008  & 04423521+2520046 &  0.19  &          &        &$  19.86 \pm    0.18         $      &   5.9   \\
2140  &      04 42 35.74     &      +25 27 15.7         &   0.69    &  10-OM-009  & 04423570+2527152 &  0.72  &          &        &$  19.15 \pm    0.16         $      &  11.0   \\
2141  &      04 42 37.66     &      +25 15 37.2         &   0.61    &  10-OM-010  & 04423769+2515374 &  0.60  &  10-045  &  0.94  &$  15.84 \pm    0.03         $      & 115.5   \\
2142  &      04 42 43.13     &      +25 21 48.7         &   0.72    &  10-OM-011  & 04424314+2521490 &  0.38  &          &        &$  19.53 \pm    0.21         $      &   7.5   \\
2143  &      04 42 46.69     &      +25 13 57.4         &   0.76    &  10-OM-012  & 04424669+2513569 &  0.48  &          &        &$  20.45 \pm    0.20         $      &   3.7   \\
2144  &      04 42 46.94     &      +25 27 20.3         &   0.74    &  10-OM-013  & 04424694+2527203 &  0.02  &          &        &$  19.94 \pm    0.10         $      &   5.7   \\
2145  &      04 42 50.61     &      +25 22 53.6         &   0.65    &  10-OM-014  & 04425062+2522534 &  0.17  &          &        &$  18.27 \pm    0.01         $      &  23.7   \\
2146  &      04 42 53.54     &      +25 29 04.8         &   0.74    &  10-OM-015  & 04425351+2529057 &  0.98  &          &        &$  19.90 \pm    0.12         $      &   5.9   \\
\hline
\end{tabular}
\end{table*}

\clearpage

\addtocounter{table}{-1}
\begin{table*}
\caption{(Continued)}
\centering
\begin{tabular}{r c c c c c c c c c r}     % 11 columns 
\hline\hline
\#    & $\mathrm{RA_{corr}}$ & $\mathrm{\delta_{corr}}$ & $\Delta$ &  XEST       &       2MASS      & $\rho_1$ &   XEST   & $\rho_2$ &   Mag   & Signif.\\ 
      &          h m s       & $\degr$ $\arcmin$ $\arcsec$ & ($\arcsec$) &   OM        &           & ($\arcsec$) &       & ($\arcsec$) &    &         \\ 
\hline                    
2147  &      04 42 55.07     &      +25 16 35.2         &   0.61    &  10-OM-016  & 04425508+2516360 &  0.81  &          &        &$  15.32 \pm    0.01         $      & 153.1   \\
2148  &      04 42 58.66     &      +25 15 29.4         &   0.73    &  10-OM-017  & 04425863+2515295 &  0.36  &          &        &$  19.81 \pm    0.15         $      &   6.6   \\
\hline
\multicolumn{11}{l}{$^a$ $U$-band except if identified with $^\dagger$ (UVW1) or $^\ddagger$ (UVW2).}\\
\end{tabular}
\end{table*}

